Stochastic Characteristics of Qubits and Qubit chains on the D-Wave 2X

This document presents a studies of the stochastic behavior of D-Wave qubits, qubit cells, and qubit chains. The purpose of this paper is to address the algorithmic behavior of execution rather than the physical behavior, though they are related. The measurements from an actual D-Wave adiabatic quantum computer are compare with calculated measurements from a theoretical adiabatic quantum computer running with an effective temperature of zero. In this way the paper attempts to shed light on how the D-Wave's behavior effects how well it minimizes its objective function and why the D-Wave performs as it does.

==> tab/ISING_dwave_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 0.999997 0.999992 0.999989 0.999972 0.290406 0.000031 0.000008 0.000006 0.000003 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 0.999992 0.999994 0.999981 0.999981 0.274200 0.000028 0.000017 0.000008 0.000006 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 0.999992 0.999992 0.999992 0.999972 0.258283 0.000019 0.000008 0.000008 0.000008 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 0.999992 0.999997 0.999992 0.999967 0.266036 0.000028 0.000017 0.000006 0.000014 0.000000 0.000000 0.000000 0.000003
4 -0.937500 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999981 0.999978 0.282256 0.000022 0.000028 0.000006 0.000011 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 0.999986 0.999992 0.999953 0.999981 0.272950 0.000042 0.000017 0.000011 0.000006 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 0.999989 0.999992 0.999981 0.999989 0.286947 0.000033 0.000028 0.000008 0.000006 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 0.999997 1.000000 0.999992 0.999989 0.999964 0.999978 0.289844 0.000028 0.000033 0.000006 0.000003 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 0.999989 0.999989 0.999967 0.999944 0.306006 0.000050 0.000053 0.000006 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 0.999989 0.999997 0.999953 0.999947 0.292439 0.000058 0.000042 0.000019 0.000003 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999975 0.999936 0.304858 0.000092 0.000039 0.000008 0.000011 0.000006 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999928 0.999928 0.320050 0.000081 0.000089 0.000014 0.000006 0.000003 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999994 0.999914 0.999922 0.281633 0.000089 0.000097 0.000014 0.000003 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 0.999997 0.999992 0.999986 0.999928 0.999933 0.288392 0.000111 0.000072 0.000019 0.000008 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 0.999992 0.999994 0.999925 0.999928 0.288381 0.000108 0.000122 0.000019 0.000003 0.000003 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 0.999992 0.999989 0.999983 0.999894 0.999917 0.291269 0.000100 0.000119 0.000011 0.000003 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 0.999992 0.999997 0.999992 0.999858 0.999922 0.299628 0.000089 0.000178 0.000022 0.000008 0.000006 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 0.999994 0.999989 0.999994 0.999892 0.999889 0.302972 0.000100 0.000144 0.000003 0.000000 0.000003 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 0.999992 0.999997 0.999989 0.999878 0.999886 0.332939 0.000089 0.000150 0.000008 0.000011 0.000008 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 0.999994 1.000000 0.999986 0.999864 0.999881 0.305083 0.000075 0.000194 0.000022 0.000008 0.000014 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 0.999989 0.999994 0.999989 0.999858 0.999886 0.301986 0.000114 0.000122 0.000014 0.000011 0.000008 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 0.999992 0.999989 0.999994 0.999869 0.999886 0.317253 0.000106 0.000111 0.000011 0.000006 0.000006 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 0.999986 0.999992 0.999983 0.999878 0.999881 0.312250 0.000108 0.000122 0.000019 0.000011 0.000014 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 0.999994 0.999992 0.999978 0.999894 0.999894 0.306322 0.000094 0.000089 0.000031 0.000008 0.000003 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 0.999994 0.999989 0.999972 0.999897 0.999894 0.299400 0.000111 0.000083 0.000033 0.000019 0.000006 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 0.999983 0.999992 0.999964 0.999911 0.999886 0.315542 0.000122 0.000083 0.000058 0.000008 0.000014 0.000003 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 0.999989 0.999986 0.999964 0.999908 0.999861 0.317125 0.000097 0.000081 0.000050 0.000008 0.000017 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 0.999997 0.999994 0.999992 0.999958 0.999922 0.999850 0.331422 0.000133 0.000078 0.000050 0.000006 0.000014 0.000003 0.000000 0.000000
28 -0.562500 0.999997 1.000000 1.000000 0.999992 0.999997 0.999953 0.999914 0.999869 0.305747 0.000114 0.000069 0.000061 0.000011 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 0.999997 0.999992 0.999986 0.999956 0.999908 0.999878 0.302167 0.000161 0.000119 0.000042 0.000008 0.000003 0.000011 0.000000 0.000000
30 -0.531250 1.000000 1.000000 0.999992 0.999994 0.999986 0.999947 0.999922 0.999814 0.309206 0.000139 0.000106 0.000058 0.000003 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 0.999992 1.000000 0.999972 0.999964 0.999892 0.999872 0.320592 0.000139 0.000119 0.000053 0.000036 0.000011 0.000006 0.000000 0.000000
32 -0.500000 1.000000 1.000000 0.999994 0.999989 0.999969 0.999956 0.999911 0.999861 0.328281 0.000128 0.000092 0.000053 0.000031 0.000008 0.000003 0.000000 0.000000
33 -0.484375 1.000000 1.000000 0.999997 0.999994 0.999964 0.999950 0.999867 0.999844 0.324669 0.000131 0.000106 0.000058 0.000044 0.000003 0.000006 0.000000 0.000000
34 -0.468750 1.000000 1.000000 0.999994 0.999992 0.999947 0.999944 0.999914 0.999825 0.335878 0.000144 0.000103 0.000083 0.000031 0.000008 0.000011 0.000000 0.000000
35 -0.453125 1.000000 1.000000 0.999992 0.999994 0.999947 0.999944 0.999894 0.999875 0.340500 0.000144 0.000097 0.000069 0.000053 0.000008 0.000000 0.000003 0.000000
36 -0.437500 1.000000 1.000000 0.999997 0.999997 0.999950 0.999944 0.999869 0.999836 0.320333 0.000156 0.000114 0.000072 0.000047 0.000014 0.000006 0.000000 0.000000
37 -0.421875 1.000000 1.000000 0.999986 0.999989 0.999972 0.999906 0.999867 0.999856 0.317558 0.000103 0.000089 0.000058 0.000039 0.000022 0.000006 0.000003 0.000000
38 -0.406250 1.000000 1.000000 0.999986 0.999989 0.999961 0.999897 0.999897 0.999836 0.327956 0.000142 0.000108 0.000067 0.000031 0.000019 0.000008 0.000000 0.000000
39 -0.390625 1.000000 1.000000 0.999992 0.999978 0.999953 0.999900 0.999892 0.999781 0.313475 0.000172 0.000106 0.000078 0.000056 0.000022 0.000000 0.000000 0.000000
40 -0.375000 1.000000 0.999997 0.999994 0.999964 0.999947 0.999911 0.999872 0.999842 0.348550 0.000183 0.000117 0.000086 0.000053 0.000036 0.000006 0.000000 0.000003
41 -0.359375 0.999997 1.000000 0.999986 0.999961 0.999953 0.999919 0.999897 0.999817 0.342250 0.000167 0.000094 0.000072 0.000072 0.000028 0.000000 0.000003 0.000000
42 -0.343750 1.000000 0.999997 1.000000 0.999942 0.999944 0.999883 0.999878 0.999789 0.372050 0.000172 0.000125 0.000072 0.000061 0.000039 0.000008 0.000000 0.000000
43 -0.328125 1.000000 1.000000 0.999997 0.999969 0.999925 0.999919 0.999853 0.999831 0.377992 0.000161 0.000122 0.000097 0.000039 0.000036 0.000008 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 0.999958 0.999931 0.999908 0.999856 0.999822 0.374900 0.000219 0.000133 0.000092 0.000061 0.000047 0.000006 0.000003 0.000000
45 -0.296875 1.000000 1.000000 0.999992 0.999953 0.999922 0.999894 0.999861 0.999839 0.375094 0.000153 0.000117 0.000111 0.000056 0.000056 0.000017 0.000000 0.000000
46 -0.281250 1.000000 0.999989 0.999983 0.999975 0.999944 0.999881 0.999847 0.999842 0.359881 0.000175 0.000164 0.000100 0.000069 0.000044 0.000014 0.000008 0.000000
47 -0.265625 1.000000 0.999994 0.999972 0.999953 0.999961 0.999908 0.999833 0.999828 0.369219 0.000203 0.000167 0.000111 0.000103 0.000047 0.000042 0.000003 0.000000
48 -0.250000 1.000000 0.999989 0.999961 0.999958 0.999919 0.999881 0.999842 0.999803 0.347847 0.000233 0.000189 0.000108 0.000078 0.000044 0.000042 0.000006 0.000000
49 -0.234375 1.000000 0.999992 0.999956 0.999953 0.999925 0.999886 0.999814 0.999783 0.407208 0.000219 0.000186 0.000150 0.000069 0.000056 0.000056 0.000011 0.000000
50 -0.218750 1.000000 0.999992 0.999967 0.999961 0.999897 0.999892 0.999792 0.999794 0.357725 0.000194 0.000167 0.000128 0.000083 0.000064 0.000047 0.000003 0.000000
51 -0.203125 1.000000 0.999994 0.999961 0.999933 0.999881 0.999892 0.999761 0.999772 0.380436 0.000244 0.000164 0.000106 0.000069 0.000083 0.000028 0.000008 0.000000
52 -0.187500 1.000000 0.999994 0.999953 0.999928 0.999917 0.999864 0.999786 0.999811 0.371519 0.000231 0.000211 0.000131 0.000072 0.000053 0.000047 0.000011 0.000000
53 -0.171875 1.000000 0.999989 0.999969 0.999939 0.999908 0.999883 0.999786 0.999811 0.342619 0.000222 0.000172 0.000128 0.000069 0.000061 0.000031 0.000011 0.000000
54 -0.156250 0.999997 0.999983 0.999956 0.999914 0.999917 0.999872 0.999783 0.999778 0.385397 0.000219 0.000214 0.000144 0.000133 0.000058 0.000036 0.000025 0.000000
55 -0.140625 0.999997 0.999983 0.999967 0.999947 0.999917 0.999867 0.999772 0.999761 0.395811 0.000244 0.000233 0.000172 0.000111 0.000081 0.000058 0.000031 0.000000
56 -0.125000 0.999997 0.999978 0.999947 0.999925 0.999903 0.999836 0.999806 0.999783 0.431539 0.000203 0.000192 0.000186 0.000089 0.000081 0.000028 0.000044 0.000000
57 -0.109375 0.999997 0.999950 0.999956 0.999942 0.999897 0.999847 0.999761 0.999797 0.434903 0.000200 0.000261 0.000200 0.000108 0.000061 0.000058 0.000028 0.000000
58 -0.093750 0.999997 0.999967 0.999953 0.999906 0.999911 0.999836 0.999756 0.999772 0.442700 0.000208 0.000242 0.000181 0.000111 0.000106 0.000039 0.000053 0.000000
59 -0.078125 1.000000 0.999961 0.999956 0.999914 0.999906 0.999817 0.999819 0.999803 0.478761 0.000250 0.000222 0.000178 0.000125 0.000081 0.000047 0.000031 0.000003
60 -0.062500 0.999997 0.999972 0.999950 0.999928 0.999897 0.999819 0.999800 0.999753 0.460622 0.000203 0.000211 0.000172 0.000125 0.000092 0.000050 0.000042 0.000000
61 -0.046875 0.999989 0.999969 0.999931 0.999931 0.999867 0.999792 0.999825 0.999753 0.478611 0.000278 0.000242 0.000203 0.000106 0.000092 0.000075 0.000053 0.000011
62 -0.031250 0.999978 0.999969 0.999933 0.999886 0.999853 0.999811 0.999772 0.999619 0.469658 0.000325 0.000214 0.000214 0.000133 0.000081 0.000089 0.000047 0.000019
63 -0.015625 0.999983 0.999956 0.999942 0.999908 0.999911 0.999797 0.999797 0.999464 0.473397 0.000492 0.000236 0.000186 0.000142 0.000103 0.000064 0.000042 0.000022
64 0.000000 0.999972 0.999961 0.999933 0.999914 0.999844 0.999767 0.999789 0.999019 0.493892 0.001039 0.000233 0.000186 0.000153 0.000089 0.000033 0.000058 0.000044
65 0.015625 0.999961 0.999967 0.999933 0.999911 0.999828 0.999767 0.999814 0.997778 0.494189 0.002167 0.000164 0.000247 0.000167 0.000108 0.000061 0.000056 0.000028
66 0.031250 0.999953 0.999956 0.999928 0.999872 0.999856 0.999764 0.999772 0.994242 0.498167 0.005158 0.000208 0.000203 0.000144 0.000125 0.000083 0.000036 0.000050
67 0.046875 0.999967 0.999947 0.999911 0.999897 0.999822 0.999778 0.999750 0.987264 0.497147 0.012467 0.000194 0.000244 0.000158 0.000108 0.000061 0.000050 0.000047
68 0.062500 0.999969 0.999936 0.999903 0.999894 0.999769 0.999781 0.999775 0.970736 0.498675 0.030042 0.000211 0.000208 0.000172 0.000114 0.000097 0.000056 0.000033
69 0.078125 0.999964 0.999925 0.999914 0.999894 0.999817 0.999761 0.999758 0.935053 0.497292 0.062103 0.000183 0.000167 0.000208 0.000144 0.000094 0.000050 0.000031
70 0.093750 0.999953 0.999939 0.999931 0.999842 0.999808 0.999819 0.999789 0.878039 0.497822 0.121136 0.000289 0.000197 0.000208 0.000156 0.000100 0.000072 0.000039
71 0.109375 0.999972 0.999917 0.999900 0.999867 0.999783 0.999781 0.999556 0.806494 0.499092 0.197931 0.000511 0.000242 0.000211 0.000167 0.000081 0.000072 0.000039
72 0.125000 0.999950 0.999928 0.999897 0.999853 0.999817 0.999792 0.996275 0.733911 0.498425 0.267806 0.000892 0.000208 0.000250 0.000181 0.000097 0.000056 0.000042
73 0.140625 0.999936 0.999922 0.999906 0.999850 0.999753 0.999767 0.997869 0.673244 0.499281 0.328958 0.002103 0.000206 0.000222 0.000133 0.000086 0.000092 0.000039
74 0.156250 0.999953 0.999939 0.999914 0.999817 0.999758 0.999822 0.995111 0.632400 0.498714 0.368319 0.005194 0.000233 0.000192 0.000164 0.000106 0.000064 0.000072
75 0.171875 0.999925 0.999931 0.999875 0.999817 0.999756 0.999800 0.988033 0.607419 0.498661 0.392803 0.012983 0.000236 0.000206 0.000194 0.000108 0.000050 0.000050
76 0.187500 0.999961 0.999914 0.999842 0.999781 0.999758 0.999800 0.969492 0.592225 0.499339 0.408931 0.030861 0.000236 0.000222 0.000183 0.000114 0.000061 0.000058
77 0.203125 0.999939 0.999914 0.999864 0.999800 0.999722 0.999794 0.936203 0.581519 0.499475 0.417444 0.065758 0.000236 0.000186 0.000175 0.000142 0.000094 0.000064
78 0.218750 0.999939 0.999919 0.999889 0.999806 0.999758 0.999747 0.877550 0.572958 0.499244 0.424733 0.125600 0.000297 0.000178 0.000206 0.000128 0.000097 0.000078
79 0.234375 0.999956 0.999900 0.999844 0.999797 0.999756 0.999547 0.806439 0.566503 0.499597 0.431864 0.197956 0.000489 0.000200 0.000211 0.000131 0.000081 0.000072
80 0.250000 0.999922 0.999889 0.999819 0.999803 0.999772 0.999108 0.732447 0.559206 0.499653 0.437397 0.277144 0.001014 0.000253 0.000200 0.000128 0.000100 0.000094
81 0.265625 0.999936 0.999886 0.999892 0.999819 0.999767 0.998061 0.673078 0.550931 0.499531 0.444647 0.330536 0.002267 0.000206 0.000206 0.000183 0.000083 0.000053
82 0.281250 0.999914 0.999911 0.999839 0.999786 0.999758 0.994664 0.632953 0.544272 0.499914 0.451486 0.368169 0.005417 0.000222 0.000233 0.000139 0.000128 0.000114
83 0.296875 0.999919 0.999864 0.999783 0.999772 0.999758 0.986867 0.610253 0.538039 0.499783 0.457908 0.391336 0.013922 0.000172 0.000219 0.000167 0.000103 0.000047
84 0.312500 0.999914 0.999861 0.999853 0.999767 0.999758 0.968692 0.597628 0.531825 0.499922 0.463764 0.403694 0.031572 0.000269 0.000211 0.000158 0.000111 0.000075
85 0.328125 0.999936 0.999861 0.999800 0.999753 0.999767 0.932214 0.591411 0.525964 0.499831 0.468900 0.410239 0.069800 0.000283 0.000231 0.000208 0.000108 0.000100
86 0.343750 0.999906 0.999878 0.999817 0.999769 0.999675 0.875419 0.587306 0.520850 0.499742 0.475008 0.413378 0.129536 0.000292 0.000194 0.000236 0.000128 0.000072
87 0.359375 0.999933 0.999850 0.999803 0.999781 0.999478 0.798542 0.585353 0.518308 0.499789 0.478389 0.415325 0.209956 0.000564 0.000200 0.000172 0.000136 0.000119
88 0.375000 0.999886 0.999844 0.999817 0.999811 0.998944 0.723228 0.583644 0.514983 0.499919 0.481906 0.416703 0.280108 0.001133 0.000186 0.000214 0.000161 0.000072
89 0.390625 0.999894 0.999856 0.999794 0.999758 0.997333 0.664056 0.582053 0.512386 0.499911 0.484664 0.417831 0.336150 0.002286 0.000186 0.000197 0.000142 0.000103
90 0.406250 0.999903 0.999825 0.999828 0.999800 0.994067 0.626922 0.580539 0.509897 0.499919 0.486733 0.419353 0.375625 0.005731 0.000253 0.000183 0.000125 0.000131
91 0.421875 0.999903 0.999817 0.999744 0.999764 0.985719 0.606225 0.578356 0.507781 0.499878 0.489231 0.421294 0.396344 0.014664 0.000197 0.000219 0.000186 0.000089
92 0.437500 0.999906 0.999803 0.999781 0.999781 0.966375 0.595469 0.575142 0.506031 0.499947 0.490839 0.423669 0.406389 0.034039 0.000208 0.000217 0.000172 0.000089
93 0.453125 0.999831 0.999811 0.999756 0.999739 0.927111 0.590158 0.570958 0.505069 0.499894 0.492019 0.426725 0.411358 0.071339 0.000242 0.000222 0.000192 0.000119
94 0.468750 0.999847 0.999744 0.999803 0.999678 0.863144 0.586931 0.566236 0.504108 0.499869 0.493386 0.431067 0.413544 0.135975 0.000342 0.000239 0.000161 0.000125
95 0.484375 0.999869 0.999814 0.999786 0.999469 0.782728 0.585758 0.561319 0.503283 0.499878 0.494675 0.435656 0.414864 0.214947 0.000697 0.000181 0.000222 0.000156
96 0.500000 0.999875 0.999817 0.999753 0.998928 0.710914 0.584717 0.554544 0.502467 0.499956 0.495897 0.443289 0.415822 0.292347 0.001225 0.000219 0.000189 0.000164
97 0.515625 0.999842 0.999839 0.999758 0.997222 0.655222 0.584147 0.548336 0.502336 0.499997 0.496272 0.448992 0.416236 0.345769 0.003111 0.000194 0.000189 0.000153
98 0.531250 0.999867 0.999794 0.999822 0.993822 0.621044 0.583831 0.541431 0.501714 0.499950 0.496997 0.454061 0.416483 0.380647 0.006958 0.000222 0.000186 0.000117
99 0.546875 0.999844 0.999781 0.999806 0.984250 0.602875 0.583536 0.535667 0.501383 0.500003 0.497750 0.459722 0.416522 0.399014 0.017831 0.000175 0.000192 0.000167
100 0.562500 0.999825 0.999775 0.999808 0.961572 0.593556 0.583317 0.528800 0.501053 0.500031 0.498069 0.465169 0.416686 0.408192 0.042503 0.000236 0.000203 0.000161
101 0.578125 0.999833 0.999781 0.999789 0.922264 0.588722 0.583086 0.525197 0.500961 0.500008 0.498167 0.470750 0.416861 0.412206 0.086694 0.000222 0.000175 0.000178
102 0.593750 0.999797 0.999814 0.999697 0.851106 0.586444 0.582739 0.521211 0.500789 0.499964 0.498556 0.475972 0.417228 0.414222 0.154572 0.000397 0.000211 0.000197
103 0.609375 0.999806 0.999786 0.999453 0.767811 0.585311 0.582194 0.517089 0.500600 0.499969 0.498892 0.479622 0.417653 0.415372 0.239431 0.000650 0.000211 0.000186
104 0.625000 0.999781 0.999783 0.998119 0.697906 0.584517 0.581422 0.514319 0.500561 0.499953 0.499017 0.481981 0.418142 0.415942 0.310867 0.001367 0.000217 0.000164
105 0.640625 0.999797 0.999756 0.997094 0.642325 0.584056 0.579989 0.511158 0.500492 0.499978 0.499097 0.485806 0.419294 0.416169 0.359683 0.003400 0.000194 0.000194
106 0.656250 0.999806 0.999792 0.992967 0.614192 0.583786 0.578322 0.509875 0.500458 0.499953 0.499258 0.488267 0.421067 0.416442 0.390350 0.008914 0.000192 0.000219
107 0.671875 0.999814 0.999789 0.981708 0.597869 0.583669 0.576072 0.508139 0.500367 0.500011 0.499294 0.490097 0.423139 0.416494 0.404458 0.020917 0.000194 0.000164
108 0.687500 0.999767 0.999783 0.956792 0.590939 0.583525 0.572319 0.506425 0.500367 0.500033 0.499306 0.491267 0.426508 0.416539 0.410650 0.048164 0.000219 0.000161
109 0.703125 0.999783 0.999733 0.907836 0.587292 0.583506 0.568042 0.505175 0.500364 0.499983 0.499511 0.493225 0.430064 0.416544 0.413931 0.103169 0.000186 0.000197
110 0.718750 0.999811 0.999633 0.834047 0.585456 0.583461 0.561589 0.504122 0.500283 0.499989 0.499503 0.493703 0.436008 0.416578 0.414994 0.176908 0.000358 0.000233
111 0.734375 0.999822 0.999269 0.747567 0.584614 0.583447 0.556033 0.503686 0.500303 0.500036 0.499578 0.494711 0.441961 0.416589 0.415814 0.263050 0.000736 0.000197
112 0.750000 0.999775 0.998375 0.678283 0.584133 0.583444 0.548883 0.502781 0.500292 0.500003 0.499608 0.495817 0.448153 0.416611 0.416200 0.332025 0.001758 0.000192
113 0.765625 0.999792 0.995942 0.631200 0.583892 0.583364 0.541989 0.502239 0.500250 0.500019 0.499622 0.496458 0.455881 0.416572 0.416339 0.376342 0.004256 0.000172
114 0.781250 0.999800 0.990464 0.605942 0.583642 0.583308 0.535567 0.501994 0.500283 0.500028 0.499700 0.496917 0.461703 0.416775 0.416447 0.398772 0.011086 0.000203
115 0.796875 0.999753 0.976186 0.593644 0.583564 0.583125 0.529178 0.501447 0.500250 0.500025 0.499631 0.497519 0.468069 0.416792 0.416556 0.408567 0.026975 0.000203
116 0.812500 0.999764 0.945328 0.588575 0.583542 0.583025 0.524097 0.501103 0.500256 0.500011 0.499569 0.497911 0.472356 0.416906 0.416519 0.412825 0.063086 0.000225
117 0.828125 0.999714 0.891717 0.586322 0.583508 0.582725 0.520617 0.500908 0.500228 0.499964 0.499672 0.498281 0.477311 0.417233 0.416536 0.414897 0.123944 0.000356
118 0.843750 0.999583 0.810422 0.585103 0.583472 0.582233 0.516519 0.500700 0.500217 0.499964 0.499625 0.498586 0.481250 0.417564 0.416531 0.415767 0.211586 0.000419
119 0.859375 0.999186 0.722800 0.584267 0.583483 0.581519 0.513817 0.500672 0.500269 0.499969 0.499744 0.498731 0.484850 0.418328 0.416556 0.416156 0.299431 0.000933
120 0.875000 0.997903 0.655964 0.583975 0.583458 0.580653 0.511161 0.500575 0.500253 0.500003 0.499714 0.498919 0.487739 0.419508 0.416533 0.416356 0.356181 0.002461
121 0.890625 0.994981 0.618928 0.583769 0.583428 0.578725 0.508858 0.500458 0.500292 0.500008 0.499667 0.499167 0.489314 0.420925 0.416522 0.416478 0.390236 0.005619
122 0.906250 0.987314 0.599325 0.583578 0.583467 0.575936 0.507072 0.500394 0.500283 0.500022 0.499753 0.499125 0.491392 0.424086 0.416536 0.416478 0.405328 0.015597
123 0.921875 0.970783 0.591178 0.583525 0.583489 0.572689 0.505836 0.500325 0.500294 0.499972 0.499694 0.499392 0.492811 0.426953 0.416519 0.416533 0.411956 0.037122
124 0.937500 0.933439 0.586867 0.583531 0.583414 0.567531 0.504483 0.500278 0.500258 0.499967 0.499722 0.499381 0.494256 0.431811 0.416597 0.416561 0.414289 0.082681
125 0.953125 0.865375 0.585383 0.583508 0.583453 0.562508 0.503950 0.500256 0.500219 0.499983 0.499778 0.499450 0.495683 0.436381 0.416544 0.416569 0.415694 0.155022
126 0.968750 0.774847 0.584697 0.583494 0.583461 0.555992 0.502964 0.500231 0.500208 0.500025 0.499781 0.499594 0.495889 0.443422 0.416583 0.416558 0.416178 0.252031
127 0.984375 0.690131 0.584064 0.583444 0.583406 0.549431 0.502328 0.500219 0.500169 0.499972 0.499786 0.499633 0.496725 0.450047 0.416633 0.416589 0.416317 0.330706
128 1.000000 0.635847 0.583808 0.583414 0.583369 0.542692 0.501858 0.500197 0.500175 0.499997 0.499839 0.499692 0.497314 0.456869 0.416583 0.416567 0.416489 0.377333
  }\plotdata;


==> tab/ISING_dwave_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999964 0.999956 0.999953 0.999892 0.999850 0.999792 0.999772 0.998414 0.633750
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999961 0.999944 0.999942 0.999900 0.999853 0.999808 0.999808 0.995872 0.607794
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999947 0.999936 0.999894 0.999883 0.999825 0.999814 0.999767 0.989608 0.594614
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999961 0.999953 0.999914 0.999850 0.999825 0.999764 0.999819 0.974564 0.589025
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999994 0.999967 0.999956 0.999897 0.999869 0.999844 0.999792 0.999817 0.943736 0.585975
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999986 0.999964 0.999961 0.999897 0.999894 0.999797 0.999753 0.999739 0.887069 0.585044
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999983 0.999958 0.999969 0.999922 0.999889 0.999817 0.999831 0.999633 0.804928 0.584308
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999989 0.999972 0.999967 0.999947 0.999869 0.999864 0.999808 0.999736 0.999336 0.719058 0.583894
8 -1.750000 1.000000 1.000000 1.000000 1.000000 0.999997 1.000000 0.999989 0.999975 0.999972 0.999944 0.999894 0.999794 0.999778 0.999769 0.998575 0.655708 0.583756
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999950 0.999947 0.999942 0.999911 0.999828 0.999769 0.999753 0.996336 0.620011 0.583631
10 -1.687500 1.000000 1.000000 1.000000 0.999997 1.000000 0.999997 0.999986 0.999967 0.999958 0.999911 0.999889 0.999858 0.999794 0.999781 0.991731 0.601353 0.583561
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999967 0.999950 0.999917 0.999861 0.999819 0.999825 0.999850 0.979339 0.591947 0.583475
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999961 0.999917 0.999897 0.999878 0.999792 0.999789 0.999836 0.952708 0.588375 0.583489
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999989 0.999986 0.999953 0.999939 0.999911 0.999856 0.999806 0.999775 0.999736 0.904097 0.585836 0.583514
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999986 0.999989 0.999969 0.999900 0.999883 0.999828 0.999775 0.999792 0.999608 0.828342 0.584939 0.583486
15 -1.531250 1.000000 1.000000 1.000000 1.000000 0.999997 0.999992 0.999975 0.999964 0.999906 0.999892 0.999858 0.999831 0.999786 0.999453 0.747375 0.584336 0.583417
16 -1.500000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999989 0.999975 0.999956 0.999928 0.999881 0.999881 0.999806 0.999731 0.998583 0.677356 0.583933 0.583450
17 -1.468750 1.000000 1.000000 1.000000 1.000000 0.999994 1.000000 0.999969 0.999950 0.999922 0.999908 0.999833 0.999792 0.999817 0.997044 0.630292 0.583747 0.583428
18 -1.437500 1.000000 1.000000 1.000000 1.000000 0.999994 0.999997 0.999969 0.999961 0.999894 0.999872 0.999856 0.999733 0.999789 0.992889 0.608197 0.583661 0.583464
19 -1.406250 1.000000 0.999997 1.000000 1.000000 0.999992 0.999983 0.999947 0.999947 0.999925 0.999919 0.999808 0.999747 0.999753 0.982758 0.596117 0.583583 0.583439
20 -1.375000 1.000000 1.000000 1.000000 0.999994 0.999992 0.999997 0.999958 0.999936 0.999914 0.999886 0.999836 0.999794 0.999750 0.960328 0.589925 0.583508 0.583444
21 -1.343750 1.000000 1.000000 1.000000 0.999992 0.999997 0.999994 0.999972 0.999928 0.999892 0.999883 0.999797 0.999811 0.999783 0.916069 0.586806 0.583522 0.583483
22 -1.312500 1.000000 0.999997 0.999994 0.999983 0.999994 0.999983 0.999953 0.999919 0.999917 0.999853 0.999786 0.999781 0.999711 0.849222 0.585303 0.583469 0.583478
23 -1.281250 1.000000 1.000000 0.999994 0.999989 0.999992 0.999978 0.999956 0.999939 0.999919 0.999839 0.999756 0.999753 0.999494 0.770728 0.584742 0.583492 0.583417
24 -1.250000 1.000000 1.000000 0.999989 0.999992 0.999992 0.999975 0.999967 0.999922 0.999906 0.999844 0.999814 0.999769 0.998950 0.699042 0.584131 0.583492 0.583392
25 -1.218750 1.000000 1.000000 0.999994 0.999989 0.999997 0.999956 0.999956 0.999931 0.999894 0.999825 0.999817 0.999772 0.997656 0.646767 0.583919 0.583475 0.583206
26 -1.187500 1.000000 1.000000 0.999992 0.999997 0.999997 0.999953 0.999942 0.999906 0.999883 0.999808 0.999756 0.999753 0.994275 0.616833 0.583725 0.583475 0.582794
27 -1.156250 1.000000 1.000000 0.999992 0.999989 0.999986 0.999947 0.999936 0.999908 0.999842 0.999869 0.999772 0.999764 0.985247 0.599636 0.583583 0.583439 0.581819
28 -1.125000 0.999997 1.000000 0.999994 0.999997 0.999986 0.999950 0.999947 0.999925 0.999900 0.999797 0.999783 0.999778 0.966097 0.592394 0.583547 0.583428 0.579886
29 -1.093750 1.000000 0.999994 0.999997 0.999997 0.999986 0.999922 0.999919 0.999914 0.999833 0.999778 0.999789 0.999725 0.928058 0.588278 0.583458 0.583239 0.575356
30 -1.062500 1.000000 0.999997 0.999992 0.999992 0.999989 0.999947 0.999922 0.999911 0.999869 0.999792 0.999761 0.999639 0.863136 0.586300 0.583500 0.583014 0.567583
31 -1.031250 0.999997 0.999989 0.999997 0.999989 0.999981 0.999958 0.999942 0.999903 0.999858 0.999783 0.999772 0.999525 0.786633 0.584969 0.583467 0.582211 0.554392
32 -1.000000 0.999997 0.999986 0.999997 0.999986 0.999975 0.999936 0.999919 0.999889 0.999883 0.999778 0.999756 0.999042 0.715353 0.584272 0.583417 0.580381 0.541653
33 -0.968750 0.999997 0.999997 0.999986 0.999983 0.999958 0.999894 0.999911 0.999908 0.999797 0.999775 0.999828 0.997478 0.659644 0.584006 0.583256 0.577011 0.529142
34 -0.937500 0.999989 0.999989 0.999994 0.999989 0.999950 0.999953 0.999914 0.999892 0.999803 0.999797 0.999756 0.994239 0.625086 0.583856 0.583042 0.569761 0.519789
35 -0.906250 0.999981 0.999994 0.999992 0.999992 0.999928 0.999942 0.999922 0.999886 0.999819 0.999794 0.999789 0.986178 0.604944 0.583658 0.582469 0.560111 0.513358
36 -0.875000 0.999997 0.999997 0.999983 0.999981 0.999956 0.999942 0.999931 0.999872 0.999786 0.999744 0.999761 0.968272 0.594789 0.583600 0.581172 0.546364 0.509169
37 -0.843750 0.999997 0.999989 0.999989 0.999986 0.999942 0.999919 0.999872 0.999864 0.999794 0.999772 0.999747 0.933144 0.589808 0.583392 0.577489 0.533092 0.505925
38 -0.812500 0.999978 0.999994 0.999983 0.999981 0.999950 0.999950 0.999906 0.999842 0.999794 0.999758 0.999664 0.873561 0.587072 0.583206 0.571986 0.523750 0.504469
39 -0.781250 0.999992 0.999986 0.999989 0.999981 0.999967 0.999922 0.999889 0.999836 0.999783 0.999717 0.999464 0.793514 0.585536 0.582661 0.561831 0.515506 0.502700
40 -0.750000 0.999994 0.999986 0.999992 0.999978 0.999944 0.999931 0.999881 0.999847 0.999806 0.999767 0.999067 0.723822 0.584950 0.581547 0.549317 0.510858 0.501922
41 -0.718750 1.000000 0.999989 0.999978 0.999975 0.999964 0.999911 0.999906 0.999758 0.999764 0.999753 0.997931 0.666989 0.584067 0.578856 0.537914 0.507883 0.501336
42 -0.687500 0.999992 0.999989 0.999986 0.999925 0.999953 0.999883 0.999861 0.999819 0.999767 0.999781 0.994792 0.630161 0.583631 0.572772 0.526894 0.505294 0.500808
43 -0.656250 0.999992 0.999981 0.999975 0.999931 0.999944 0.999894 0.999869 0.999808 0.999781 0.999736 0.985872 0.608344 0.583161 0.565889 0.518706 0.503911 0.500672
44 -0.625000 0.999992 0.999994 0.999939 0.999917 0.999917 0.999897 0.999844 0.999792 0.999792 0.999758 0.969789 0.596600 0.581967 0.552753 0.511858 0.502075 0.500447
45 -0.593750 0.999989 0.999981 0.999931 0.999886 0.999933 0.999883 0.999872 0.999747 0.999783 0.999725 0.933444 0.590436 0.579172 0.538811 0.508517 0.501533 0.500300
46 -0.562500 0.999992 0.999950 0.999903 0.999908 0.999889 0.999872 0.999842 0.999786 0.999767 0.999719 0.876539 0.587581 0.574289 0.528869 0.505797 0.500981 0.500233
47 -0.531250 0.999992 0.999967 0.999894 0.999914 0.999906 0.999883 0.999819 0.999753 0.999789 0.999542 0.804903 0.585414 0.565631 0.520483 0.503892 0.500792 0.500253
48 -0.500000 0.999992 0.999950 0.999889 0.999914 0.999867 0.999878 0.999803 0.999794 0.999817 0.999064 0.733628 0.583678 0.554622 0.514617 0.502797 0.500619 0.500211
49 -0.468750 0.999981 0.999956 0.999894 0.999928 0.999858 0.999844 0.999814 0.999764 0.999819 0.997939 0.674439 0.581100 0.543039 0.510258 0.501831 0.500419 0.500142
50 -0.437500 0.999983 0.999956 0.999825 0.999922 0.999881 0.999856 0.999825 0.999786 0.999822 0.995094 0.635986 0.576192 0.530647 0.506989 0.501328 0.500342 0.500175
51 -0.406250 0.999981 0.999953 0.999883 0.999872 0.999867 0.999833 0.999750 0.999786 0.999758 0.987531 0.611803 0.569003 0.522575 0.504231 0.500822 0.500353 0.500208
52 -0.375000 0.999975 0.999964 0.999889 0.999853 0.999872 0.999858 0.999825 0.999744 0.999792 0.971642 0.597442 0.558011 0.515817 0.503161 0.500692 0.500325 0.500169
53 -0.343750 0.999986 0.999975 0.999886 0.999894 0.999872 0.999878 0.999789 0.999733 0.999806 0.939611 0.589100 0.543978 0.509919 0.501850 0.500575 0.500364 0.500197
54 -0.312500 0.999972 0.999956 0.999908 0.999922 0.999842 0.999842 0.999781 0.999761 0.999708 0.887036 0.581331 0.532392 0.506867 0.501342 0.500544 0.500294 0.500156
55 -0.281250 0.999981 0.999947 0.999900 0.999889 0.999892 0.999772 0.999778 0.999778 0.999469 0.810636 0.572306 0.524378 0.504642 0.500936 0.500350 0.500283 0.500189
56 -0.250000 0.999972 0.999964 0.999925 0.999914 0.999836 0.999833 0.999736 0.999803 0.998978 0.732578 0.559750 0.515808 0.502667 0.500625 0.500267 0.500322 0.500175
57 -0.218750 0.999983 0.999964 0.999917 0.999875 0.999867 0.999808 0.999817 0.999758 0.997714 0.676217 0.545489 0.510211 0.501761 0.500453 0.500250 0.500222 0.500183
58 -0.187500 0.999972 0.999939 0.999919 0.999861 0.999867 0.999836 0.999756 0.999806 0.994303 0.628339 0.533158 0.506856 0.501136 0.500358 0.500197 0.500247 0.500122
59 -0.156250 0.999900 0.999931 0.999892 0.999842 0.999858 0.999828 0.999806 0.999744 0.986458 0.595656 0.520322 0.503992 0.500850 0.500267 0.500225 0.500175 0.500119
60 -0.125000 0.999853 0.999814 0.999875 0.999847 0.999808 0.999828 0.999789 0.999692 0.964414 0.570114 0.513086 0.502117 0.500481 0.500247 0.500183 0.500117 0.500114
61 -0.093750 0.996667 0.998231 0.999467 0.999581 0.999789 0.999781 0.999828 0.999417 0.920858 0.548078 0.507847 0.501294 0.500306 0.500183 0.500161 0.500125 0.500069
62 -0.062500 0.955736 0.971611 0.979486 0.983089 0.990456 0.996419 0.998989 0.997197 0.826194 0.528817 0.503961 0.500681 0.500214 0.500189 0.500139 0.500072 0.500050
63 -0.031250 0.744092 0.755914 0.812297 0.837083 0.862208 0.911744 0.950103 0.955953 0.681375 0.513800 0.501611 0.500283 0.500100 0.500111 0.500061 0.500078 0.500022
64 0.000000 0.289383 0.290267 0.314586 0.327311 0.360508 0.396267 0.410750 0.464931 0.500058 0.497619 0.499744 0.499825 0.499928 0.499967 0.499986 0.499989 0.499969
65 0.031250 0.051589 0.044617 0.039883 0.035478 0.031628 0.031878 0.018192 0.031408 0.314789 0.483408 0.497678 0.499519 0.499739 0.499933 0.499936 0.499928 0.499950
66 0.062500 0.002953 0.002519 0.001400 0.000850 0.001044 0.000547 0.000403 0.002628 0.171303 0.467944 0.494689 0.498969 0.499661 0.499753 0.499886 0.499892 0.499908
67 0.093750 0.000314 0.000117 0.000156 0.000142 0.000178 0.000208 0.000186 0.000650 0.085175 0.451122 0.489856 0.498342 0.499475 0.499750 0.499781 0.499872 0.499864
68 0.125000 0.000047 0.000108 0.000114 0.000131 0.000181 0.000264 0.000189 0.000297 0.036781 0.428406 0.484475 0.497069 0.499172 0.499614 0.499792 0.499833 0.499897
69 0.156250 0.000022 0.000125 0.000097 0.000136 0.000156 0.000164 0.000261 0.000250 0.014894 0.406761 0.475675 0.495200 0.498808 0.499597 0.499744 0.499817 0.499853
70 0.187500 0.000025 0.000086 0.000094 0.000142 0.000153 0.000236 0.000181 0.000189 0.005867 0.374731 0.465164 0.492036 0.498406 0.499414 0.499697 0.499719 0.499825
71 0.218750 0.000014 0.000092 0.000078 0.000131 0.000150 0.000178 0.000203 0.000219 0.002358 0.329058 0.451792 0.487717 0.497508 0.499225 0.499681 0.499767 0.499794
72 0.250000 0.000011 0.000031 0.000108 0.000150 0.000183 0.000186 0.000158 0.000206 0.000964 0.268608 0.439203 0.481892 0.495503 0.499039 0.499572 0.499689 0.499844
73 0.281250 0.000014 0.000056 0.000089 0.000133 0.000158 0.000156 0.000228 0.000208 0.000450 0.195778 0.427408 0.473444 0.493892 0.498431 0.499500 0.499589 0.499767
74 0.312500 0.000017 0.000025 0.000094 0.000111 0.000147 0.000169 0.000233 0.000231 0.000300 0.123156 0.419081 0.465697 0.491261 0.497819 0.499375 0.499692 0.499811
75 0.343750 0.000031 0.000044 0.000122 0.000111 0.000144 0.000172 0.000253 0.000247 0.000269 0.064569 0.412047 0.454031 0.487208 0.497161 0.499244 0.499628 0.499839
76 0.375000 0.000019 0.000039 0.000158 0.000128 0.000136 0.000150 0.000219 0.000219 0.000167 0.029914 0.404442 0.442756 0.483197 0.495906 0.498908 0.499650 0.499778
77 0.406250 0.000014 0.000022 0.000158 0.000142 0.000103 0.000144 0.000186 0.000161 0.000225 0.012914 0.392289 0.429708 0.474606 0.493453 0.498644 0.499583 0.499792
78 0.437500 0.000006 0.000028 0.000111 0.000125 0.000156 0.000167 0.000208 0.000231 0.000197 0.005008 0.369378 0.423053 0.465433 0.491711 0.498014 0.499422 0.499731
79 0.468750 0.000033 0.000025 0.000106 0.000114 0.000092 0.000131 0.000186 0.000197 0.000225 0.002278 0.331778 0.418639 0.453675 0.488422 0.497267 0.499369 0.499781
80 0.500000 0.000011 0.000028 0.000133 0.000106 0.000111 0.000131 0.000181 0.000228 0.000172 0.001036 0.277044 0.416633 0.443692 0.483592 0.496211 0.498986 0.499708
81 0.531250 0.000014 0.000022 0.000097 0.000119 0.000122 0.000083 0.000164 0.000219 0.000242 0.000419 0.197853 0.415106 0.433114 0.477236 0.494611 0.498508 0.499656
82 0.562500 0.000014 0.000019 0.000089 0.000111 0.000083 0.000128 0.000158 0.000261 0.000242 0.000286 0.127750 0.413122 0.425053 0.467869 0.492994 0.498242 0.499503
83 0.593750 0.000017 0.000033 0.000100 0.000069 0.000081 0.000119 0.000158 0.000211 0.000192 0.000228 0.065294 0.410419 0.420175 0.457747 0.489275 0.497783 0.499411
84 0.625000 0.000019 0.000022 0.000047 0.000086 0.000061 0.000133 0.000142 0.000239 0.000253 0.000186 0.029758 0.404436 0.417986 0.445339 0.484744 0.496769 0.499400
85 0.656250 0.000022 0.000014 0.000033 0.000053 0.000069 0.000069 0.000144 0.000169 0.000269 0.000206 0.013064 0.394864 0.416939 0.433922 0.478572 0.495358 0.498833
86 0.687500 0.000017 0.000014 0.000014 0.000042 0.000058 0.000086 0.000125 0.000169 0.000294 0.000239 0.005525 0.373094 0.416525 0.426347 0.471992 0.493289 0.498278
87 0.718750 0.000008 0.000014 0.000014 0.000053 0.000053 0.000092 0.000097 0.000181 0.000211 0.000228 0.002069 0.338178 0.416206 0.420414 0.458539 0.490403 0.497953
88 0.750000 0.000006 0.000008 0.000006 0.000025 0.000044 0.000075 0.000125 0.000136 0.000211 0.000233 0.001083 0.283011 0.415794 0.418297 0.448431 0.486414 0.497128
89 0.781250 0.000011 0.000006 0.000028 0.000031 0.000050 0.000067 0.000114 0.000133 0.000264 0.000200 0.000542 0.215489 0.415089 0.417272 0.437508 0.482525 0.496033
90 0.812500 0.000003 0.000014 0.000008 0.000039 0.000042 0.000069 0.000114 0.000153 0.000239 0.000244 0.000253 0.135375 0.414233 0.416817 0.427761 0.475614 0.494950
91 0.843750 0.000006 0.000025 0.000000 0.000022 0.000058 0.000058 0.000128 0.000106 0.000236 0.000214 0.000247 0.075781 0.411828 0.416689 0.421664 0.465119 0.491975
92 0.875000 0.000022 0.000008 0.000008 0.000008 0.000047 0.000089 0.000106 0.000133 0.000222 0.000261 0.000203 0.034614 0.407642 0.416600 0.418769 0.453822 0.489083
93 0.906250 0.000011 0.000006 0.000003 0.000011 0.000042 0.000042 0.000064 0.000097 0.000203 0.000272 0.000233 0.015094 0.397142 0.416500 0.417517 0.440594 0.484247
94 0.937500 0.000014 0.000014 0.000006 0.000011 0.000058 0.000044 0.000097 0.000181 0.000178 0.000222 0.000239 0.006011 0.379578 0.416417 0.416861 0.430583 0.478611
95 0.968750 0.000006 0.000000 0.000008 0.000008 0.000058 0.000069 0.000086 0.000122 0.000172 0.000217 0.000197 0.002264 0.346069 0.416239 0.416694 0.423603 0.469803
96 1.000000 0.000000 0.000008 0.000011 0.000008 0.000025 0.000058 0.000092 0.000122 0.000161 0.000214 0.000250 0.000939 0.293081 0.416064 0.416639 0.419381 0.457178
97 1.031250 0.000006 0.000017 0.000014 0.000014 0.000028 0.000086 0.000053 0.000106 0.000153 0.000197 0.000214 0.000492 0.219956 0.415372 0.416631 0.417792 0.446267
98 1.062500 0.000000 0.000006 0.000006 0.000017 0.000008 0.000056 0.000078 0.000106 0.000106 0.000169 0.000236 0.000342 0.144697 0.414542 0.416575 0.417011 0.434008
99 1.093750 0.000000 0.000006 0.000006 0.000008 0.000011 0.000050 0.000092 0.000086 0.000142 0.000225 0.000197 0.000211 0.080511 0.413219 0.416511 0.416736 0.425011
100 1.125000 0.000000 0.000003 0.000006 0.000003 0.000006 0.000044 0.000061 0.000078 0.000094 0.000233 0.000222 0.000222 0.038372 0.409917 0.416494 0.416625 0.421217
101 1.156250 0.000000 0.000000 0.000011 0.000014 0.000014 0.000061 0.000058 0.000097 0.000111 0.000158 0.000283 0.000228 0.016897 0.402400 0.416578 0.416544 0.418000
102 1.187500 0.000000 0.000000 0.000008 0.000006 0.000011 0.000050 0.000044 0.000092 0.000125 0.000122 0.000283 0.000242 0.006683 0.389397 0.416486 0.416528 0.417206
103 1.218750 0.000000 0.000003 0.000022 0.000008 0.000008 0.000017 0.000053 0.000086 0.000128 0.000161 0.000214 0.000261 0.002814 0.360392 0.416353 0.416561 0.416758
104 1.250000 0.000000 0.000000 0.000008 0.000003 0.000017 0.000028 0.000031 0.000069 0.000089 0.000183 0.000256 0.000239 0.001189 0.310103 0.416175 0.416558 0.416611
105 1.281250 0.000000 0.000000 0.000006 0.000011 0.000006 0.000022 0.000044 0.000092 0.000081 0.000150 0.000231 0.000228 0.000636 0.238472 0.415856 0.416542 0.416578
106 1.312500 0.000000 0.000000 0.000000 0.000003 0.000011 0.000008 0.000056 0.000053 0.000114 0.000133 0.000181 0.000236 0.000292 0.160697 0.415375 0.416525 0.416583
107 1.343750 0.000000 0.000000 0.000000 0.000006 0.000008 0.000003 0.000036 0.000064 0.000103 0.000128 0.000225 0.000256 0.000272 0.090350 0.414081 0.416569 0.416558
108 1.375000 0.000000 0.000000 0.000000 0.000006 0.000006 0.000011 0.000039 0.000067 0.000094 0.000103 0.000197 0.000189 0.000233 0.043639 0.411783 0.416533 0.416553
109 1.406250 0.000000 0.000000 0.000000 0.000006 0.000014 0.000000 0.000036 0.000075 0.000086 0.000103 0.000194 0.000192 0.000208 0.018894 0.406453 0.416525 0.416556
110 1.437500 0.000000 0.000000 0.000000 0.000006 0.000014 0.000022 0.000031 0.000053 0.000103 0.000119 0.000142 0.000183 0.000231 0.007844 0.395686 0.416478 0.416542
111 1.468750 0.000000 0.000000 0.000000 0.000008 0.000014 0.000008 0.000061 0.000053 0.000075 0.000108 0.000108 0.000222 0.000231 0.003467 0.376528 0.416467 0.416578
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000006 0.000028 0.000039 0.000064 0.000128 0.000161 0.000214 0.000219 0.001286 0.334411 0.416319 0.416547
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000011 0.000003 0.000006 0.000047 0.000089 0.000064 0.000144 0.000153 0.000258 0.000625 0.270036 0.416211 0.416544
114 1.562500 0.000000 0.000003 0.000000 0.000000 0.000003 0.000006 0.000014 0.000044 0.000072 0.000097 0.000117 0.000206 0.000222 0.000364 0.189836 0.415919 0.416567
115 1.593750 0.000003 0.000000 0.000000 0.000000 0.000003 0.000008 0.000017 0.000033 0.000053 0.000092 0.000097 0.000181 0.000239 0.000253 0.114828 0.415244 0.416547
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000011 0.000033 0.000067 0.000058 0.000106 0.000169 0.000200 0.000158 0.056533 0.413858 0.416564
117 1.656250 0.000000 0.000000 0.000000 0.000003 0.000000 0.000003 0.000003 0.000044 0.000064 0.000069 0.000139 0.000231 0.000253 0.000233 0.024989 0.410886 0.416528
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000008 0.000031 0.000067 0.000094 0.000100 0.000197 0.000211 0.000197 0.011442 0.404083 0.416525
119 1.718750 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000011 0.000053 0.000031 0.000092 0.000100 0.000178 0.000186 0.000183 0.004442 0.389861 0.416539
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000028 0.000042 0.000081 0.000117 0.000161 0.000206 0.000231 0.001911 0.359225 0.416464
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000058 0.000081 0.000108 0.000139 0.000178 0.000206 0.000733 0.301575 0.416411
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000025 0.000081 0.000114 0.000158 0.000228 0.000222 0.000400 0.223872 0.416242
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000017 0.000050 0.000047 0.000089 0.000111 0.000194 0.000208 0.000264 0.136811 0.415700
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000036 0.000069 0.000092 0.000131 0.000172 0.000258 0.000253 0.070125 0.414936
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000008 0.000031 0.000042 0.000061 0.000125 0.000136 0.000197 0.000208 0.030925 0.412817
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000006 0.000053 0.000053 0.000067 0.000103 0.000178 0.000172 0.000206 0.014389 0.409286
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000003 0.000053 0.000039 0.000056 0.000103 0.000147 0.000214 0.000258 0.005575 0.398306
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000042 0.000064 0.000089 0.000183 0.000197 0.000208 0.002511 0.378664
  }\plotdata;


==> tab/ISING_theoretic_017_129 <==

  \pgfplotstableread{
idx Weight Q=-2.00 Q=-1.75 Q=-1.50 Q=-1.25 Q=-1.00 Q=-0.75 Q=-0.50 Q=-0.25 Q=0.00 Q=0.25 Q=0.50 Q=0.75 Q=1.00 Q=1.25 Q=1.50 Q=1.75 Q=2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.50 0.24 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.50 0.24 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.44 0.24 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.44 0.24 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.42 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.50 0.50 0.50 0.42 0.24 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.50 0.50 0.50 0.42 0.24 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.44 0.42 0.24 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.44 0.42 0.24 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
98 0.53 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
99 0.55 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
100 0.56 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
101 0.58 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
102 0.59 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
103 0.61 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 0.76 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.24 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 0.76 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.24 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
106 0.66 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
107 0.67 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
108 0.69 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
109 0.70 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
110 0.72 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
111 0.73 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00 0.00
112 0.75 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50 0.50 0.50 0.50 0.44 0.42 0.42 0.24 0.00 0.00
113 0.77 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50 0.50 0.50 0.50 0.44 0.42 0.42 0.24 0.00 0.00
113 0.77 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
114 0.78 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
115 0.80 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
116 0.81 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
117 0.83 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
118 0.84 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
119 0.86 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
120 0.88 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.00 0.00
120 0.88 1.00 0.76 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.24 0.00
121 0.89 1.00 0.76 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.24 0.00
121 0.89 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
122 0.91 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
123 0.92 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
124 0.94 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
125 0.95 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
126 0.97 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
127 0.98 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
128 1.00 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.42 0.42 0.42 0.42 0.00
128 1.00 0.76 0.58 0.58 0.58 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.44 0.42 0.42 0.42 0.24
  }\plotdata;


==> tab/ISING_theoretic_129_017 <==

  \pgfplotstableread{
idx Bias C=-1.00 C=-0.88 C=-0.75 C=-0.62 C=-0.50 C=-0.38 C=-0.25 C=-0.12 C=0.00 C=0.12 C=0.25 C=0.38 C=0.50 C=0.62 C=0.75 C=0.88 C=1.00
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58 0.56
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58 0.56
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.56 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.56 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.56 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.56 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.56 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.56 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.56 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.56 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.56 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
65 0.03 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
65 0.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
66 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
67 0.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.44 0.50 0.50 0.50 0.50 0.50 0.50 0.50
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.44 0.50 0.50 0.50 0.50 0.50 0.50 0.50
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
70 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
71 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50 0.50
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.44 0.50 0.50 0.50 0.50 0.50 0.50
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.44 0.50 0.50 0.50 0.50 0.50 0.50
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
74 0.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
75 0.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.50 0.50 0.50 0.50 0.50 0.50
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.44 0.50 0.50 0.50 0.50 0.50
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.44 0.50 0.50 0.50 0.50 0.50
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
78 0.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
79 0.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50 0.50
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.44 0.50 0.50 0.50 0.50
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.44 0.50 0.50 0.50 0.50
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
82 0.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
83 0.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.50 0.50 0.50 0.50
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.44 0.50 0.50 0.50
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.44 0.50 0.50 0.50
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
86 0.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
87 0.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50 0.50
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.44 0.50 0.50
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.44 0.50 0.50
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
90 0.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
91 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.50 0.50
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.44 0.50
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.44 0.50
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42 0.50
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42 0.44
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42 0.44
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42 0.42
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42 0.42
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42 0.42
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42 0.42
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42 0.42
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24 0.42
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.42
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.24
  }\plotdata;


==> tab/QUBO_dwave_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 0.999975 0.999950 0.999939 0.999914 0.999883 0.999911 0.999869 0.999822 0.999831 0.999825 0.999736 0.993925 0.028439 0.000269 0.000181 0.000178 0.000169
1 -0.984375 0.999956 0.999956 0.999961 0.999947 0.999917 0.999883 0.999831 0.999847 0.999783 0.999808 0.999653 0.992083 0.011478 0.000239 0.000239 0.000194 0.000172
2 -0.968750 0.999961 0.999981 0.999944 0.999919 0.999897 0.999853 0.999819 0.999822 0.999856 0.999800 0.999608 0.989839 0.004975 0.000203 0.000258 0.000211 0.000119
3 -0.953125 0.999958 0.999953 0.999956 0.999928 0.999903 0.999867 0.999872 0.999850 0.999758 0.999842 0.999592 0.987361 0.001936 0.000236 0.000200 0.000169 0.000194
4 -0.937500 0.999958 0.999956 0.999933 0.999900 0.999900 0.999875 0.999886 0.999819 0.999808 0.999789 0.999456 0.983569 0.001075 0.000200 0.000194 0.000175 0.000161
5 -0.921875 0.999969 0.999939 0.999919 0.999914 0.999917 0.999856 0.999883 0.999789 0.999772 0.999789 0.999467 0.977369 0.000481 0.000247 0.000239 0.000169 0.000186
6 -0.906250 0.999947 0.999972 0.999964 0.999908 0.999897 0.999867 0.999831 0.999792 0.999781 0.999800 0.999300 0.969208 0.000372 0.000236 0.000222 0.000178 0.000161
7 -0.890625 0.999947 0.999967 0.999925 0.999908 0.999869 0.999875 0.999875 0.999872 0.999803 0.999797 0.999158 0.955675 0.000281 0.000211 0.000250 0.000150 0.000164
8 -0.875000 0.999964 0.999947 0.999947 0.999931 0.999875 0.999872 0.999858 0.999850 0.999797 0.999814 0.999019 0.932633 0.000364 0.000217 0.000219 0.000197 0.000181
9 -0.859375 0.999928 0.999942 0.999933 0.999936 0.999883 0.999889 0.999814 0.999814 0.999789 0.999756 0.998725 0.899531 0.000306 0.000244 0.000239 0.000186 0.000172
10 -0.843750 0.999961 0.999953 0.999922 0.999911 0.999906 0.999900 0.999872 0.999833 0.999800 0.999772 0.998389 0.834578 0.000228 0.000247 0.000239 0.000203 0.000150
11 -0.828125 0.999947 0.999958 0.999922 0.999911 0.999886 0.999889 0.999853 0.999817 0.999744 0.999781 0.997919 0.717606 0.000208 0.000200 0.000203 0.000192 0.000122
12 -0.812500 0.999925 0.999969 0.999936 0.999917 0.999911 0.999869 0.999856 0.999864 0.999781 0.999747 0.997581 0.584678 0.000189 0.000231 0.000192 0.000208 0.000139
13 -0.796875 0.999942 0.999933 0.999947 0.999925 0.999906 0.999858 0.999811 0.999786 0.999744 0.999733 0.996722 0.398961 0.000236 0.000233 0.000256 0.000225 0.000169
14 -0.781250 0.999950 0.999956 0.999917 0.999911 0.999919 0.999883 0.999800 0.999794 0.999719 0.999772 0.996114 0.273617 0.000231 0.000197 0.000225 0.000192 0.000142
15 -0.765625 0.999958 0.999939 0.999958 0.999908 0.999864 0.999858 0.999822 0.999800 0.999767 0.999669 0.995353 0.127019 0.000197 0.000247 0.000219 0.000211 0.000139
16 -0.750000 0.999944 0.999950 0.999906 0.999903 0.999886 0.999850 0.999828 0.999797 0.999786 0.999639 0.993997 0.074881 0.000217 0.000247 0.000206 0.000203 0.000128
17 -0.734375 0.999942 0.999928 0.999906 0.999897 0.999867 0.999822 0.999828 0.999808 0.999783 0.999639 0.992275 0.030383 0.000214 0.000225 0.000211 0.000214 0.000194
18 -0.718750 0.999961 0.999942 0.999908 0.999894 0.999900 0.999842 0.999775 0.999808 0.999764 0.999603 0.989986 0.013461 0.000197 0.000206 0.000239 0.000264 0.000167
19 -0.703125 0.999944 0.999922 0.999933 0.999906 0.999869 0.999825 0.999775 0.999794 0.999825 0.999506 0.987222 0.005725 0.000228 0.000250 0.000247 0.000217 0.000203
20 -0.687500 0.999944 0.999944 0.999933 0.999894 0.999875 0.999842 0.999808 0.999808 0.999742 0.999439 0.983550 0.002014 0.000275 0.000197 0.000211 0.000178 0.000169
21 -0.671875 0.999942 0.999925 0.999897 0.999853 0.999869 0.999811 0.999786 0.999808 0.999769 0.999317 0.977389 0.001133 0.000203 0.000208 0.000242 0.000222 0.000153
22 -0.656250 0.999925 0.999942 0.999889 0.999906 0.999894 0.999814 0.999792 0.999775 0.999786 0.999292 0.971744 0.000478 0.000197 0.000222 0.000217 0.000192 0.000189
23 -0.640625 0.999917 0.999933 0.999889 0.999892 0.999878 0.999828 0.999789 0.999753 0.999775 0.999158 0.961636 0.000417 0.000217 0.000256 0.000186 0.000208 0.000125
24 -0.625000 0.999931 0.999933 0.999892 0.999881 0.999847 0.999808 0.999792 0.999772 0.999794 0.998811 0.946072 0.000281 0.000200 0.000186 0.000275 0.000244 0.000164
25 -0.609375 0.999928 0.999919 0.999883 0.999886 0.999844 0.999853 0.999764 0.999811 0.999814 0.998636 0.928139 0.000322 0.000239 0.000275 0.000225 0.000194 0.000136
26 -0.593750 0.999939 0.999925 0.999878 0.999892 0.999856 0.999847 0.999794 0.999783 0.999789 0.998239 0.888697 0.000256 0.000233 0.000264 0.000250 0.000200 0.000139
27 -0.578125 0.999906 0.999931 0.999897 0.999864 0.999850 0.999842 0.999797 0.999789 0.999747 0.997744 0.823117 0.000219 0.000217 0.000264 0.000261 0.000214 0.000117
28 -0.562500 0.999942 0.999908 0.999900 0.999881 0.999817 0.999794 0.999789 0.999792 0.999797 0.997467 0.732531 0.000256 0.000258 0.000256 0.000236 0.000214 0.000153
29 -0.546875 0.999931 0.999919 0.999894 0.999908 0.999847 0.999836 0.999794 0.999781 0.999714 0.997022 0.595067 0.000242 0.000233 0.000244 0.000211 0.000153 0.000147
30 -0.531250 0.999886 0.999894 0.999897 0.999894 0.999850 0.999803 0.999803 0.999781 0.999742 0.996244 0.440294 0.000292 0.000225 0.000269 0.000247 0.000244 0.000178
31 -0.515625 0.999919 0.999922 0.999900 0.999894 0.999839 0.999786 0.999769 0.999786 0.999675 0.995117 0.299250 0.000247 0.000244 0.000214 0.000267 0.000228 0.000156
32 -0.500000 0.999894 0.999881 0.999906 0.999886 0.999839 0.999783 0.999767 0.999767 0.999689 0.993644 0.186836 0.000247 0.000197 0.000208 0.000225 0.000231 0.000150
33 -0.484375 0.999908 0.999908 0.999897 0.999844 0.999811 0.999797 0.999758 0.999772 0.999628 0.991828 0.108522 0.000225 0.000194 0.000194 0.000219 0.000181 0.000150
34 -0.468750 0.999931 0.999881 0.999886 0.999872 0.999842 0.999767 0.999758 0.999794 0.999608 0.989539 0.052861 0.000186 0.000214 0.000197 0.000214 0.000192 0.000114
35 -0.453125 0.999931 0.999900 0.999897 0.999872 0.999803 0.999781 0.999758 0.999772 0.999522 0.986225 0.028461 0.000217 0.000175 0.000208 0.000181 0.000169 0.000139
36 -0.437500 0.999933 0.999911 0.999872 0.999836 0.999794 0.999756 0.999742 0.999750 0.999514 0.982203 0.015394 0.000189 0.000172 0.000228 0.000194 0.000167 0.000164
37 -0.421875 0.999911 0.999853 0.999867 0.999833 0.999792 0.999819 0.999786 0.999775 0.999419 0.978094 0.008272 0.000222 0.000264 0.000228 0.000289 0.000233 0.000183
38 -0.406250 0.999908 0.999914 0.999858 0.999831 0.999828 0.999775 0.999825 0.999775 0.999239 0.971358 0.005283 0.000261 0.000222 0.000203 0.000258 0.000228 0.000131
39 -0.390625 0.999911 0.999858 0.999903 0.999856 0.999814 0.999781 0.999700 0.999136 0.999078 0.963531 0.003608 0.000250 0.000217 0.000228 0.000222 0.000239 0.000117
40 -0.375000 0.999883 0.999908 0.999886 0.999828 0.999808 0.999761 0.999758 0.999764 0.998928 0.951281 0.002497 0.000233 0.000200 0.000208 0.000194 0.000153 0.000153
41 -0.359375 0.999906 0.999892 0.999856 0.999822 0.999811 0.999753 0.999792 0.999747 0.998694 0.932625 0.002183 0.000236 0.000214 0.000264 0.000261 0.000164 0.000175
42 -0.343750 0.999914 0.999878 0.999867 0.999808 0.999747 0.999761 0.999778 0.999753 0.998181 0.902728 0.002069 0.000219 0.000247 0.000244 0.000236 0.000194 0.000164
43 -0.328125 0.999897 0.999886 0.999814 0.999828 0.999764 0.999711 0.999817 0.999761 0.997869 0.859058 0.001761 0.000169 0.000183 0.000253 0.000222 0.000178 0.000178
44 -0.312500 0.999917 0.999894 0.999861 0.999847 0.999744 0.999764 0.999817 0.999756 0.997281 0.801683 0.001608 0.000222 0.000222 0.000264 0.000222 0.000197 0.000153
45 -0.296875 0.999897 0.999878 0.999828 0.999794 0.999731 0.999775 0.999794 0.999675 0.996781 0.722886 0.001386 0.000197 0.000208 0.000258 0.000250 0.000222 0.000172
46 -0.281250 0.999911 0.999875 0.999872 0.999822 0.999761 0.999806 0.999789 0.999686 0.995639 0.620747 0.001386 0.000200 0.000258 0.000247 0.000172 0.000219 0.000164
47 -0.265625 0.999928 0.999889 0.999839 0.999828 0.999739 0.999800 0.999775 0.999744 0.994156 0.487900 0.001228 0.000233 0.000272 0.000253 0.000208 0.000197 0.000167
48 -0.250000 0.999900 0.999844 0.999850 0.999817 0.999781 0.999750 0.999781 0.999636 0.992600 0.381908 0.001367 0.000264 0.000192 0.000264 0.000214 0.000194 0.000147
49 -0.234375 0.999892 0.999864 0.999817 0.999806 0.999775 0.999792 0.999783 0.999608 0.990039 0.295764 0.001297 0.000244 0.000183 0.000211 0.000253 0.000186 0.000158
50 -0.218750 0.999889 0.999850 0.999872 0.999825 0.999781 0.999778 0.999767 0.999539 0.987061 0.202364 0.001356 0.000214 0.000219 0.000233 0.000211 0.000164 0.000169
51 -0.203125 0.999886 0.999883 0.999806 0.999803 0.999803 0.999831 0.999808 0.999408 0.983583 0.159147 0.001353 0.000242 0.000242 0.000208 0.000217 0.000197 0.000158
52 -0.187500 0.999861 0.999875 0.999811 0.999789 0.999775 0.999725 0.999769 0.999289 0.977003 0.118814 0.001175 0.000217 0.000172 0.000242 0.000231 0.000231 0.000164
53 -0.171875 0.999847 0.999867 0.999836 0.999769 0.999797 0.999758 0.999781 0.999214 0.968092 0.091903 0.001283 0.000244 0.000208 0.000219 0.000167 0.000242 0.000161
54 -0.156250 0.999900 0.999800 0.999861 0.999769 0.999719 0.999800 0.999789 0.998994 0.955517 0.076906 0.001239 0.000186 0.000164 0.000214 0.000203 0.000219 0.000156
55 -0.140625 0.999889 0.999836 0.999803 0.999783 0.999789 0.999756 0.999789 0.998633 0.939381 0.065622 0.001192 0.000217 0.000239 0.000208 0.000197 0.000194 0.000153
56 -0.125000 0.999861 0.999850 0.999803 0.999778 0.999728 0.999819 0.999728 0.998000 0.915803 0.059358 0.001244 0.000275 0.000203 0.000189 0.000239 0.000158 0.000156
57 -0.109375 0.999894 0.999850 0.999800 0.999694 0.999772 0.999761 0.999686 0.997108 0.877819 0.053722 0.001156 0.000192 0.000181 0.000219 0.000214 0.000203 0.000161
58 -0.093750 0.999875 0.999836 0.999797 0.999736 0.999736 0.999822 0.999744 0.996311 0.836511 0.049569 0.001242 0.000222 0.000233 0.000250 0.000236 0.000192 0.000158
59 -0.078125 0.999856 0.999856 0.999797 0.999772 0.999808 0.999789 0.999750 0.994794 0.787481 0.046731 0.001256 0.000228 0.000211 0.000222 0.000253 0.000181 0.000136
60 -0.062500 0.999894 0.999806 0.999761 0.999761 0.999831 0.999781 0.999642 0.992189 0.731064 0.044628 0.001231 0.000225 0.000208 0.000228 0.000233 0.000178 0.000181
61 -0.046875 0.999883 0.999814 0.999764 0.999772 0.999814 0.999792 0.999569 0.989236 0.662661 0.042106 0.001231 0.000214 0.000247 0.000222 0.000244 0.000236 0.000111
62 -0.031250 0.999869 0.999856 0.999769 0.999761 0.999789 0.999803 0.999386 0.983444 0.607100 0.043228 0.001286 0.000194 0.000181 0.000208 0.000239 0.000214 0.000183
63 -0.015625 0.999858 0.999833 0.999758 0.999811 0.999806 0.999783 0.999236 0.975942 0.547761 0.040911 0.001264 0.000242 0.000225 0.000178 0.000256 0.000144 0.000150
64 0.000000 0.999814 0.999792 0.999756 0.999761 0.999803 0.999828 0.998914 0.964800 0.500892 0.039731 0.001114 0.000239 0.000225 0.000214 0.000283 0.000178 0.000144
65 0.015625 0.999828 0.999789 0.999781 0.999753 0.999681 0.999819 0.998394 0.947417 0.464653 0.039650 0.001050 0.000208 0.000211 0.000247 0.000253 0.000261 0.000164
66 0.031250 0.999828 0.999786 0.999800 0.999744 0.999772 0.999772 0.997561 0.925044 0.433889 0.039378 0.001169 0.000225 0.000228 0.000228 0.000233 0.000233 0.000153
67 0.046875 0.999822 0.999800 0.999794 0.999775 0.999783 0.999728 0.996331 0.896494 0.411881 0.040981 0.001169 0.000253 0.000247 0.000228 0.000256 0.000189 0.000200
68 0.062500 0.999808 0.999819 0.999783 0.999789 0.998058 0.999719 0.991919 0.862689 0.387314 0.038239 0.001111 0.000208 0.000225 0.000233 0.000186 0.000175 0.000142
69 0.078125 0.999800 0.999758 0.999758 0.999806 0.999811 0.999636 0.991578 0.823489 0.372458 0.039275 0.001225 0.000194 0.000258 0.000211 0.000200 0.000192 0.000144
70 0.093750 0.999817 0.999817 0.999794 0.999778 0.999753 0.999547 0.987139 0.782772 0.363336 0.039967 0.001183 0.000206 0.000239 0.000200 0.000189 0.000208 0.000125
71 0.109375 0.999819 0.999728 0.999772 0.999747 0.999778 0.999333 0.978850 0.741917 0.351408 0.040075 0.001142 0.000236 0.000236 0.000208 0.000222 0.000239 0.000139
72 0.125000 0.999811 0.999783 0.999764 0.999756 0.999781 0.999197 0.968728 0.702831 0.342919 0.040672 0.001222 0.000264 0.000231 0.000206 0.000236 0.000164 0.000139
73 0.140625 0.999831 0.999775 0.999767 0.999778 0.999814 0.998783 0.954144 0.668492 0.340672 0.038592 0.001067 0.000206 0.000197 0.000197 0.000247 0.000256 0.000114
74 0.156250 0.999800 0.999744 0.999814 0.999758 0.999769 0.998131 0.933028 0.635178 0.336033 0.038883 0.001194 0.000239 0.000244 0.000194 0.000258 0.000194 0.000136
75 0.171875 0.999794 0.999731 0.999778 0.999822 0.999742 0.997081 0.907800 0.608064 0.330075 0.037819 0.001289 0.000233 0.000194 0.000217 0.000214 0.000186 0.000158
76 0.187500 0.999781 0.999731 0.999747 0.999792 0.999686 0.995250 0.875408 0.588142 0.327178 0.038692 0.001211 0.000208 0.000222 0.000219 0.000200 0.000197 0.000153
77 0.203125 0.999783 0.999772 0.999814 0.999797 0.999653 0.992144 0.840742 0.570144 0.325578 0.036731 0.001075 0.000186 0.000242 0.000231 0.000214 0.000239 0.000144
78 0.218750 0.999772 0.999781 0.999806 0.999758 0.999481 0.987817 0.806019 0.556131 0.327319 0.036994 0.001289 0.000239 0.000225 0.000192 0.000214 0.000206 0.000156
79 0.234375 0.999808 0.999689 0.999800 0.999753 0.999333 0.980683 0.768931 0.542469 0.324053 0.038442 0.001178 0.000281 0.000222 0.000206 0.000228 0.000197 0.000189
80 0.250000 0.999797 0.999836 0.999772 0.999736 0.998997 0.970831 0.731203 0.531686 0.320519 0.036031 0.001189 0.000250 0.000231 0.000239 0.000219 0.000178 0.000164
81 0.265625 0.999789 0.999803 0.999797 0.999778 0.998700 0.956106 0.700147 0.523569 0.320225 0.036594 0.001222 0.000200 0.000244 0.000233 0.000217 0.000219 0.000144
82 0.281250 0.999733 0.999711 0.999769 0.999781 0.997875 0.936592 0.672094 0.516553 0.319842 0.036231 0.001194 0.000261 0.000247 0.000250 0.000253 0.000206 0.000128
83 0.296875 0.999800 0.999803 0.999778 0.999756 0.996622 0.909825 0.649375 0.508639 0.320028 0.038003 0.001244 0.000225 0.000231 0.000244 0.000233 0.000156 0.000164
84 0.312500 0.999817 0.999767 0.999811 0.999656 0.994853 0.879881 0.630039 0.504017 0.318578 0.037656 0.001175 0.000269 0.000222 0.000256 0.000269 0.000189 0.000153
85 0.328125 0.999753 0.999761 0.999808 0.999575 0.991658 0.840947 0.613239 0.501056 0.317933 0.037514 0.001150 0.000233 0.000208 0.000267 0.000200 0.000208 0.000186
86 0.343750 0.999753 0.999742 0.999772 0.999508 0.987486 0.806483 0.601472 0.496986 0.317192 0.036683 0.001078 0.000258 0.000233 0.000206 0.000253 0.000183 0.000150
87 0.359375 0.999736 0.999764 0.999781 0.999303 0.981219 0.768772 0.590847 0.492639 0.319803 0.038283 0.001261 0.000219 0.000181 0.000278 0.000169 0.000239 0.000150
88 0.375000 0.999786 0.999747 0.999769 0.999086 0.971728 0.734678 0.582375 0.491222 0.315567 0.035369 0.001200 0.000264 0.000233 0.000258 0.000267 0.000194 0.000153
89 0.390625 0.999725 0.999775 0.999767 0.998619 0.958264 0.701894 0.575025 0.487919 0.318114 0.037364 0.001200 0.000208 0.000231 0.000239 0.000225 0.000211 0.000158
90 0.406250 0.999781 0.999822 0.999697 0.997939 0.937694 0.676819 0.567972 0.487067 0.318664 0.037800 0.001183 0.000192 0.000206 0.000178 0.000208 0.000242 0.000161
91 0.421875 0.999814 0.999736 0.999672 0.996550 0.914589 0.656575 0.562328 0.484819 0.317425 0.037161 0.001161 0.000200 0.000183 0.000217 0.000242 0.000175 0.000156
92 0.437500 0.999778 0.999806 0.999697 0.994536 0.884800 0.635806 0.556781 0.483853 0.317125 0.037314 0.001161 0.000231 0.000225 0.000219 0.000253 0.000200 0.000164
93 0.453125 0.999767 0.999739 0.999583 0.991675 0.847828 0.623711 0.551369 0.482819 0.313244 0.036956 0.001233 0.000192 0.000183 0.000222 0.000178 0.000169 0.000150
94 0.468750 0.999728 0.999803 0.999478 0.987067 0.810289 0.612586 0.546919 0.481761 0.316381 0.036269 0.001225 0.000217 0.000183 0.000200 0.000231 0.000181 0.000178
95 0.484375 0.999739 0.999811 0.999367 0.979597 0.772358 0.602817 0.541236 0.481233 0.312794 0.036253 0.001100 0.000228 0.000242 0.000219 0.000228 0.000206 0.000147
96 0.500000 0.999747 0.999806 0.999056 0.970489 0.740067 0.595747 0.535675 0.480456 0.316019 0.037256 0.001219 0.000222 0.000197 0.000250 0.000222 0.000194 0.000161
97 0.515625 0.999758 0.999783 0.998497 0.955928 0.707294 0.590864 0.531608 0.478914 0.317389 0.037450 0.001189 0.000256 0.000217 0.000244 0.000269 0.000178 0.000156
98 0.531250 0.999739 0.999736 0.997861 0.936544 0.678833 0.586328 0.527042 0.479219 0.317006 0.037489 0.001278 0.000214 0.000186 0.000239 0.000219 0.000186 0.000161
99 0.546875 0.999778 0.999661 0.996597 0.912083 0.657064 0.583519 0.523481 0.479444 0.315811 0.037214 0.001186 0.000206 0.000217 0.000147 0.000194 0.000175 0.000133
100 0.562500 0.999778 0.999683 0.994642 0.880503 0.639611 0.580589 0.518744 0.479344 0.316272 0.037561 0.001164 0.000258 0.000267 0.000211 0.000253 0.000239 0.000186
101 0.578125 0.999739 0.999550 0.991294 0.844589 0.622508 0.577981 0.515583 0.478583 0.316747 0.036833 0.001147 0.000211 0.000217 0.000256 0.000217 0.000264 0.000181
102 0.593750 0.999789 0.999467 0.986917 0.811489 0.612492 0.575414 0.513461 0.478844 0.319472 0.038086 0.001311 0.000231 0.000219 0.000222 0.000239 0.000208 0.000147
103 0.609375 0.999772 0.999278 0.979158 0.774211 0.604622 0.572317 0.510247 0.478178 0.318672 0.038631 0.001172 0.000228 0.000211 0.000211 0.000236 0.000147 0.000167
104 0.625000 0.999800 0.999056 0.970375 0.737706 0.598542 0.570017 0.508214 0.478072 0.316844 0.039214 0.001242 0.000181 0.000228 0.000242 0.000214 0.000233 0.000178
105 0.640625 0.999797 0.998592 0.955356 0.705844 0.594497 0.566625 0.506428 0.478436 0.316150 0.038667 0.001203 0.000200 0.000217 0.000261 0.000239 0.000158 0.000147
106 0.656250 0.999772 0.997872 0.935225 0.679042 0.591433 0.563122 0.504956 0.477683 0.318758 0.040336 0.001231 0.000211 0.000278 0.000272 0.000206 0.000214 0.000117
107 0.671875 0.999686 0.996697 0.910311 0.656181 0.588942 0.559661 0.504081 0.477572 0.317425 0.039183 0.001078 0.000244 0.000219 0.000239 0.000208 0.000194 0.000144
108 0.687500 0.999708 0.994761 0.878803 0.636608 0.586492 0.555567 0.502800 0.478061 0.321328 0.040292 0.001211 0.000250 0.000200 0.000225 0.000242 0.000161 0.000136
109 0.703125 0.999639 0.991881 0.846394 0.623400 0.585197 0.551125 0.501767 0.477258 0.316083 0.040322 0.001219 0.000253 0.000231 0.000244 0.000242 0.000206 0.000172
110 0.718750 0.999508 0.988378 0.805850 0.612722 0.584072 0.546481 0.500908 0.477286 0.318739 0.039894 0.001222 0.000214 0.000206 0.000203 0.000203 0.000181 0.000139
111 0.734375 0.999344 0.981097 0.772167 0.604908 0.583086 0.542086 0.500125 0.477686 0.318642 0.038925 0.001231 0.000247 0.000183 0.000258 0.000222 0.000186 0.000136
112 0.750000 0.998978 0.970664 0.737186 0.599183 0.581889 0.537103 0.499853 0.476489 0.319789 0.039731 0.001225 0.000219 0.000222 0.000242 0.000175 0.000231 0.000111
113 0.765625 0.998492 0.956169 0.707867 0.594928 0.580928 0.532508 0.499217 0.476406 0.320292 0.038206 0.001144 0.000194 0.000208 0.000222 0.000200 0.000178 0.000156
114 0.781250 0.997536 0.935028 0.679403 0.592019 0.579628 0.528175 0.498853 0.475828 0.316231 0.038033 0.001247 0.000242 0.000253 0.000253 0.000194 0.000181 0.000125
115 0.796875 0.996553 0.908072 0.653711 0.589442 0.578831 0.524267 0.498892 0.476456 0.316872 0.039858 0.001144 0.000231 0.000194 0.000219 0.000233 0.000150 0.000200
116 0.812500 0.994875 0.878258 0.637197 0.587778 0.577242 0.520714 0.498211 0.476906 0.316661 0.038114 0.001233 0.000300 0.000283 0.000239 0.000233 0.000167 0.000158
117 0.828125 0.992297 0.842214 0.624528 0.586878 0.576067 0.517519 0.498339 0.476133 0.314675 0.038578 0.001219 0.000281 0.000239 0.000250 0.000200 0.000206 0.000158
118 0.843750 0.987214 0.803225 0.612042 0.585403 0.574283 0.514286 0.498119 0.477206 0.315358 0.038022 0.001106 0.000228 0.000200 0.000247 0.000242 0.000217 0.000125
119 0.859375 0.980300 0.769981 0.605050 0.584969 0.572083 0.511539 0.498128 0.475828 0.315836 0.038639 0.001156 0.000292 0.000231 0.000225 0.000239 0.000208 0.000161
120 0.875000 0.970111 0.733747 0.598731 0.584197 0.569856 0.509717 0.497978 0.476647 0.317586 0.036850 0.001297 0.000228 0.000208 0.000239 0.000217 0.000222 0.000175
121 0.890625 0.954647 0.702919 0.594800 0.583825 0.566578 0.507689 0.497700 0.476906 0.319139 0.036647 0.001253 0.000258 0.000261 0.000208 0.000206 0.000192 0.000122
122 0.906250 0.934714 0.675547 0.591981 0.583350 0.562903 0.506617 0.497628 0.477267 0.319394 0.037575 0.001278 0.000222 0.000189 0.000228 0.000228 0.000222 0.000172
123 0.921875 0.910958 0.653639 0.589928 0.582950 0.558972 0.505119 0.497194 0.476947 0.316803 0.037578 0.001261 0.000261 0.000219 0.000200 0.000183 0.000225 0.000156
124 0.937500 0.879378 0.635517 0.588331 0.582594 0.555094 0.503803 0.497261 0.477961 0.319528 0.036858 0.001228 0.000244 0.000256 0.000222 0.000217 0.000211 0.000136
125 0.953125 0.842353 0.622097 0.586950 0.582311 0.550892 0.503219 0.497233 0.476369 0.321839 0.037353 0.001214 0.000214 0.000256 0.000203 0.000244 0.000178 0.000161
126 0.968750 0.806583 0.612464 0.586136 0.582053 0.545844 0.502450 0.497183 0.477392 0.321739 0.037975 0.001383 0.000239 0.000264 0.000197 0.000183 0.000197 0.000153
127 0.984375 0.768981 0.604244 0.585375 0.581347 0.541908 0.501869 0.497081 0.478086 0.322906 0.038758 0.001289 0.000242 0.000203 0.000244 0.000233 0.000222 0.000133
128 1.000000 0.733142 0.598794 0.584867 0.580797 0.537836 0.501472 0.497019 0.478144 0.322167 0.039142 0.001319 0.000239 0.000275 0.000228 0.000222 0.000206 0.000147
  }\plotdata;


==> tab/QUBO_dwave_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 0.999961 0.999961 0.999947 0.999931 0.999906 0.999936 0.999919 0.999872 0.999831 0.999822 0.999792 0.999725 0.999756 0.999814 0.998889 0.971097 0.735281
1 -1.968750 0.999961 0.999939 0.999967 0.999919 0.999936 0.999911 0.999897 0.999869 0.999825 0.999758 0.999814 0.999767 0.999744 0.999758 0.998458 0.954711 0.702378
2 -1.937500 0.999939 0.999956 0.999958 0.999947 0.999933 0.999883 0.999906 0.999864 0.999831 0.999767 0.999750 0.999772 0.999767 0.999708 0.997658 0.935711 0.673764
3 -1.906250 0.999944 0.999953 0.999964 0.999947 0.999894 0.999900 0.999919 0.999875 0.999811 0.999817 0.999797 0.999769 0.999767 0.999717 0.996439 0.910231 0.652469
4 -1.875000 0.999964 0.999961 0.999944 0.999908 0.999917 0.999892 0.999881 0.999844 0.999847 0.999806 0.999789 0.999806 0.999800 0.999644 0.994872 0.878442 0.635889
5 -1.843750 0.999953 0.999953 0.999933 0.999925 0.999917 0.999908 0.999903 0.999867 0.999822 0.999758 0.999775 0.999775 0.999792 0.999631 0.992039 0.845439 0.621561
6 -1.812500 0.999950 0.999944 0.999917 0.999944 0.999925 0.999892 0.999867 0.999814 0.999825 0.999783 0.999753 0.999764 0.999758 0.999478 0.987614 0.806983 0.611475
7 -1.781250 0.999956 0.999953 0.999928 0.999914 0.999914 0.999897 0.999886 0.999881 0.999786 0.999769 0.999800 0.999789 0.999750 0.999353 0.980014 0.765031 0.602836
8 -1.750000 0.999961 0.999964 0.999956 0.999931 0.999919 0.999928 0.999908 0.999844 0.999842 0.999789 0.999764 0.999769 0.999775 0.998967 0.970433 0.734356 0.598483
9 -1.718750 0.999964 0.999950 0.999928 0.999917 0.999911 0.999875 0.999889 0.999831 0.999808 0.999758 0.999792 0.999767 0.999797 0.998561 0.954531 0.698553 0.595308
10 -1.687500 0.999947 0.999942 0.999928 0.999917 0.999906 0.999872 0.999867 0.999831 0.999794 0.999792 0.999778 0.999758 0.999725 0.997803 0.931953 0.675217 0.591975
11 -1.656250 0.999961 0.999956 0.999939 0.999914 0.999903 0.999889 0.999856 0.999833 0.999806 0.999742 0.999761 0.999800 0.999722 0.996456 0.906375 0.654722 0.590153
12 -1.625000 0.999931 0.999925 0.999942 0.999922 0.999886 0.999869 0.999881 0.999842 0.999764 0.999806 0.999772 0.999786 0.999633 0.995036 0.877664 0.637061 0.587922
13 -1.593750 0.999961 0.999958 0.999906 0.999908 0.999894 0.999878 0.999856 0.999758 0.999786 0.999814 0.999831 0.999792 0.999647 0.991947 0.843928 0.622858 0.587136
14 -1.562500 0.999961 0.999922 0.999942 0.999922 0.999911 0.999883 0.999858 0.999814 0.999764 0.999822 0.999783 0.999800 0.999528 0.987136 0.807206 0.612044 0.586153
15 -1.531250 0.999953 0.999922 0.999925 0.999881 0.999878 0.999858 0.999861 0.999794 0.999808 0.999772 0.999817 0.999811 0.999367 0.980453 0.772758 0.605064 0.585381
16 -1.500000 0.999936 0.999936 0.999900 0.999914 0.999881 0.999853 0.999842 0.999811 0.999822 0.999758 0.999794 0.999808 0.999014 0.969236 0.736861 0.599369 0.585006
17 -1.468750 0.999942 0.999936 0.999914 0.999906 0.999906 0.999875 0.999819 0.999831 0.999772 0.999764 0.999767 0.999767 0.998656 0.955017 0.707097 0.594981 0.584478
18 -1.437500 0.999933 0.999914 0.999919 0.999875 0.999867 0.999853 0.999794 0.999819 0.999814 0.999828 0.999761 0.999828 0.997867 0.936019 0.677111 0.592072 0.583947
19 -1.406250 0.999956 0.999933 0.999911 0.999900 0.999894 0.999839 0.999831 0.999803 0.999753 0.999772 0.999811 0.999733 0.996922 0.913742 0.656789 0.589864 0.583689
20 -1.375000 0.999939 0.999917 0.999911 0.999919 0.999875 0.999861 0.999850 0.999764 0.999786 0.999769 0.999786 0.999678 0.994664 0.880564 0.638806 0.587878 0.583375
21 -1.343750 0.999936 0.999922 0.999931 0.999864 0.999869 0.999878 0.999869 0.999744 0.999767 0.999772 0.999783 0.999614 0.991597 0.843617 0.623808 0.586664 0.582894
22 -1.312500 0.999917 0.999919 0.999897 0.999906 0.999878 0.999875 0.999814 0.999794 0.999769 0.999792 0.999822 0.999536 0.986483 0.808106 0.613564 0.585897 0.582536
23 -1.281250 0.999936 0.999917 0.999886 0.999892 0.999856 0.999869 0.999792 0.999811 0.999806 0.999786 0.999764 0.999294 0.981150 0.775775 0.604708 0.585111 0.581858
24 -1.250000 0.999933 0.999908 0.999917 0.999892 0.999833 0.999856 0.999817 0.999817 0.999803 0.999811 0.999753 0.999111 0.970522 0.738183 0.598722 0.584225 0.580897
25 -1.218750 0.999919 0.999894 0.999903 0.999867 0.999872 0.999847 0.999792 0.999814 0.999789 0.999747 0.999792 0.998508 0.957631 0.710736 0.595350 0.583600 0.579261
26 -1.187500 0.999947 0.999906 0.999875 0.999861 0.999842 0.999847 0.999828 0.999822 0.999764 0.999772 0.999714 0.997964 0.936058 0.679192 0.591883 0.582872 0.577053
27 -1.156250 0.999922 0.999886 0.999922 0.999875 0.999861 0.999822 0.999800 0.999744 0.999739 0.999739 0.999728 0.996586 0.915303 0.656589 0.589036 0.582067 0.573908
28 -1.125000 0.999900 0.999908 0.999892 0.999861 0.999850 0.999850 0.999806 0.999753 0.999772 0.999794 0.999689 0.995083 0.884419 0.639875 0.587217 0.581039 0.569569
29 -1.093750 0.999925 0.999936 0.999894 0.999861 0.999817 0.999842 0.999803 0.999753 0.999783 0.999772 0.999644 0.992025 0.849619 0.623722 0.586406 0.579919 0.563089
30 -1.062500 0.999908 0.999942 0.999906 0.999853 0.999847 0.999822 0.999736 0.999758 0.999747 0.999789 0.999492 0.987936 0.812967 0.613808 0.584614 0.577189 0.555647
31 -1.031250 0.999903 0.999883 0.999831 0.999814 0.999828 0.999744 0.999794 0.999783 0.999769 0.999775 0.999397 0.981089 0.773939 0.604722 0.583372 0.574186 0.546675
32 -1.000000 0.999903 0.999903 0.999864 0.999842 0.999839 0.999769 0.999750 0.999806 0.999772 0.999797 0.998986 0.970892 0.737131 0.597636 0.581697 0.569586 0.537442
33 -0.968750 0.999928 0.999903 0.999897 0.999847 0.999789 0.999817 0.999808 0.999797 0.999789 0.999797 0.998511 0.957414 0.707542 0.593969 0.580008 0.563097 0.529228
34 -0.937500 0.999906 0.999917 0.999881 0.999869 0.999839 0.999750 0.999761 0.999758 0.999761 0.999778 0.997853 0.939722 0.680975 0.590225 0.577417 0.555189 0.520903
35 -0.906250 0.999931 0.999867 0.999869 0.999819 0.999808 0.999814 0.999817 0.999806 0.999711 0.999697 0.996792 0.912050 0.655889 0.587614 0.574083 0.546292 0.514683
36 -0.875000 0.999875 0.999900 0.999850 0.999828 0.999803 0.999817 0.999731 0.999750 0.999819 0.999647 0.995147 0.882428 0.638906 0.584914 0.569725 0.537333 0.510325
37 -0.843750 0.999892 0.999911 0.999850 0.999836 0.999792 0.999822 0.999792 0.999756 0.999803 0.999636 0.992753 0.846183 0.624917 0.582275 0.563433 0.529064 0.506772
38 -0.812500 0.999914 0.999869 0.999875 0.999808 0.999819 0.999783 0.999778 0.999733 0.999800 0.999547 0.988133 0.808775 0.613556 0.579106 0.555536 0.520819 0.503953
39 -0.781250 0.999897 0.999878 0.999833 0.999794 0.999825 0.999842 0.999747 0.999750 0.999814 0.999306 0.981181 0.774383 0.603603 0.574933 0.545908 0.515081 0.502511
40 -0.750000 0.999900 0.999850 0.999842 0.999861 0.999856 0.999803 0.999819 0.999772 0.999772 0.999003 0.971586 0.737394 0.596122 0.570092 0.537800 0.509436 0.501294
41 -0.718750 0.999872 0.999881 0.999839 0.999844 0.999800 0.999756 0.999739 0.999783 0.999814 0.998522 0.956711 0.707494 0.590058 0.563294 0.528506 0.506400 0.500567
42 -0.687500 0.999878 0.999861 0.999881 0.999839 0.999794 0.999778 0.999775 0.999797 0.999728 0.997911 0.936431 0.675142 0.584206 0.555511 0.520222 0.503833 0.500142
43 -0.656250 0.999903 0.999897 0.999858 0.999828 0.999786 0.999783 0.999792 0.999778 0.999725 0.996417 0.911250 0.654814 0.578208 0.546922 0.514397 0.502158 0.499717
44 -0.625000 0.999875 0.999844 0.999850 0.999794 0.999792 0.999767 0.999789 0.999772 0.999625 0.994581 0.884686 0.639208 0.572894 0.537994 0.509778 0.501047 0.499406
45 -0.593750 0.999878 0.999875 0.999878 0.999822 0.999814 0.999775 0.999797 0.999775 0.999600 0.991286 0.847378 0.618169 0.564503 0.527775 0.505922 0.500044 0.498864
46 -0.562500 0.999869 0.999839 0.999850 0.999794 0.999789 0.999756 0.999733 0.999778 0.999458 0.986775 0.809914 0.605442 0.555703 0.519714 0.503072 0.499369 0.498689
47 -0.531250 0.999875 0.999847 0.999806 0.999842 0.999806 0.999750 0.999758 0.999767 0.999233 0.979969 0.771519 0.593850 0.546836 0.513922 0.501339 0.498942 0.498258
48 -0.500000 0.999906 0.999858 0.999850 0.999806 0.999756 0.999831 0.999744 0.999769 0.998881 0.969039 0.734411 0.583083 0.536614 0.508339 0.499608 0.498064 0.497311
49 -0.468750 0.999889 0.999847 0.999806 0.999808 0.999747 0.999706 0.999750 0.999772 0.998450 0.951919 0.698903 0.572022 0.527764 0.504561 0.498669 0.496728 0.496364
50 -0.437500 0.999847 0.999842 0.999831 0.999767 0.999811 0.999772 0.999783 0.999681 0.997511 0.934878 0.672967 0.559531 0.517942 0.501008 0.496981 0.496064 0.495278
51 -0.406250 0.999844 0.999817 0.999833 0.999731 0.999747 0.999758 0.999756 0.999611 0.996153 0.906322 0.641997 0.547900 0.511442 0.498294 0.495153 0.494189 0.494564
52 -0.375000 0.999856 0.999867 0.999778 0.999822 0.999783 0.999769 0.999775 0.999594 0.993836 0.875517 0.620106 0.535792 0.504375 0.495497 0.493769 0.492603 0.492706
53 -0.343750 0.999878 0.999836 0.999803 0.999772 0.999786 0.999786 0.999739 0.999381 0.990450 0.830869 0.595231 0.523636 0.498917 0.492358 0.489722 0.490047 0.490089
54 -0.312500 0.999844 0.999850 0.999817 0.999739 0.999789 0.999719 0.999714 0.999150 0.984886 0.789211 0.573775 0.511175 0.492117 0.488933 0.486936 0.486722 0.487097
55 -0.281250 0.999853 0.999833 0.999819 0.999761 0.999756 0.999750 0.999714 0.998553 0.976075 0.748389 0.553483 0.501203 0.486500 0.483197 0.482172 0.482022 0.482397
56 -0.250000 0.999897 0.999861 0.999778 0.999758 0.999786 0.999814 0.999692 0.997883 0.962786 0.701742 0.532233 0.489347 0.479842 0.477411 0.476569 0.476553 0.478261
57 -0.218750 0.999872 0.999794 0.999794 0.999775 0.999756 0.999739 0.999558 0.997144 0.943381 0.655489 0.513061 0.480158 0.471858 0.470247 0.470678 0.470533 0.471556
58 -0.187500 0.999825 0.999819 0.999786 0.999783 0.999781 0.999744 0.999414 0.995514 0.917092 0.609667 0.492056 0.465003 0.460733 0.460386 0.460569 0.462814 0.462556
59 -0.156250 0.999869 0.999792 0.999811 0.999764 0.999817 0.999706 0.999139 0.992844 0.876242 0.564386 0.470811 0.450664 0.448619 0.448075 0.448586 0.448472 0.451097
60 -0.125000 0.999819 0.999817 0.999747 0.999772 0.999747 0.999625 0.998681 0.988861 0.830639 0.522386 0.446203 0.432742 0.431183 0.431008 0.430981 0.432369 0.433647
61 -0.093750 0.999836 0.999778 0.999775 0.999794 0.999778 0.999556 0.998031 0.980775 0.759847 0.482911 0.419061 0.412064 0.409425 0.411611 0.411050 0.410108 0.414911
62 -0.062500 0.999822 0.999811 0.999775 0.999764 0.999769 0.999472 0.997192 0.968958 0.677356 0.433803 0.389133 0.384544 0.383939 0.383289 0.385625 0.385992 0.387328
63 -0.031250 0.999822 0.999828 0.999764 0.999778 0.999728 0.999275 0.995706 0.949661 0.595592 0.394675 0.361186 0.355261 0.353456 0.352778 0.356497 0.356481 0.361747
64 0.000000 0.999825 0.999819 0.999792 0.999761 0.999661 0.998894 0.993033 0.918539 0.507425 0.345511 0.323511 0.315244 0.316167 0.318733 0.322483 0.318114 0.324511
65 0.031250 0.999828 0.999769 0.999839 0.999781 0.999611 0.998325 0.988400 0.859333 0.411508 0.295558 0.280267 0.279019 0.269725 0.279953 0.279828 0.280392 0.282297
66 0.062500 0.999858 0.999817 0.999792 0.999772 0.999436 0.997483 0.981125 0.765939 0.328019 0.249556 0.234883 0.229675 0.229839 0.234686 0.236853 0.236483 0.237392
67 0.093750 0.999819 0.999831 0.999808 0.999669 0.999275 0.995914 0.969053 0.615044 0.247619 0.197617 0.188206 0.185817 0.184906 0.189617 0.191775 0.190783 0.190553
68 0.125000 0.999806 0.999794 0.999803 0.999667 0.998986 0.993350 0.943933 0.446550 0.178856 0.153136 0.151147 0.142583 0.146442 0.150078 0.148522 0.148531 0.152172
69 0.156250 0.999800 0.999775 0.999800 0.999539 0.998467 0.989750 0.894817 0.297119 0.126283 0.115875 0.111806 0.108700 0.108442 0.110742 0.112778 0.112544 0.112661
70 0.187500 0.999822 0.999800 0.999778 0.999492 0.997464 0.983211 0.788267 0.174858 0.086636 0.082075 0.077683 0.076419 0.077811 0.081217 0.083333 0.080681 0.082175
71 0.218750 0.999822 0.999792 0.999708 0.999208 0.996233 0.969792 0.601392 0.100289 0.058725 0.056194 0.054075 0.052903 0.055333 0.054819 0.056886 0.053039 0.055250
72 0.250000 0.999803 0.999819 0.999636 0.998964 0.993522 0.946592 0.357075 0.056536 0.037358 0.038686 0.036919 0.037047 0.037936 0.038467 0.039042 0.037094 0.038458
73 0.281250 0.999808 0.999758 0.999603 0.998406 0.989958 0.906575 0.176608 0.033211 0.024825 0.025922 0.024500 0.023822 0.024864 0.026028 0.025981 0.024750 0.025864
74 0.312500 0.999794 0.999758 0.999525 0.997461 0.982258 0.792575 0.069269 0.018819 0.015200 0.015258 0.015428 0.015219 0.016425 0.016761 0.016669 0.015394 0.016581
75 0.343750 0.999778 0.999756 0.999303 0.995972 0.972878 0.561381 0.030317 0.011725 0.010492 0.010453 0.010433 0.010433 0.009983 0.010847 0.010161 0.009975 0.010481
76 0.375000 0.999819 0.999683 0.998997 0.993394 0.948661 0.268686 0.011042 0.006950 0.006244 0.006369 0.006131 0.006275 0.006442 0.006767 0.006767 0.006008 0.006622
77 0.406250 0.999803 0.999656 0.998492 0.989167 0.892817 0.094256 0.006131 0.004550 0.003919 0.003931 0.003803 0.004142 0.004183 0.004272 0.004217 0.003958 0.004131
78 0.437500 0.999731 0.999492 0.997089 0.982739 0.746942 0.020050 0.003358 0.002744 0.002636 0.002528 0.004556 0.002669 0.002689 0.002958 0.002642 0.002622 0.002661
79 0.468750 0.999700 0.999294 0.995906 0.970144 0.452600 0.006667 0.001983 0.001875 0.001700 0.001592 0.001692 0.001642 0.001706 0.001808 0.001683 0.001789 0.002083
80 0.500000 0.999739 0.998872 0.993378 0.945139 0.177061 0.002544 0.001231 0.001164 0.001100 0.001122 0.001275 0.001178 0.001197 0.001261 0.001144 0.001122 0.001317
81 0.531250 0.999644 0.998544 0.989725 0.872175 0.042908 0.001311 0.000792 0.000825 0.000778 0.000758 0.000731 0.000772 0.000806 0.000900 0.000775 0.000806 0.000994
82 0.562500 0.999447 0.997331 0.982364 0.709242 0.008547 0.000800 0.000578 0.000539 0.000639 0.000511 0.000581 0.000700 0.000661 0.000581 0.000622 0.000533 0.000683
83 0.593750 0.999336 0.996200 0.970461 0.339189 0.001650 0.000425 0.000433 0.000442 0.000339 0.000411 0.000422 0.000453 0.000667 0.000419 0.000428 0.000403 0.000447
84 0.625000 0.999050 0.994272 0.944339 0.104758 0.000625 0.000322 0.000353 0.000319 0.000369 0.000356 0.000408 0.000328 0.000411 0.000369 0.000317 0.000297 0.000300
85 0.656250 0.998561 0.989789 0.838817 0.020494 0.000425 0.000269 0.000281 0.000258 0.000336 0.000292 0.000236 0.000219 0.000331 0.000300 0.000317 0.000219 0.000289
86 0.687500 0.997761 0.983225 0.584306 0.003533 0.000294 0.000289 0.000242 0.000194 0.000275 0.000297 0.000211 0.000267 0.000242 0.000239 0.000264 0.000219 0.000283
87 0.718750 0.996306 0.969522 0.260194 0.000589 0.000250 0.000239 0.000236 0.000217 0.000231 0.000256 0.000231 0.000200 0.000264 0.000236 0.000272 0.000269 0.000211
88 0.750000 0.994233 0.935422 0.081853 0.000267 0.000214 0.000267 0.000236 0.000231 0.000192 0.000244 0.000247 0.000281 0.000239 0.000208 0.000247 0.000264 0.000250
89 0.781250 0.990922 0.819225 0.012775 0.000272 0.000194 0.000233 0.000219 0.000278 0.000236 0.000253 0.000214 0.000222 0.000194 0.000189 0.000194 0.000228 0.000239
90 0.812500 0.984533 0.527778 0.001883 0.000219 0.000233 0.000219 0.000203 0.000200 0.000217 0.000208 0.000181 0.000222 0.000236 0.000244 0.000242 0.000197 0.000269
91 0.843750 0.964525 0.221439 0.000486 0.000231 0.000225 0.000222 0.000194 0.000208 0.000208 0.000206 0.000239 0.000250 0.000211 0.000233 0.000228 0.000269 0.000258
92 0.875000 0.914589 0.056847 0.000353 0.000219 0.000200 0.000211 0.000258 0.000219 0.000256 0.000231 0.000203 0.000275 0.000233 0.000247 0.000211 0.000211 0.000267
93 0.906250 0.751703 0.008736 0.000247 0.000206 0.000194 0.000200 0.000217 0.000169 0.000236 0.000264 0.000217 0.000217 0.000228 0.000236 0.000206 0.000214 0.000217
94 0.937500 0.441728 0.001158 0.000217 0.000214 0.000211 0.000261 0.000194 0.000247 0.000233 0.000228 0.000206 0.000219 0.000242 0.000278 0.000247 0.000194 0.000222
95 0.968750 0.150258 0.000428 0.000256 0.000192 0.000211 0.000225 0.000247 0.000181 0.000236 0.000219 0.000217 0.000172 0.000214 0.000192 0.000228 0.000211 0.000192
96 1.000000 0.032775 0.000317 0.000197 0.000261 0.000211 0.000208 0.000236 0.000236 0.000192 0.000214 0.000183 0.000231 0.000211 0.000228 0.000211 0.000247 0.000258
97 1.031250 0.005208 0.000211 0.000200 0.000231 0.000200 0.000217 0.000206 0.000214 0.000161 0.000194 0.000239 0.000242 0.000219 0.000231 0.000272 0.000192 0.000197
98 1.062500 0.000931 0.000253 0.000228 0.000233 0.000211 0.000200 0.000256 0.000264 0.000200 0.000189 0.000219 0.000200 0.000183 0.000219 0.000236 0.000186 0.000219
99 1.093750 0.000364 0.000256 0.000217 0.000228 0.000208 0.000208 0.000211 0.000219 0.000183 0.000211 0.000242 0.000253 0.000208 0.000214 0.000239 0.000244 0.000261
100 1.125000 0.000283 0.000261 0.000169 0.000264 0.000222 0.000247 0.000231 0.000264 0.000242 0.000197 0.000286 0.000156 0.000231 0.000222 0.000253 0.000256 0.000258
101 1.156250 0.000256 0.000250 0.000253 0.000206 0.000200 0.000253 0.000242 0.000236 0.000269 0.000228 0.000203 0.000289 0.000236 0.000231 0.000206 0.000242 0.000217
102 1.187500 0.000211 0.000211 0.000236 0.000197 0.000214 0.000186 0.000222 0.000236 0.000197 0.000228 0.000233 0.000206 0.000203 0.000192 0.000250 0.000178 0.000256
103 1.218750 0.000233 0.000228 0.000206 0.000189 0.000222 0.000233 0.000233 0.000228 0.000200 0.000183 0.000239 0.000222 0.000206 0.000208 0.000222 0.000222 0.000222
104 1.250000 0.000233 0.000206 0.000189 0.000289 0.000189 0.000225 0.000225 0.000217 0.000253 0.000258 0.000244 0.000236 0.000203 0.000197 0.000231 0.000203 0.000258
105 1.281250 0.000244 0.000211 0.000206 0.000219 0.000247 0.000211 0.000236 0.000247 0.000200 0.000211 0.000200 0.000200 0.000214 0.000206 0.000219 0.000217 0.000231
106 1.312500 0.000239 0.000222 0.000225 0.000194 0.000225 0.000244 0.000242 0.000211 0.000175 0.000217 0.000236 0.000225 0.000214 0.000233 0.000214 0.000253 0.000222
107 1.343750 0.000236 0.000256 0.000217 0.000217 0.000261 0.000222 0.000189 0.000217 0.000219 0.000203 0.000206 0.000242 0.000250 0.000231 0.000253 0.000200 0.000211
108 1.375000 0.000194 0.000192 0.000219 0.000244 0.000283 0.000219 0.000231 0.000219 0.000222 0.000244 0.000225 0.000217 0.000264 0.000236 0.000203 0.000244 0.000189
109 1.406250 0.000236 0.000203 0.000275 0.000236 0.000214 0.000242 0.000269 0.000208 0.000222 0.000239 0.000208 0.000203 0.000197 0.000233 0.000214 0.000283 0.000236
110 1.437500 0.000200 0.000214 0.000244 0.000253 0.000222 0.000217 0.000192 0.000206 0.000250 0.000194 0.000275 0.000206 0.000236 0.000192 0.000231 0.000267 0.000217
111 1.468750 0.000222 0.000203 0.000239 0.000181 0.000231 0.000250 0.000200 0.000256 0.000258 0.000203 0.000219 0.000253 0.000214 0.000178 0.000244 0.000214 0.000294
112 1.500000 0.000247 0.000233 0.000233 0.000206 0.000219 0.000239 0.000269 0.000211 0.000194 0.000242 0.000233 0.000278 0.000219 0.000236 0.000228 0.000178 0.000231
113 1.531250 0.000203 0.000217 0.000208 0.000258 0.000214 0.000214 0.000203 0.000200 0.000222 0.000211 0.000242 0.000203 0.000219 0.000244 0.000197 0.000236 0.000217
114 1.562500 0.000183 0.000250 0.000183 0.000203 0.000211 0.000244 0.000250 0.000261 0.000183 0.000156 0.000239 0.000225 0.000214 0.000261 0.000272 0.000219 0.000250
115 1.593750 0.000181 0.000247 0.000233 0.000219 0.000186 0.000233 0.000231 0.000183 0.000211 0.000225 0.000225 0.000181 0.000206 0.000197 0.000225 0.000181 0.000242
116 1.625000 0.000192 0.000231 0.000225 0.000203 0.000272 0.000206 0.000181 0.000181 0.000261 0.000206 0.000194 0.000247 0.000208 0.000239 0.000197 0.000247 0.000219
117 1.656250 0.000206 0.000206 0.000236 0.000222 0.000258 0.000197 0.000186 0.000217 0.000203 0.000236 0.000214 0.000183 0.000186 0.000286 0.000225 0.000214 0.000231
118 1.687500 0.000194 0.000189 0.000186 0.000225 0.000197 0.000261 0.000217 0.000206 0.000200 0.000175 0.000206 0.000211 0.000214 0.000261 0.000214 0.000183 0.000242
119 1.718750 0.000214 0.000275 0.000228 0.000206 0.000194 0.000194 0.000167 0.000164 0.000228 0.000200 0.000164 0.000197 0.000172 0.000217 0.000236 0.000228 0.000211
120 1.750000 0.000186 0.000253 0.000242 0.000236 0.000186 0.000186 0.000206 0.000250 0.000208 0.000239 0.000200 0.000219 0.000197 0.000214 0.000194 0.000164 0.000197
121 1.781250 0.000203 0.000206 0.000225 0.000200 0.000219 0.000233 0.000228 0.000169 0.000125 0.000225 0.000206 0.000217 0.000203 0.000217 0.000150 0.000158 0.000219
122 1.812500 0.000206 0.000208 0.000175 0.000194 0.000192 0.000183 0.000200 0.000178 0.000181 0.000192 0.000197 0.000236 0.000178 0.000183 0.000172 0.000181 0.000161
123 1.843750 0.000192 0.000158 0.000172 0.000178 0.000222 0.000219 0.000200 0.000139 0.000181 0.000189 0.000136 0.000194 0.000189 0.000175 0.000172 0.000167 0.000206
124 1.875000 0.000197 0.000139 0.000175 0.000172 0.000242 0.000189 0.000183 0.000214 0.000153 0.000197 0.000169 0.000181 0.000133 0.000169 0.000183 0.000192 0.000156
125 1.906250 0.000183 0.000108 0.000194 0.000153 0.000175 0.000153 0.000169 0.000169 0.000178 0.000183 0.000186 0.000147 0.000161 0.000164 0.000194 0.000153 0.000203
126 1.937500 0.000147 0.000161 0.000142 0.000128 0.000156 0.000186 0.000161 0.000125 0.000161 0.000192 0.000133 0.000147 0.000131 0.000186 0.000169 0.000144 0.000164
127 1.968750 0.000194 0.000142 0.000178 0.000181 0.000192 0.000147 0.000186 0.000183 0.000136 0.000136 0.000181 0.000186 0.000158 0.000153 0.000172 0.000119 0.000164
128 2.000000 0.000181 0.000181 0.000192 0.000153 0.000175 0.000164 0.000147 0.000144 0.000183 0.000136 0.000139 0.000128 0.000156 0.000214 0.000194 0.000131 0.000169
  }\plotdata;


==> tab/QUBO_theoretic_017_129 <==

  \pgfplotstableread{
idx Weight Q=-2.00 Q=-1.75 Q=-1.50 Q=-1.25 Q=-1.00 Q=-0.75 Q=-0.50 Q=-0.25 Q=0.00 Q=0.25 Q=0.50 Q=0.75 Q=1.00 Q=1.25 Q=1.50 Q=1.75 Q=2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.54 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.54 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 0.76 0.58 0.54 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 0.76 0.58 0.54 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 0.53 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 0.55 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 0.56 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 0.58 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 0.59 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 0.61 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 0.76 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 0.76 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 0.66 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 0.67 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 0.69 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 0.70 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 0.72 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 0.73 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 0.76 0.58 0.58 0.54 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 0.76 0.58 0.58 0.54 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 0.78 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 0.80 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 0.81 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 0.83 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 0.84 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 0.86 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 0.88 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 0.88 1.00 0.76 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 0.89 1.00 0.76 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 0.89 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 0.91 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 0.92 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 0.94 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 0.95 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 0.97 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 0.98 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 1.00 1.00 0.58 0.58 0.58 0.58 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 1.00 0.76 0.58 0.58 0.58 0.54 0.50 0.50 0.50 0.29 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/QUBO_theoretic_129_017 <==

  \pgfplotstableread{
idx Bias C=-1.00 C=-0.88 C=-0.75 C=-0.62 C=-0.50 C=-0.38 C=-0.25 C=-0.12 C=0.00 C=0.12 C=0.25 C=0.38 C=0.50 C=0.62 C=0.75 C=0.88 C=1.00
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58 0.54
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.58 0.54
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.58 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.54 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.54 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.54 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.58 0.54 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.58 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.54 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.54 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.54 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.58 0.54 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.58 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.54 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.54 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.54 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.76 0.54 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.54 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.54 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.29 0.29 0.29 0.29 0.29 0.29 0.29 0.29
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.29 0.29 0.29 0.29 0.29 0.29 0.29 0.29
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.28 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.31 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.34 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.34 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.38 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.38 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.41 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.44 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.47 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.47 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.50 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.53 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.56 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.59 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.59 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.62 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.66 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.69 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.69 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.72 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.72 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.75 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.78 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.81 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.81 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.84 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.88 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.91 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.94 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/QubitCharacter <==

  \pgfplotstableread{
null bias BS6 BS13 AC12 BS13-1 AC12-1 Sig(7x) Sig(24x) Theoretical
0 -1 0.994943 0.9997641509 0.9998553327 0.9997707547 0.9998562443 0.9990889488 1 1
0 -0.984375 0.994779 0.9997570755 0.9998498633 0.9997540094 0.9998541477 0.998983756 0.9999999999 1
0 -0.96875 0.994556 0.9997596698 0.9998470374 0.9997459906 0.9998420237 0.998866431 0.9999999999 1
0 -0.953125 0.99437 0.9997528302 0.9998432088 0.9997363208 0.9998401094 0.9987355781 0.9999999999 1
0 -0.9375 0.994207 0.9997283019 0.9998355515 0.9997341981 0.9998361896 0.9985896415 0.9999999998 1
0 -0.921875 0.993928 0.9997363208 0.9998350046 0.9997254717 0.9998403829 0.9984268878 0.9999999998 1
0 -0.90625 0.993693 0.9997106132 0.9998255242 0.9997266509 0.9998268004 0.9982453856 0.9999999996 1
0 -0.890625 0.99329 0.9997016509 0.999820237 0.9997127358 0.9998288058 0.9980429831 0.9999999995 1
0 -0.875 0.99311 0.9997129717 0.999820237 0.9997143868 0.9998234275 0.9978172836 0.9999999992 1
0 -0.859375 0.992637 0.9996837264 0.9998224248 0.9996990566 0.9998175023 0.997565618 0.9999999989 1
0 -0.84375 0.992153 0.9996903302 0.9998144029 0.9996938679 0.9998146764 0.9972850145 0.9999999984 1
0 -0.828125 0.991832 0.9996662736 0.9998096627 0.9996761792 0.9998027347 0.996972165 0.9999999977 1
0 -0.8125 0.991174 0.9996693396 0.9998068368 0.9996853774 0.999805196 0.9966233876 0.9999999966 1
0 -0.796875 0.990801 0.9996608491 0.9998016408 0.9996648585 0.9998070191 0.9962345862 0.9999999951 1
0 -0.78125 0.990208 0.9996622642 0.9998058341 0.9996544811 0.9998022789 0.9958012047 0.9999999928 1
0 -0.765625 0.989392 0.9996613208 0.9998058341 0.9996610849 0.9998038286 0.9953181775 0.9999999895 1
0 -0.75 0.988763 0.999659434 0.9998020055 0.9996457547 0.9997916135 0.9947798743 0.9999999848 1
0 -0.734375 0.987933 0.9996481132 0.9998090246 0.9996554245 0.9998015497 0.9941800404 0.9999999778 1
0 -0.71875 0.986871 0.9996540094 0.9998018232 0.9996188679 0.9998021878 0.9935117304 0.9999999678 1
0 -0.703125 0.986012 0.9996353774 0.9998042844 0.9996589623 0.9997992707 0.9927672362 0.9999999531 1
0 -0.6875 0.984894 0.9996323113 0.9998011851 0.9996485849 0.999804649 0.9919380085 0.9999999317 1
0 -0.671875 0.983603 0.9996707547 0.9998055606 0.9996533019 0.9997900638 0.9910145712 0.9999999007 1
0 -0.65625 0.982416 0.9996544811 0.9998005469 0.999642217 0.9998097539 0.9899864294 0.9999998555 1
0 -0.640625 0.980794 0.999659434 0.9998004558 0.9996408019 0.9998117593 0.9888419688 0.9999997898 1
0 -0.625 0.979236 0.9996525943 0.9998040109 0.9996424528 0.9998050137 0.9875683491 0.9999996941 1
0 -0.609375 0.977508 0.9996424528 0.9998004558 0.9996650943 0.9997993619 0.9861513898 0.9999995549 1
0 -0.59375 0.975565 0.9996424528 0.9998091158 0.9996561321 0.9998054695 0.9845754479 0.9999993524 1
0 -0.578125 0.973222 0.9996639151 0.9998004558 0.9996533019 0.999813856 0.982823291 0.9999990578 1
0 -0.5625 0.970942 0.9996457547 0.9998049225 0.9996389151 0.9998111212 0.9808759632 0.999998629 1
0 -0.546875 0.968558 0.9996521226 0.9998097539 0.9996367925 0.9998028259 0.9787126482 0.9999980053 1
0 -0.53125 0.965817 0.9996495283 0.9997977211 0.999640566 0.9998087511 0.9763105287 0.9999970977 1
0 -0.515625 0.963275 0.9996252358 0.9997969006 0.9996214623 0.9998072015 0.9736446472 0.9999957772 1
0 -0.5 0.960134 0.9996242925 0.9998065634 0.9996212264 0.9998092981 0.9706877692 0.9999938558 1
0 -0.484375 0.956392 0.999579717 0.9997986326 0.999582783 0.9998007293 0.9674102552 0.9999910603 1
0 -0.46875 0.95309 0.9995764151 0.9998005469 0.9995563679 0.9998172288 0.9637799441 0.9999869929 1
0 -0.453125 0.949172 0.9995271226 0.9998092981 0.9995054245 0.9998001823 0.9597620574 0.9999810749 1
0 -0.4375 0.945022 0.9994943396 0.9998123974 0.9995035377 0.9998108478 0.9553191297 0.9999724643 1
0 -0.421875 0.941575 0.9994240566 0.9998090246 0.9994330189 0.9998094804 0.950410977 0.9999599363 1
0 -0.40625 0.936941 0.9993488208 0.9998050137 0.9993457547 0.9998085688 0.9449947117 0.9999417087 1
0 -0.390625 0.931657 0.9992334906 0.9998077484 0.9992346698 0.9998108478 0.9390248191 0.999915189 1
0 -0.375 0.927303 0.9990858491 0.9997984503 0.9990665094 0.9998064722 0.9324533089 0.9998766054 1
0 -0.359375 0.920691 0.9988879717 0.9997939836 0.9988908019 0.999793072 0.9252299571 0.999820472 1
0 -0.34375 0.914319 0.9986360849 0.9997710119 0.9986464623 0.9997707384 0.9173026573 0.9997388097 1
0 -0.328125 0.906702 0.9983417453 0.9997273473 0.9983134434 0.9997321787 0.9086178969 0.9996200155 1
0 -0.3125 0.898362 0.9978849057 0.9996735643 0.9979167453 0.9996663628 0.8991213773 0.9994472214 1
0 -0.296875 0.891925 0.9973603774 0.9995710119 0.9973599057 0.9995729262 0.8887587935 0.9991959141 1
0 -0.28125 0.881201 0.9965358491 0.9994031905 0.9965728774 0.9993827712 0.8774767875 0.9988304897 1
0 -0.265625 0.871211 0.9957169811 0.9991285324 0.9957941038 0.9991030082 0.8652240826 0.9982992776 1
0 -0.25 0.861066 0.9945226415 0.9986808569 0.9945936321 0.9987014585 0.851952802 0.9975273768 1
0 -0.234375 0.846546 0.9929877358 0.9980097539 0.9930759434 0.9979588879 0.8376199633 0.9964063974 1
0 -0.21875 0.834208 0.9914747642 0.9969001823 0.9915058962 0.9968162261 0.8221891305 0.9947798743 1
0 -0.203125 0.815978 0.9891728774 0.9951123063 0.9893125 0.9949505925 0.805632189 0.9924227587 1
0 -0.1875 0.800017 0.9861742925 0.9922575205 0.9863358491 0.991931814 0.7879311956 0.9890130574 1
0 -0.171875 0.781897 0.9825129717 0.9874587967 0.9825023585 0.9871179581 0.7690802371 0.9840936083 1
0 -0.15625 0.760838 0.9758903302 0.9802939836 0.9765278302 0.9798388332 0.7490872131 0.9770226301 1
0 -0.140625 0.739014 0.9672174528 0.9692422972 0.9673091981 0.9684391978 0.7279754489 0.9669140216 1
0 -0.125 0.717881 0.9547653302 0.9520159526 0.954653066 0.9508256153 0.7057850278 0.9525741268 1
0 -0.109375 0.696557 0.9321044811 0.9279016408 0.9330587264 0.9257714676 0.6825737344 0.9324533089 1
0 -0.09375 0.667878 0.9036525943 0.8952773017 0.9044070755 0.8938082042 0.6584175006 0.9046505351 1
0 -0.078125 0.643716 0.8642042453 0.8519186873 0.8653962264 0.8494381951 0.6334102637 0.8670357598 1
0 -0.0625 0.618369 0.8108207547 0.7976991796 0.8082879717 0.7945257065 0.6076631698 0.8175744762 1
0 -0.046875 0.590438 0.7513731132 0.734727165 0.7484714623 0.730569371 0.5813030906 0.7549149869 1
0 -0.03125 0.558707 0.6710379717 0.6619078396 0.6700610849 0.6572829535 0.554470465 0.6791786992 1
0 -0.015625 0.534146 0.5811146226 0.5835011851 0.5806070755 0.5782109389 0.5273165234 0.5926666 1
0 0 0.499725 0.4920584906 0.5015838651 0.4941176887 0.4972695533 0.5 0.5 0
0 0.015625 0.471095 0.4023426887 0.4194978122 0.4015125 0.4152044667 0.4726834766 0.4073334 0
0 0.03125 0.444786 0.3174582547 0.3394808569 0.3207377358 0.3356604376 0.445529535 0.3208213008 0
0 0.046875 0.416898 0.2475681604 0.2694369189 0.2465351415 0.2651897903 0.4186969094 0.2450850131 0
0 0.0625 0.386514 0.1831273585 0.2038164995 0.183203066 0.1998684594 0.3923368302 0.1824255238 0
0 0.078125 0.359078 0.1332985849 0.1507265269 0.1358995283 0.1480381951 0.3665897363 0.1329642402 0
0 0.09375 0.3368 0.0951353774 0.107452051 0.095390566 0.1045094804 0.3415824994 0.0953494649 0
0 0.109375 0.309221 0.0683025943 0.0732159526 0.067415566 0.0723123974 0.3174262656 0.0675466911 0
0 0.125 0.288071 0.0488443396 0.049291887 0.0474476415 0.0478830447 0.2942149722 0.0474258732 0
0 0.140625 0.265884 0.0345181604 0.0321175023 0.0330370283 0.0311741112 0.2720245511 0.0330859784 0
0 0.15625 0.242406 0.0261014151 0.0205978122 0.0253660377 0.019881495 0.2509127869 0.0229773699 0
0 0.171875 0.222253 0.0198568396 0.0129757521 0.0193450472 0.0125261623 0.2309197629 0.0159063917 0
0 0.1875 0.205741 0.0156139151 0.0082334549 0.0151120283 0.0079374658 0.2120688044 0.0109869426 0
0 0.203125 0.193509 0.0122233491 0.0051348222 0.0118995283 0.004923701 0.194367811 0.0075772413 0
0 0.21875 0.175851 0.0098674528 0.0031628988 0.0095476415 0.0030886964 0.1778108695 0.0052201257 0
0 0.234375 0.160741 0.0078886792 0.0020569736 0.0074632075 0.0019847767 0.1623800367 0.0035936026 0
0 0.25 0.147849 0.0062356132 0.0012920693 0.0059884434 0.0012597995 0.148047198 0.0024726232 0
0 0.265625 0.138948 0.0048056604 0.0008713765 0.0046886792 0.0008383774 0.1347759174 0.0017007224 0
0 0.28125 0.127376 0.0039424528 0.0006019143 0.0038518868 0.0005527803 0.1225232125 0.0011695103 0
0 0.296875 0.118066 0.0030417453 0.0004307201 0.0029101415 0.0004113947 0.1112412065 0.0008040859 0
0 0.3125 0.109685 0.0024080189 0.0003313582 0.0023271226 0.000319052 0.1008786227 0.0005527786 0
0 0.328125 0.103001 0.0018867925 0.0002645397 0.0018063679 0.0002550593 0.0913821031 0.0003799845 0
0 0.34375 0.095653 0.0014988208 0.0002263446 0.0014636792 0.0002179581 0.0826973427 0.0002611903 0
0 0.359375 0.088265 0.001209434 0.0002041021 0.0011525943 0.0002012762 0.0747700429 0.000179528 0
0 0.375 0.082757 0.001009434 0.0002020966 0.0009558962 0.000190155 0.0675466911 0.0001233946 0
0 0.390625 0.076999 0.0008023585 0.0001902461 0.000775 0.0002 0.0609751809 0.000084811 0
0 0.40625 0.072556 0.0007266509 0.0001812215 0.0006966981 0.0001882407 0.0550052883 5.82912656611385E-005 0
0 0.421875 0.067347 0.0006181604 0.0001891522 0.0005599057 0.0001962625 0.049589023 4.00636922292072E-005 0
0 0.4375 0.0629 0.0005389151 0.0001893345 0.0005242925 0.000186691 0.0446808703 2.75356911145835E-005 0
0 0.453125 0.058198 0.0004849057 0.0001987238 0.0004790094 0.0001962625 0.0402379426 1.89251482460373E-005 0
0 0.46875 0.054458 0.0004507075 0.0001894257 0.0004518868 0.0001908842 0.0362200559 1.3007128466476E-005 0
0 0.484375 0.049855 0.0004384434 0.000201732 0.0004287736 0.0001977211 0.0325897448 8.93969630479917E-006 0
0 0.5 0.046613 0.0003896226 0.0001977211 0.0003945755 0.0002016408 0.0293122308 6.14417460221472E-006 0
0 0.515625 0.043263 0.000371934 0.0002007293 0.0003926887 0.000194804 0.0263553528 4.22283344465992E-006 0
0 0.53125 0.039702 0.0003716981 0.0001907019 0.0003650943 0.0001876026 0.0236894713 2.9023119852111E-006 0
0 0.546875 0.036354 0.0003686321 0.0001886964 0.00035 0.0001888788 0.0212873518 1.99472972152706E-006 0
0 0.5625 0.033793 0.0003622642 0.0001910665 0.0003511792 0.0002042844 0.0191240368 0.000001371 0
0 0.578125 0.030293 0.0003544811 0.0001986326 0.000354717 0.0001950775 0.017176709 9.42244593907136E-007 0
0 0.59375 0.027378 0.0003641509 0.0001902461 0.0003474057 0.0001921604 0.0154245521 6.47594798204927E-007 0
0 0.609375 0.025329 0.0003650943 0.0001883318 0.0003551887 0.0001909754 0.0138486102 4.4508505194115E-007 0
0 0.625 0.023459 0.0003540094 0.0001991796 0.0003412736 0.0002023701 0.0124316509 3.05902226925625E-007 0
0 0.640625 0.02148 0.0003436321 0.0002014585 0.0003450472 0.0001939836 0.0111580312 2.10243341035913E-007 0
0 0.65625 0.019417 0.0003658019 0.0001950775 0.000340566 0.0001919781 0.0100135706 1.44498003731248E-007 0
0 0.671875 0.017943 0.0003627358 0.0001997265 0.0003568396 0.0001914312 0.0089854288 9.93119332587014E-008 0
0 0.6875 0.016638 0.0003533019 0.0002003646 0.0003466981 0.0002020966 0.0080619915 6.82560291044629E-008 0
0 0.703125 0.015583 0.0003561321 0.0001977211 0.0003316038 0.0001979945 0.0072327638 4.69116380176423E-008 0
0 0.71875 0.014384 0.000359434 0.0002028259 0.0003620283 0.0001963537 0.0064882696 3.22418663330292E-008 0
0 0.734375 0.013474 0.0003620283 0.0002022789 0.000346934 0.0001938013 0.0058199596 2.2159489282323E-008 0
0 0.75 0.012504 0.0003351415 0.000197083 0.0003471698 0.0002013674 0.0052201257 1.52299795127604E-008 0
0 0.765625 0.011493 0.0003542453 0.0001996354 0.0003563679 0.0001952598 0.0046818225 1.04674016851782E-008 0
0 0.78125 0.010681 0.0003377358 0.0002030994 0.0003521226 0.000191887 0.0041987953 7.19413297856981E-009 0
0 0.796875 0.009991 0.0003448113 0.0001906108 0.0003259434 0.0001948952 0.0037654138 4.94445047749105E-009 0
0 0.8125 0.009302 0.000342217 0.0001927074 0.0003233491 0.000191887 0.0033766124 3.39826780794685E-009 0
0 0.828125 0.008716 0.000332783 0.0001872379 0.0003221698 0.0001840474 0.003027835 2.33559303334434E-009 0
0 0.84375 0.008235 0.0003214623 0.0001858706 0.0003044811 0.0001888788 0.0027149855 1.60522805260885E-009 0
0 0.859375 0.007827 0.0003160377 0.0001841386 0.0003120283 0.0001736554 0.002434382 1.10325603112638E-009 0
0 0.875 0.007438 0.0003150943 0.0001838651 0.0003136792 0.0001760255 0.0021827164 7.58256042216239E-010 0
0 0.890625 0.007004 0.0002938679 0.000179216 0.0003014151 0.0001775752 0.0019570169 5.21141248517266E-010 0
0 0.90625 0.00672 0.0002853774 0.0001696445 0.0002816038 0.0001777575 0.0017546144 3.58174792900028E-010 0
0 0.921875 0.0065 0.000275 0.0001722881 0.0002820755 0.0001638104 0.0015731122 2.46169695120939E-010 0
0 0.9375 0.006215 0.0002709906 0.0001661805 0.0002775943 0.0001596171 0.0014103585 1.69189792232888E-010 0
0 0.953125 0.005944 0.0002627358 0.0001668186 0.0002632075 0.0001580675 0.0012644219 1.16282330288688E-010 0
0 0.96875 0.005677 0.0002502358 0.0001536007 0.000242217 0.000142753 0.001133569 7.99195989231519E-011 0
0 0.984375 0.005529 0.000242217 0.0001504102 0.0002353774 0.0001488605 0.001016244 5.49278835065298E-011 0
0 1 0.005348 0.000225 0.0001414768 0.0002299528 0.0001446673 0.0009110512 3.77513454413658E-011 0
  }\plotdata;


==> tab/QubitStDev <==

  \pgfplotstableread{
null bias tSB6 qSB6 tSB13 qSB13 tAC12 qAC12
0 -1 0.000095 0.001425 7.87891E-005 0.0001722157 3.09844E-005 0.0001264165
0 -0.984375 0.000144 0.001517 7.61687E-005 0.0001806616 3.70611E-005 0.0001298708
0 -0.96875 0.000066 0.001554 7.88382E-005 0.0001737513 4.03898E-005 0.0001327532
0 -0.953125 0.000082 0.001567 7.88935E-005 0.0001756162 3.77397E-005 0.0001304641
0 -0.9375 0.000103 0.001562 7.50638E-005 0.000195711 4.02112E-005 0.0001342574
0 -0.921875 0.000071 0.001622 7.18763E-005 0.0001808044 4.05729E-005 0.0001324195
0 -0.90625 0.000124 0.001696 8.01786E-005 0.0001793742 0.000038911 0.0001397528
0 -0.890625 0.000088 0.001742 8.04916E-005 0.000206777 4.42106E-005 0.0001441371
0 -0.875 0.000087 0.001829 7.97752E-005 0.0001837673 3.66694E-005 0.0001417778
0 -0.859375 0.000116 0.002066 8.35249E-005 0.0001906896 3.57375E-005 0.0001379904
0 -0.84375 0.000109 0.002126 8.49486E-005 0.0002032191 4.10619E-005 0.0001423607
0 -0.828125 0.000095 0.002174 9.90777E-005 0.0002120637 3.91931E-005 0.000148887
0 -0.8125 0.000167 0.00227 9.38063E-005 0.000209342 3.87542E-005 0.0001477227
0 -0.796875 0.000151 0.002374 0.0001031165 0.0002106263 4.32038E-005 0.0001508924
0 -0.78125 0.000158 0.002547 8.66488E-005 0.000217057 4.36892E-005 0.0001472404
0 -0.765625 0.000179 0.003043 7.83303E-005 0.0002216238 4.26692E-005 0.0001487188
0 -0.75 0.000186 0.003062 8.47955E-005 0.0002155635 3.75428E-005 0.0001562306
0 -0.734375 0.000162 0.00331 8.25593E-005 0.0002080825 3.95329E-005 0.0001427068
0 -0.71875 0.000176 0.003746 8.65958E-005 0.0002183406 3.90942E-005 0.0001472828
0 -0.703125 0.000146 0.003882 9.05746E-005 0.000217779 3.79473E-005 0.0001426723
0 -0.6875 0.000223 0.004036 9.81594E-005 0.0002252218 3.98119E-005 0.0001450127
0 -0.671875 0.000238 0.004672 8.70357E-005 0.0002006908 4.08292E-005 0.0001486373
0 -0.65625 0.000247 0.004941 8.69369E-005 0.0002131938 4.41956E-005 0.0001498698
0 -0.640625 0.000213 0.005337 8.82038E-005 0.0002093468 4.60485E-005 0.0001525528
0 -0.625 0.000104 0.005905 9.37989E-005 0.0002296282 4.67578E-005 0.0001492074
0 -0.609375 0.000152 0.006059 8.59294E-005 0.0002184629 4.23838E-005 0.0001470766
0 -0.59375 0.00025 0.006637 8.89198E-005 0.0002324797 4.20477E-005 0.0001436243
0 -0.578125 0.000237 0.007517 9.33542E-005 0.0002115637 3.93331E-005 0.0001535653
0 -0.5625 0.000254 0.008017 0.0001002833 0.000222615 4.20117E-005 0.0001435753
0 -0.546875 0.000235 0.008536 7.78213E-005 0.000224439 4.17469E-005 0.0001471257
0 -0.53125 0.000182 0.009169 8.51033E-005 0.000206954 4.17477E-005 0.0001446219
0 -0.515625 0.000287 0.009825 9.07265E-005 0.0002199913 4.67681E-005 0.0001527907
0 -0.5 0.000475 0.009991 0.000087947 0.0002311772 4.01835E-005 0.0001466513
0 -0.484375 0.000255 0.010966 9.87405E-005 0.0002357523 4.59257E-005 0.0001405418
0 -0.46875 0.00044 0.011886 9.32675E-005 0.0002459298 4.42144E-005 0.0001535946
0 -0.453125 0.000232 0.011603 0.0001182249 0.0002586161 4.44842E-005 0.000140338
0 -0.4375 0.000382 0.013301 9.71469E-005 0.0002934281 4.20153E-005 0.0001429963
0 -0.421875 0.000513 0.014017 0.0001023802 0.0003082001 4.08764E-005 0.0001457407
0 -0.40625 0.000367 0.014341 0.0001236756 0.0003121721 4.46746E-005 0.0001470538
0 -0.390625 0.000619 0.015363 0.00013959 0.0003727905 3.98411E-005 0.0001403347
0 -0.375 0.000539 0.016623 0.0001396545 0.0004239168 4.39054E-005 0.000146074
0 -0.359375 0.000325 0.017527 0.0001491407 0.0005150761 4.08891E-005 0.0001466748
0 -0.34375 0.000729 0.018972 0.0001735713 0.0005811056 4.96668E-005 0.0001562965
0 -0.328125 0.000684 0.020267 0.0002096191 0.0007275753 4.58532E-005 0.0001731777
0 -0.3125 0.000807 0.023323 0.0002503531 0.0009360235 5.05855E-005 0.0001983371
0 -0.296875 0.000503 0.023963 0.0002468356 0.001081223 6.65866E-005 0.0002302513
0 -0.28125 0.000459 0.026348 0.000293654 0.001528036 7.24168E-005 0.0002884574
0 -0.265625 0.001307 0.028356 0.0003314833 0.0017765093 9.09478E-005 0.0003871182
0 -0.25 0.000532 0.032772 0.0003482129 0.0020323809 0.0001135438 0.0005307998
0 -0.234375 0.001168 0.036034 0.0004155347 0.0027635499 0.0001374038 0.0007633501
0 -0.21875 0.000836 0.036468 0.0004893451 0.0031829884 0.0001656683 0.0010835641
0 -0.203125 0.000699 0.043903 0.0005576946 0.004020378 0.0002041297 0.0016657918
0 -0.1875 0.000695 0.051335 0.0006001447 0.0056643477 0.0002781651 0.0025771205
0 -0.171875 0.000994 0.045303 0.0006732685 0.0067038145 0.0003409197 0.0041803789
0 -0.15625 0.001218 0.047617 0.000782581 0.0110235116 0.0004533927 0.0062377567
0 -0.140625 0.00194 0.060405 0.0011078128 0.0169993778 0.0005653502 0.0093487868
0 -0.125 0.001591 0.059124 0.0012094223 0.0224534424 0.0007767978 0.0139259924
0 -0.109375 0.001826 0.050813 0.0012700854 0.0334099897 0.0009046672 0.0198216859
0 -0.09375 0.001002 0.064787 0.0017200711 0.0479991012 0.0011380386 0.0265338377
0 -0.078125 0.001657 0.069277 0.0023312092 0.0577804994 0.0013668565 0.0339315772
0 -0.0625 0.001736 0.062051 0.0027744431 0.0807838827 0.0016065376 0.0428651549
0 -0.046875 0.001327 0.061739 0.0029218939 0.0916848465 0.0019186248 0.0481404422
0 -0.03125 0.001291 0.074612 0.0035998934 0.0937848247 0.002018561 0.051639454
0 -0.015625 0.001544 0.07019 0.003518352 0.1127451238 0.0020037648 0.0543483367
0 0 0.001179 0.040252 0.0035282563 0.0787489016 0.0018341887 0.0388610437
0 0.015625 0.001952 0.070657 0.0031599198 0.1147887415 0.0019192064 0.0531248787
0 0.03125 0.001719 0.073711 0.0030807374 0.0910186964 0.0019575591 0.0499414487
0 0.046875 0.001603 0.06479 0.0027147505 0.1013959295 0.0020973515 0.0466382169
0 0.0625 0.001938 0.058928 0.0029074555 0.0729695905 0.0018012204 0.0407798395
0 0.078125 0.002171 0.072003 0.0021958016 0.0609308597 0.0015562585 0.0334829387
0 0.09375 0.001234 0.069965 0.0020437532 0.0447005643 0.0011175403 0.0270518173
0 0.109375 0.00146 0.050555 0.0015484724 0.0354058054 0.0009714223 0.0201105874
0 0.125 0.00119 0.059796 0.0012311366 0.0254842472 0.0007652165 0.0145253244
0 0.140625 0.001682 0.065897 0.0009733011 0.0155252419 0.0005813479 0.0101379322
0 0.15625 0.000963 0.056487 0.0008300513 0.0118566854 0.0004119525 0.0066080691
0 0.171875 0.00036 0.042706 0.0006505524 0.0078982981 0.0003856333 0.0043037809
0 0.1875 0.001712 0.051029 0.0005862494 0.0064219934 0.0002833533 0.0028545127
0 0.203125 0.001494 0.049972 0.0005686834 0.0045498701 0.0002403706 0.0017871387
0 0.21875 0.000839 0.041508 0.0004943813 0.0040004749 0.0001889251 0.0011193907
0 0.234375 0.000756 0.035148 0.000492913 0.0030176781 0.0001438119 0.0007982599
0 0.25 0.000652 0.038014 0.0004340122 0.0027002499 9.44934E-005 0.0005093125
0 0.265625 0.001058 0.03495 0.0003374722 0.0020504523 9.62402E-005 0.0003591508
0 0.28125 0.000447 0.028612 0.0002848549 0.0018727413 7.01435E-005 0.0002943497
0 0.296875 0.000602 0.026859 0.0002680485 0.001409328 6.14402E-005 0.0002280166
0 0.3125 0.000427 0.027801 0.0002385576 0.0012047006 5.74565E-005 0.0002005036
0 0.328125 0.000793 0.0256 0.0002285425 0.0008683997 4.79073E-005 0.0001728906
0 0.34375 0.000609 0.020426 0.000210273 0.0007680983 4.93946E-005 0.0001577781
0 0.359375 0.00074 0.019797 0.0001760224 0.0005667731 3.87585E-005 0.0001466476
0 0.375 0.000558 0.021443 0.0001581772 0.0004951231 3.98194E-005 0.0001428489
0 0.390625 0.000681 0.019166 0.0001383684 0.0003877172 3.84952E-005 0.0001415039
0 0.40625 0.00042 0.01617 0.000147691 0.0003856165 3.96778E-005 0.000132548
0 0.421875 0.000593 0.016615 0.0001098305 0.0003128165 4.34197E-005 0.0001478528
0 0.4375 0.000243 0.017134 0.0001168524 0.0003027698 4.11091E-005 0.000141567
0 0.453125 0.000336 0.01546 0.0001043786 0.000266721 4.08077E-005 0.0001452945
0 0.46875 0.000491 0.013967 9.60282E-005 0.0002323982 3.85368E-005 0.0001450406
0 0.484375 0.000312 0.013659 0.0001073616 0.0002229909 0.000040943 0.0001510423
0 0.5 0.000329 0.01407 8.24784E-005 0.0002288937 4.17875E-005 0.0001489076
0 0.515625 0.000359 0.012262 7.35195E-005 0.0002211463 4.27175E-005 0.0001472303
0 0.53125 0.000349 0.011021 9.24408E-005 0.0002419476 4.05151E-005 0.0001395564
0 0.546875 0.000282 0.010725 9.38463E-005 0.0002122032 4.17837E-005 0.0001447339
0 0.5625 0.000258 0.010918 8.58516E-005 0.0002267293 3.79356E-005 0.0001470229
0 0.578125 0.00018 0.009201 8.83383E-005 0.000234176 4.09965E-005 0.0001521884
0 0.59375 0.000193 0.007842 8.34066E-005 0.0002291035 0.000043635 0.0001444369
0 0.609375 0.000353 0.007906 9.29425E-005 0.0002102525 3.89793E-005 0.0001457719
0 0.625 0.000218 0.007385 9.57149E-005 0.0002101952 4.25107E-005 0.0001511103
0 0.640625 0.000175 0.006353 8.95764E-005 0.0002112564 3.86857E-005 0.0001501068
0 0.65625 0.000201 0.005583 0.0001004227 0.0002321664 0.000040767 0.0001460929
0 0.671875 0.000203 0.005438 9.02276E-005 0.0002365795 4.37385E-005 0.0001484957
0 0.6875 0.000223 0.00497 0.000090609 0.0002080649 0.000040026 0.0001493219
0 0.703125 0.000267 0.004475 8.38841E-005 0.0002048012 4.11261E-005 0.0001511557
0 0.71875 0.000296 0.004103 9.83872E-005 0.0002252999 4.18209E-005 0.0001532428
0 0.734375 0.000193 0.004087 9.77209E-005 0.0002169615 4.25169E-005 0.0001452509
0 0.75 0.000144 0.003632 8.00703E-005 0.0002179795 4.06604E-005 0.0001421628
0 0.765625 0.000148 0.003041 9.32711E-005 0.0002197359 4.33838E-005 0.000152224
0 0.78125 0.000109 0.002906 7.59038E-005 0.0002090873 4.13756E-005 0.0001478791
0 0.796875 0.000112 0.002724 9.10255E-005 0.0002184237 3.89339E-005 0.0001429386
0 0.8125 0.000146 0.002523 8.36845E-005 0.0002208171 4.02958E-005 0.0001421981
0 0.828125 0.000079 0.002308 0.000085291 0.0002069222 3.89835E-005 0.0001400655
0 0.84375 0.000086 0.002232 8.84767E-005 0.0001927623 4.25599E-005 0.0001404219
0 0.859375 0.000118 0.002077 0.000079422 0.0002185444 3.76295E-005 0.0001418847
0 0.875 0.000126 0.001952 8.32196E-005 0.0002083368 4.17151E-005 0.0001412421
0 0.890625 0.000114 0.001852 9.57106E-005 0.0001912228 3.97393E-005 0.0001453193
0 0.90625 0.000157 0.001802 8.15301E-005 0.000191625 3.67558E-005 0.0001401886
0 0.921875 0.000194 0.001667 7.93673E-005 0.0001915367 3.66563E-005 0.0001351509
0 0.9375 0.000123 0.001593 7.13415E-005 0.0001667756 4.47296E-005 0.00013228
0 0.953125 0.000133 0.001568 7.82948E-005 0.0001917596 3.79483E-005 0.0001337087
0 0.96875 0.000079 0.001465 7.16061E-005 0.0001880886 4.02412E-005 0.0001323247
0 0.984375 0.000112 0.001545 7.30641E-005 0.0001734386 4.00783E-005 0.0001298703
0 1 0.000113 0.00145 5.97048E-005 0.0001734432 3.74187E-005 0.000122875
  }\plotdata;


==> tab/cell_ISING_dwave_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 0.999935 0.996167 0.291926 0.003000 0.000102 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999861 0.995852 0.304065 0.002815 0.000120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999870 0.996204 0.306935 0.002843 0.000148 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999787 0.996278 0.315148 0.002935 0.000083 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.996213 0.312639 0.002694 0.000093 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996231 0.315935 0.003065 0.000130 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999944 0.996222 0.330602 0.003194 0.000139 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.996222 0.336519 0.002954 0.000120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.996213 0.336528 0.002991 0.000102 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.995806 0.328898 0.002880 0.000120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999843 0.996000 0.330741 0.002630 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.995981 0.329944 0.002306 0.000139 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996417 0.330954 0.002620 0.000083 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996269 0.335352 0.002741 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999898 0.996176 0.345659 0.002296 0.000066 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996417 0.350056 0.002361 0.000046 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996435 0.351602 0.002269 0.000056 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.996537 0.353769 0.002196 0.000093 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999880 0.996917 0.371306 0.002028 0.000074 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.996880 0.376620 0.002194 0.000083 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.996898 0.374453 0.002000 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.997389 0.375278 0.001917 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.997426 0.388139 0.001909 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.997519 0.405815 0.001491 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.997750 0.401593 0.001685 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 0.999981 0.998028 0.390324 0.001352 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 0.999999 1.000000 1.000000 0.999981 0.997778 0.393624 0.001380 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 0.999999 0.998130 0.383731 0.001241 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998352 0.386630 0.001037 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.998583 0.385074 0.001065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998583 0.391537 0.001176 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 1.000000 0.998722 0.387806 0.000889 0.000000 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998806 0.396104 0.000981 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 0.998907 0.396725 0.000944 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998916 0.406748 0.000806 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999073 0.412723 0.000846 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 0.999999 0.999999 1.000000 1.000000 0.999054 0.420546 0.000885 0.000002 0.000000 0.000001 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999988 0.999138 0.419828 0.000766 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999286 0.416483 0.000704 0.000000 0.000000 0.000000 0.000001 0.000000 0.000000 0.000001
39 -0.390625 1.000000 1.000000 0.999999 1.000000 1.000000 1.000000 1.000000 0.999400 0.407956 0.000541 0.000003 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999986 0.999529 0.412516 0.000339 0.000015 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 0.999955 0.999545 0.402935 0.000284 0.000038 0.000000 0.000000 0.000000 0.000002 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999955 0.999712 0.400912 0.000285 0.000060 0.000001 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 0.999999 1.000000 1.000000 0.999997 0.999944 0.999780 0.390846 0.000191 0.000061 0.000006 0.000000 0.000000 0.000000 0.000001 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999990 0.999958 0.999799 0.396111 0.000130 0.000047 0.000028 0.000000 0.000000 0.000000 0.000001 0.000000
45 -0.296875 1.000000 1.000000 0.999999 0.999999 1.000000 0.999958 0.999946 0.999873 0.401579 0.000133 0.000060 0.000043 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999956 0.999940 0.999869 0.404728 0.000139 0.000076 0.000060 0.000001 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 0.999998 0.999938 0.999927 0.999890 0.405296 0.000118 0.000071 0.000052 0.000007 0.000000 0.000000 0.000001 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 0.999990 0.999950 0.999931 0.999868 0.418853 0.000139 0.000087 0.000046 0.000014 0.000000 0.000000 0.000000 0.000001
49 -0.234375 1.000000 1.000000 1.000000 1.000000 0.999953 0.999935 0.999900 0.999888 0.418970 0.000122 0.000102 0.000056 0.000036 0.000000 0.000001 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 0.999999 0.999954 0.999934 0.999911 0.999848 0.423132 0.000142 0.000101 0.000059 0.000059 0.000002 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 0.999993 0.999951 0.999929 0.999902 0.999839 0.414422 0.000178 0.000102 0.000054 0.000037 0.000006 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 0.999988 0.999935 0.999922 0.999869 0.999821 0.420344 0.000197 0.000106 0.000089 0.000041 0.000023 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 0.999958 0.999942 0.999936 0.999896 0.999818 0.405873 0.000169 0.000120 0.000080 0.000058 0.000045 0.000000 0.000000 0.000001
54 -0.156250 0.999999 1.000000 1.000000 0.999957 0.999941 0.999914 0.999850 0.999830 0.407905 0.000197 0.000144 0.000090 0.000075 0.000046 0.000003 0.000000 0.000001
55 -0.140625 0.999999 1.000000 0.999995 0.999964 0.999931 0.999883 0.999844 0.999774 0.410012 0.000235 0.000127 0.000074 0.000074 0.000036 0.000003 0.000000 0.000000
56 -0.125000 1.000000 1.000000 0.999986 0.999954 0.999927 0.999895 0.999840 0.999781 0.401721 0.000231 0.000135 0.000104 0.000073 0.000046 0.000027 0.000000 0.000000
57 -0.109375 1.000000 1.000000 0.999953 0.999946 0.999913 0.999866 0.999791 0.999795 0.409892 0.000258 0.000199 0.000131 0.000087 0.000053 0.000042 0.000000 0.000000
58 -0.093750 1.000000 0.999999 0.999951 0.999922 0.999895 0.999851 0.999809 0.999772 0.428285 0.000188 0.000183 0.000133 0.000086 0.000067 0.000041 0.000000 0.000001
59 -0.078125 1.000000 0.999991 0.999953 0.999953 0.999882 0.999844 0.999775 0.999793 0.441624 0.000222 0.000181 0.000140 0.000112 0.000073 0.000045 0.000003 0.000000
60 -0.062500 1.000000 0.999978 0.999968 0.999932 0.999894 0.999826 0.999787 0.999786 0.454056 0.000219 0.000218 0.000174 0.000106 0.000064 0.000053 0.000024 0.000000
61 -0.046875 1.000000 0.999958 0.999946 0.999938 0.999877 0.999830 0.999762 0.999771 0.456983 0.000235 0.000223 0.000192 0.000105 0.000061 0.000064 0.000031 0.000000
62 -0.031250 0.999999 0.999966 0.999917 0.999904 0.999875 0.999807 0.999784 0.999791 0.478307 0.000211 0.000206 0.000207 0.000137 0.000102 0.000069 0.000049 0.000003
63 -0.015625 0.999991 0.999953 0.999939 0.999913 0.999848 0.999793 0.999762 0.999669 0.483851 0.000318 0.000209 0.000204 0.000132 0.000106 0.000069 0.000045 0.000013
64 0.000000 0.999977 0.999965 0.999911 0.999897 0.999825 0.999799 0.999772 0.998747 0.494144 0.001065 0.000207 0.000228 0.000164 0.000116 0.000081 0.000053 0.000037
65 0.015625 0.999956 0.999950 0.999911 0.999898 0.999837 0.999763 0.999799 0.993367 0.495588 0.006009 0.000189 0.000216 0.000176 0.000120 0.000079 0.000057 0.000036
66 0.031250 0.999954 0.999939 0.999912 0.999851 0.999815 0.999779 0.999765 0.963429 0.499418 0.033826 0.000238 0.000219 0.000171 0.000140 0.000093 0.000064 0.000032
67 0.046875 0.999950 0.999928 0.999909 0.999859 0.999789 0.999792 0.999650 0.874547 0.499826 0.121902 0.000348 0.000225 0.000183 0.000148 0.000101 0.000058 0.000041
68 0.062500 0.999959 0.999917 0.999896 0.999836 0.999796 0.999779 0.998792 0.718185 0.499964 0.277426 0.001117 0.000211 0.000221 0.000162 0.000124 0.000080 0.000053
69 0.078125 0.999943 0.999913 0.999889 0.999818 0.999777 0.999797 0.993625 0.568078 0.499995 0.428061 0.006013 0.000216 0.000220 0.000169 0.000122 0.000090 0.000058
70 0.093750 0.999950 0.999905 0.999852 0.999777 0.999778 0.999749 0.964475 0.512253 0.499998 0.486690 0.033454 0.000222 0.000215 0.000211 0.000133 0.000097 0.000054
71 0.109375 0.999931 0.999895 0.999844 0.999766 0.999792 0.999667 0.870652 0.501821 0.499984 0.497889 0.122623 0.000348 0.000235 0.000236 0.000135 0.000101 0.000082
72 0.125000 0.999924 0.999892 0.999826 0.999789 0.999795 0.998765 0.702655 0.500366 0.500003 0.499578 0.285068 0.001119 0.000229 0.000228 0.000186 0.000123 0.000093
73 0.140625 0.999920 0.999870 0.999807 0.999800 0.999786 0.993086 0.558052 0.500152 0.500002 0.499832 0.433808 0.006089 0.000221 0.000220 0.000191 0.000115 0.000095
74 0.156250 0.999903 0.999880 0.999792 0.999766 0.999728 0.962784 0.510293 0.500096 0.500006 0.499895 0.488191 0.034704 0.000243 0.000222 0.000214 0.000132 0.000081
75 0.171875 0.999902 0.999833 0.999770 0.999795 0.999612 0.864139 0.501640 0.500105 0.499995 0.499899 0.498166 0.126972 0.000337 0.000237 0.000235 0.000139 0.000108
76 0.187500 0.999880 0.999817 0.999764 0.999769 0.998676 0.688299 0.500355 0.500061 0.500019 0.499934 0.499653 0.301525 0.001247 0.000214 0.000229 0.000157 0.000126
77 0.203125 0.999882 0.999810 0.999774 0.999763 0.992876 0.549206 0.500164 0.500088 0.500002 0.499932 0.499822 0.446124 0.006251 0.000201 0.000198 0.000179 0.000124
78 0.218750 0.999858 0.999785 0.999763 0.999773 0.962237 0.507891 0.500169 0.500038 0.500006 0.499927 0.499826 0.490817 0.035449 0.000208 0.000227 0.000231 0.000133
79 0.234375 0.999855 0.999722 0.999755 0.999645 0.856421 0.501199 0.500193 0.500045 0.500013 0.499919 0.499794 0.498631 0.132405 0.000402 0.000245 0.000236 0.000169
80 0.250000 0.999832 0.999769 0.999757 0.998684 0.662312 0.500263 0.500183 0.500062 0.499980 0.499907 0.499844 0.499720 0.320008 0.001198 0.000241 0.000266 0.000175
81 0.265625 0.999821 0.999763 0.999779 0.992466 0.536178 0.500182 0.500138 0.500068 0.499987 0.499920 0.499867 0.499830 0.458029 0.006896 0.000170 0.000222 0.000188
82 0.281250 0.999809 0.999737 0.999766 0.958444 0.505729 0.500208 0.500100 0.500088 0.499998 0.499946 0.499881 0.499769 0.493752 0.038559 0.000242 0.000221 0.000190
83 0.296875 0.999765 0.999738 0.999618 0.842391 0.500946 0.500255 0.500084 0.500059 0.500008 0.499929 0.499874 0.499678 0.498969 0.151744 0.000427 0.000244 0.000206
84 0.312500 0.999780 0.999789 0.998499 0.634870 0.500237 0.500424 0.500097 0.500049 0.499980 0.499957 0.499900 0.499575 0.499692 0.354942 0.001345 0.000253 0.000218
85 0.328125 0.999766 0.999772 0.991964 0.525924 0.500196 0.500435 0.500102 0.500037 0.499993 0.499953 0.499924 0.499480 0.499836 0.471237 0.007249 0.000236 0.000231
86 0.343750 0.999744 0.999766 0.953148 0.503787 0.500214 0.500352 0.500089 0.500031 0.499990 0.499971 0.499927 0.499606 0.499807 0.495697 0.041381 0.000231 0.000236
87 0.359375 0.999763 0.999552 0.811948 0.500603 0.500205 0.500204 0.500079 0.500017 0.499995 0.499956 0.499932 0.499800 0.499807 0.499325 0.178038 0.000475 0.000258
88 0.375000 0.999763 0.998424 0.597187 0.500198 0.500181 0.500119 0.500082 0.500038 0.500015 0.499964 0.499926 0.499858 0.499794 0.499830 0.395132 0.001887 0.000265
89 0.390625 0.999766 0.990985 0.516674 0.500128 0.500204 0.500113 0.500061 0.500012 0.500008 0.499968 0.499934 0.499877 0.499803 0.499868 0.482326 0.009714 0.000227
90 0.406250 0.999758 0.949825 0.502391 0.500137 0.500190 0.500126 0.500049 0.500028 0.499995 0.499977 0.499936 0.499895 0.499818 0.499872 0.497318 0.051439 0.000265
91 0.421875 0.999608 0.781490 0.500463 0.500126 0.500211 0.500080 0.500071 0.500017 0.499992 0.499988 0.499943 0.499891 0.499852 0.499858 0.499611 0.219344 0.000448
92 0.437500 0.998311 0.565631 0.500149 0.500146 0.500145 0.500074 0.500061 0.500041 0.499999 0.499970 0.499955 0.499937 0.499840 0.499878 0.499868 0.433544 0.002088
93 0.453125 0.990706 0.509763 0.500138 0.500141 0.500154 0.500081 0.500051 0.500034 0.499993 0.499966 0.499962 0.499951 0.499888 0.499859 0.499867 0.490175 0.011647
94 0.468750 0.943676 0.501481 0.500133 0.500126 0.500101 0.500052 0.500049 0.500038 0.499997 0.499971 0.499959 0.499937 0.499885 0.499884 0.499862 0.498560 0.067383
95 0.484375 0.741832 0.500280 0.500104 0.500137 0.500106 0.500059 0.500036 0.500028 0.500016 0.499966 0.499964 0.499919 0.499924 0.499860 0.499856 0.499698 0.282808
96 0.500000 0.545051 0.500147 0.500149 0.500133 0.500075 0.500062 0.500044 0.500023 0.499994 0.499975 0.499962 0.499959 0.499936 0.499873 0.499865 0.499859 0.462001
97 0.515625 0.506221 0.500127 0.500159 0.500144 0.500067 0.500052 0.500035 0.500021 0.500000 0.499977 0.499962 0.499953 0.499934 0.499891 0.499866 0.499881 0.495034
98 0.531250 0.500931 0.500134 0.500150 0.500094 0.500079 0.500047 0.500034 0.500030 0.500000 0.499968 0.499973 0.499965 0.499931 0.499891 0.499878 0.499860 0.499229
99 0.546875 0.500205 0.500133 0.500146 0.500102 0.500058 0.500047 0.500024 0.500010 0.500000 0.499993 0.499978 0.499956 0.499943 0.499909 0.499888 0.499870 0.499808
100 0.562500 0.500142 0.500118 0.500122 0.500062 0.500050 0.500034 0.500022 0.500002 0.500000 0.500000 0.499964 0.499956 0.499958 0.499912 0.499903 0.499887 0.499850
101 0.578125 0.500154 0.500138 0.500086 0.500066 0.500043 0.500023 0.500024 0.500001 0.500000 0.500000 0.499979 0.499972 0.499957 0.499935 0.499905 0.499878 0.499845
102 0.593750 0.500135 0.500125 0.500071 0.500072 0.500042 0.500024 0.500022 0.500000 0.500000 0.500000 0.499979 0.499981 0.499966 0.499941 0.499907 0.499861 0.499870
103 0.609375 0.500145 0.500131 0.500072 0.500043 0.500036 0.500021 0.500008 0.500000 0.500000 0.500000 0.499994 0.499972 0.499965 0.499956 0.499916 0.499882 0.499873
104 0.625000 0.500123 0.500109 0.500066 0.500047 0.500032 0.500029 0.500006 0.500000 0.500000 0.500000 0.499999 0.499976 0.499969 0.499950 0.499917 0.499892 0.499867
105 0.640625 0.500116 0.500105 0.500065 0.500060 0.500032 0.500031 0.500000 0.500000 0.500000 0.500000 0.500000 0.499977 0.499969 0.499951 0.499926 0.499909 0.499880
106 0.656250 0.500138 0.500083 0.500074 0.500043 0.500029 0.500015 0.500000 0.500000 0.500000 0.500000 0.500000 0.499981 0.499961 0.499965 0.499949 0.499895 0.499869
107 0.671875 0.500139 0.500080 0.500047 0.500044 0.500013 0.500007 0.500000 0.500000 0.500000 0.500001 0.500001 0.499993 0.499983 0.499964 0.499942 0.499932 0.499870
108 0.687500 0.500110 0.500069 0.500034 0.500045 0.500024 0.500003 0.500000 0.500000 0.500000 0.500000 0.500000 0.499999 0.499981 0.499971 0.499957 0.499933 0.499914
109 0.703125 0.500090 0.500056 0.500038 0.500023 0.500024 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499961 0.499981 0.499962 0.499948 0.499928
110 0.718750 0.500093 0.500045 0.500041 0.500027 0.500023 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499999 0.499980 0.499971 0.499963 0.499937 0.499937
111 0.734375 0.500086 0.500059 0.500025 0.500028 0.500006 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499975 0.499957 0.499963 0.499937
112 0.750000 0.500052 0.500044 0.500027 0.500021 0.500001 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499975 0.499972 0.499947 0.499934
113 0.765625 0.500054 0.500042 0.500030 0.500022 0.500000 0.500000 0.500001 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499987 0.499978 0.499966 0.499934
114 0.781250 0.500042 0.500031 0.500023 0.500013 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499993 0.499976 0.499959 0.499956
115 0.796875 0.500049 0.500031 0.500020 0.500000 0.500001 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499999 0.500000 0.500000 0.499976 0.499969 0.499957
116 0.812500 0.500036 0.500025 0.500027 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499958 0.499973 0.499963
117 0.828125 0.500043 0.500013 0.500027 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499986 0.499981 0.499964
118 0.843750 0.500044 0.500030 0.500012 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499988 0.499972 0.499978
119 0.859375 0.500030 0.500019 0.500002 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499998 0.499978 0.499976
120 0.875000 0.500036 0.500036 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499976 0.499977
121 0.890625 0.500019 0.500012 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499994 0.499985
122 0.906250 0.500028 0.500006 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499999 0.500000 0.499997 0.499978
123 0.921875 0.500027 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499976
124 0.937500 0.500014 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499988
125 0.953125 0.500008 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499994
126 0.968750 0.500002 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.499999 0.499999
127 0.984375 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000
128 1.000000 0.500000 0.500000 0.500001 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000 0.500000
  }\plotdata;


==> tab/cell_ISING_dwave_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999976 0.999941 0.999818 0.999747 0.542619 0.500128 0.500054 0.500023 0.500000
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999958 0.999906 0.999809 0.999764 0.517258 0.500122 0.500054 0.500019 0.500000
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999998 1.000000 0.999962 0.999918 0.999785 0.999771 0.506794 0.500139 0.500066 0.500019 0.500000
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999961 0.999918 0.999809 0.999781 0.502648 0.500150 0.500068 0.500029 0.500001
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999956 0.999898 0.999774 0.999759 0.501043 0.500110 0.500054 0.500025 0.500000
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999944 0.999926 0.999767 0.999670 0.500529 0.500141 0.500042 0.500029 0.500000
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999956 0.999889 0.999752 0.999576 0.500271 0.500133 0.500047 0.500023 0.500000
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999955 0.999891 0.999767 0.999147 0.500160 0.500117 0.500057 0.500030 0.500000
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.999878 0.999760 0.998341 0.500138 0.500094 0.500047 0.500015 0.500000
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999951 0.999891 0.999773 0.996113 0.500140 0.500091 0.500042 0.500030 0.500000
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999942 0.999858 0.999782 0.990985 0.500137 0.500106 0.500038 0.500008 0.500000
11 -1.656250 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 1.000000 1.000000 0.999939 0.999877 0.999779 0.978155 0.500137 0.500103 0.500037 0.500014 0.500000
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999997 0.999948 0.999861 0.999784 0.948510 0.500111 0.500091 0.500041 0.500005 0.500000
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999999 0.999940 0.999834 0.999775 0.892532 0.500138 0.500074 0.500038 0.500006 0.500001
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999926 0.999870 0.999785 0.798500 0.500116 0.500094 0.500039 0.500005 0.500001
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999986 0.999928 0.999848 0.999782 0.685076 0.500118 0.500059 0.500030 0.500000 0.500000
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 0.999976 0.999931 0.999822 0.999785 0.594890 0.500134 0.500067 0.500042 0.500000 0.500000
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999966 0.999907 0.999816 0.999780 0.541220 0.500141 0.500061 0.500037 0.500000 0.500000
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999961 0.999913 0.999803 0.999753 0.517470 0.500100 0.500067 0.500021 0.500000 0.500000
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999956 0.999896 0.999812 0.999749 0.506912 0.500127 0.500064 0.500020 0.500000 0.500000
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999947 0.999904 0.999751 0.999778 0.502860 0.500142 0.500054 0.500021 0.500001 0.500000
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999943 0.999909 0.999812 0.999727 0.501243 0.500123 0.500061 0.500021 0.500000 0.500001
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999943 0.999918 0.999780 0.999590 0.500530 0.500108 0.500058 0.500025 0.500000 0.500000
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999957 0.999899 0.999780 0.999273 0.500250 0.500130 0.500045 0.500017 0.500000 0.500000
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999946 0.999880 0.999793 0.998571 0.500131 0.500122 0.500054 0.500017 0.500000 0.500000
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.999887 0.999796 0.996663 0.500147 0.500106 0.500046 0.500021 0.500000 0.500000
26 -1.187500 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 1.000000 0.999954 0.999874 0.999781 0.992084 0.500139 0.500127 0.500050 0.500023 0.500000 0.500000
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 0.999999 0.999931 0.999859 0.999779 0.981787 0.500135 0.500100 0.500049 0.500020 0.500001 0.500000
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999882 0.999797 0.959222 0.500145 0.500112 0.500025 0.500020 0.500000 0.500000
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999925 0.999874 0.999775 0.917785 0.500167 0.500110 0.500049 0.500010 0.500000 0.500000
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999992 0.999933 0.999856 0.999796 0.850006 0.500161 0.500087 0.500039 0.500005 0.500000 0.500000
31 -1.031250 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999984 0.999922 0.999818 0.999786 0.757676 0.500179 0.500101 0.500032 0.500003 0.500000 0.500000
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999987 0.999911 0.999828 0.999795 0.658598 0.500220 0.500074 0.500044 0.500002 0.500000 0.500000
33 -0.968750 0.999999 1.000000 1.000000 1.000000 1.000000 1.000000 0.999970 0.999913 0.999846 0.999771 0.583580 0.500227 0.500081 0.500032 0.500002 0.500000 0.500000
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999999 0.999962 0.999925 0.999803 0.999766 0.538873 0.500277 0.500075 0.500034 0.500000 0.500000 0.500000
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999969 0.999916 0.999817 0.999792 0.516681 0.500282 0.500058 0.500039 0.500000 0.500000 0.500000
36 -0.875000 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999943 0.999902 0.999822 0.999762 0.506608 0.500291 0.500069 0.500034 0.500000 0.500000 0.500000
37 -0.843750 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999953 0.999904 0.999799 0.999741 0.502591 0.500297 0.500057 0.500024 0.500000 0.500000 0.500000
38 -0.812500 1.000000 1.000000 1.000000 1.000000 0.999999 1.000000 0.999950 0.999917 0.999772 0.999625 0.501050 0.500200 0.500059 0.500029 0.500000 0.500000 0.500000
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999958 0.999891 0.999780 0.999427 0.500538 0.500159 0.500065 0.500015 0.500000 0.500000 0.500000
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999998 0.999932 0.999885 0.999802 0.998861 0.500263 0.500153 0.500044 0.500028 0.499999 0.500000 0.500000
41 -0.718750 0.999963 0.999991 1.000000 1.000000 1.000000 1.000000 0.999940 0.999899 0.999786 0.997142 0.500193 0.500122 0.500054 0.500024 0.500000 0.500000 0.500000
42 -0.687500 0.999991 0.999991 1.000000 1.000000 1.000000 1.000000 0.999935 0.999884 0.999795 0.993186 0.500188 0.500110 0.500047 0.500029 0.500000 0.500000 0.500000
43 -0.656250 0.999944 0.999981 1.000000 1.000000 1.000000 1.000000 0.999941 0.999894 0.999812 0.983920 0.500155 0.500095 0.500041 0.500023 0.500000 0.500000 0.500000
44 -0.625000 0.999907 0.999972 1.000000 1.000000 1.000000 0.999999 0.999936 0.999850 0.999791 0.964069 0.500171 0.500104 0.500045 0.500021 0.500000 0.500000 0.500000
45 -0.593750 0.999898 0.999972 1.000000 1.000000 1.000000 1.000000 0.999936 0.999874 0.999789 0.927368 0.500188 0.500098 0.500053 0.500010 0.500000 0.500000 0.500000
46 -0.562500 0.999907 0.999898 0.999953 1.000000 1.000000 0.999998 0.999932 0.999847 0.999775 0.869712 0.500251 0.500082 0.500036 0.500008 0.500000 0.500000 0.500000
47 -0.531250 0.999944 0.999889 0.999972 0.999991 1.000000 0.999993 0.999932 0.999832 0.999778 0.794032 0.500179 0.500097 0.500047 0.500006 0.500000 0.500000 0.500000
48 -0.500000 0.999907 0.999917 0.999889 0.999963 1.000000 0.999979 0.999932 0.999845 0.999772 0.704054 0.500161 0.500073 0.500034 0.500002 0.500000 0.500000 0.500000
49 -0.468750 0.999769 0.999833 0.999880 0.999926 0.999981 0.999966 0.999910 0.999819 0.999769 0.621447 0.500116 0.500061 0.500032 0.500001 0.500000 0.500000 0.500000
50 -0.437500 0.999667 0.999806 0.999815 0.999860 0.999991 0.999972 0.999910 0.999769 0.999816 0.561676 0.500109 0.500050 0.500032 0.500000 0.500000 0.500000 0.500000
51 -0.406250 0.999454 0.999704 0.999778 0.999824 0.999926 0.999956 0.999891 0.999771 0.999799 0.527488 0.500105 0.500044 0.500023 0.500000 0.500000 0.500000 0.500000
52 -0.375000 0.998815 0.999472 0.999593 0.999778 0.999898 0.999939 0.999896 0.999775 0.999788 0.511312 0.500086 0.500054 0.500028 0.500000 0.500000 0.500000 0.500000
53 -0.343750 0.998009 0.998787 0.999343 0.999545 0.999630 0.999918 0.999899 0.999801 0.999743 0.504590 0.500080 0.500030 0.500027 0.500000 0.500000 0.500000 0.500000
54 -0.312500 0.997463 0.997778 0.998806 0.999444 0.999565 0.999791 0.999890 0.999771 0.999641 0.501737 0.500081 0.500032 0.500027 0.500000 0.500001 0.500000 0.500000
55 -0.281250 0.996769 0.997130 0.997657 0.998852 0.999241 0.999634 0.999912 0.999771 0.999396 0.500787 0.500076 0.500017 0.500023 0.500000 0.500000 0.500000 0.500000
56 -0.250000 0.996111 0.996222 0.996537 0.997787 0.998593 0.999557 0.999889 0.999788 0.998890 0.500409 0.500069 0.500020 0.500025 0.500000 0.500000 0.500000 0.500000
57 -0.218750 0.995231 0.995593 0.994787 0.996213 0.997787 0.999144 0.999812 0.999770 0.997302 0.500200 0.500034 0.500014 0.500030 0.500000 0.500000 0.500000 0.500000
58 -0.187500 0.990759 0.993657 0.993101 0.993954 0.995733 0.998698 0.999841 0.999791 0.993287 0.500112 0.500076 0.500025 0.500020 0.500000 0.500000 0.500000 0.500000
59 -0.156250 0.977074 0.981056 0.989880 0.991352 0.992807 0.997315 0.999674 0.999763 0.983066 0.500069 0.500079 0.500021 0.500028 0.500000 0.500000 0.500000 0.500000
60 -0.125000 0.932861 0.964148 0.974102 0.983897 0.986454 0.994012 0.996909 0.999771 0.957624 0.500043 0.500038 0.500030 0.500019 0.500000 0.500000 0.500000 0.500000
61 -0.093750 0.824963 0.878417 0.918028 0.950889 0.963630 0.980394 0.992701 0.998869 0.904851 0.500014 0.500051 0.500016 0.500014 0.499998 0.500000 0.500000 0.500000
62 -0.062500 0.646537 0.728778 0.767185 0.837407 0.876969 0.914821 0.952509 0.979351 0.809288 0.500052 0.500036 0.500006 0.500013 0.500000 0.500000 0.500000 0.500000
63 -0.031250 0.465731 0.531769 0.571417 0.646111 0.670303 0.721975 0.765167 0.826762 0.666900 0.500010 0.500024 0.500006 0.500009 0.500000 0.500000 0.500000 0.500000
64 0.000000 0.290870 0.326343 0.345148 0.392620 0.388441 0.415919 0.426044 0.411969 0.491553 0.499979 0.499981 0.499995 0.499999 0.499999 0.500000 0.500000 0.500000
65 0.031250 0.154250 0.163806 0.159389 0.183731 0.160374 0.150954 0.131762 0.086041 0.320682 0.499951 0.499985 0.499980 0.499998 0.500000 0.500000 0.500001 0.500000
66 0.062500 0.068519 0.066861 0.064157 0.064704 0.053844 0.040953 0.026405 0.006528 0.180269 0.499980 0.499977 0.499987 0.499983 0.500000 0.500000 0.500000 0.500000
67 0.093750 0.025009 0.023315 0.021843 0.021824 0.018360 0.010811 0.002954 0.000439 0.087778 0.499965 0.499953 0.499972 0.499969 0.500000 0.500000 0.500000 0.500000
68 0.125000 0.010648 0.009176 0.010000 0.010713 0.010064 0.004058 0.000603 0.000228 0.038624 0.499953 0.499922 0.499992 0.499980 0.500000 0.500000 0.500000 0.500000
69 0.156250 0.005176 0.005574 0.006222 0.007250 0.005343 0.002108 0.000185 0.000230 0.015780 0.499912 0.499954 0.499980 0.499977 0.500000 0.500000 0.500000 0.500000
70 0.187500 0.004213 0.004796 0.004731 0.004787 0.003001 0.000994 0.000152 0.000225 0.006313 0.499872 0.499946 0.499970 0.499976 0.500000 0.500000 0.500000 0.500000
71 0.218750 0.003444 0.003620 0.003472 0.002889 0.001685 0.000619 0.000164 0.000228 0.002517 0.499753 0.499926 0.499962 0.499971 0.500000 0.500000 0.500000 0.500000
72 0.250000 0.002981 0.002852 0.002046 0.001491 0.000935 0.000463 0.000105 0.000199 0.001156 0.499575 0.499928 0.499956 0.499973 0.500000 0.500000 0.500000 0.500000
73 0.281250 0.002167 0.001769 0.001380 0.000927 0.000789 0.000346 0.000110 0.000220 0.000551 0.499109 0.499932 0.499969 0.499966 0.500000 0.500000 0.500000 0.500000
74 0.312500 0.001398 0.001056 0.000685 0.000426 0.000361 0.000189 0.000110 0.000213 0.000331 0.497986 0.499946 0.499965 0.499973 0.500000 0.500000 0.500000 0.500000
75 0.343750 0.000657 0.000667 0.000529 0.000407 0.000259 0.000091 0.000097 0.000222 0.000237 0.494793 0.499919 0.499955 0.499975 0.500000 0.500000 0.500000 0.500000
76 0.375000 0.000352 0.000398 0.000417 0.000185 0.000083 0.000068 0.000089 0.000172 0.000223 0.487163 0.499921 0.499954 0.499972 0.500000 0.500000 0.500000 0.500000
77 0.406250 0.000343 0.000148 0.000222 0.000167 0.000046 0.000063 0.000097 0.000200 0.000181 0.469640 0.499885 0.499940 0.499965 0.500000 0.500000 0.500000 0.500000
78 0.437500 0.000139 0.000102 0.000213 0.000083 0.000019 0.000047 0.000097 0.000174 0.000226 0.432413 0.499883 0.499928 0.499970 0.500000 0.500000 0.500000 0.500000
79 0.468750 0.000120 0.000120 0.000176 0.000037 0.000009 0.000037 0.000080 0.000163 0.000222 0.367464 0.499867 0.499933 0.499958 0.500000 0.500000 0.500000 0.500000
80 0.500000 0.000111 0.000148 0.000037 0.000028 0.000000 0.000015 0.000096 0.000174 0.000199 0.283360 0.499853 0.499941 0.499957 0.499997 0.499999 0.500000 0.500000
81 0.531250 0.000111 0.000102 0.000037 0.000009 0.000000 0.000009 0.000079 0.000137 0.000235 0.201338 0.499803 0.499919 0.499966 0.499995 0.500000 0.500000 0.500000
82 0.562500 0.000083 0.000074 0.000019 0.000009 0.000000 0.000006 0.000066 0.000139 0.000220 0.122471 0.499766 0.499903 0.499969 0.499993 0.500000 0.500000 0.500000
83 0.593750 0.000028 0.000056 0.000000 0.000000 0.000000 0.000001 0.000064 0.000141 0.000219 0.066091 0.499812 0.499890 0.499956 0.499992 0.500000 0.500000 0.500000
84 0.625000 0.000046 0.000009 0.000037 0.000009 0.000000 0.000000 0.000061 0.000138 0.000229 0.031735 0.499797 0.499902 0.499953 0.499975 0.500000 0.500000 0.500000
85 0.656250 0.000009 0.000019 0.000000 0.000000 0.000000 0.000001 0.000050 0.000120 0.000221 0.014111 0.499819 0.499874 0.499963 0.499984 0.500000 0.500000 0.500000
86 0.687500 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000038 0.000135 0.000213 0.005860 0.499837 0.499883 0.499940 0.499968 0.500000 0.500000 0.500000
87 0.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000044 0.000101 0.000213 0.002480 0.499806 0.499872 0.499956 0.499976 0.500000 0.500000 0.500000
88 0.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000058 0.000120 0.000218 0.001089 0.499696 0.499860 0.499937 0.499963 0.500000 0.500000 0.500000
89 0.781250 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000044 0.000109 0.000205 0.000588 0.499374 0.499819 0.499958 0.499980 0.500000 0.500000 0.500000
90 0.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000060 0.000115 0.000198 0.000324 0.498598 0.499751 0.499943 0.499979 0.500000 0.500000 0.500000
91 0.843750 0.000000 0.000000 0.000000 0.000001 0.000001 0.000000 0.000047 0.000084 0.000214 0.000248 0.496688 0.499703 0.499934 0.499971 0.500000 0.500000 0.500000
92 0.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000045 0.000096 0.000189 0.000226 0.491929 0.499703 0.499927 0.499972 0.500000 0.499999 0.500000
93 0.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000051 0.000084 0.000199 0.000230 0.480649 0.499708 0.499946 0.499975 0.500000 0.500000 0.500000
94 0.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000035 0.000093 0.000174 0.000208 0.454323 0.499722 0.499941 0.499969 0.500000 0.500000 0.500000
95 0.968750 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000041 0.000075 0.000178 0.000188 0.401632 0.499738 0.499931 0.499977 0.500000 0.499999 0.500000
96 1.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000022 0.000090 0.000152 0.000203 0.319038 0.499765 0.499916 0.499962 0.499999 0.500000 0.500000
97 1.031250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.000086 0.000171 0.000206 0.220456 0.499799 0.499904 0.499970 0.500000 0.500000 0.500000
98 1.062500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000007 0.000069 0.000125 0.000222 0.136697 0.499844 0.499913 0.499964 0.499999 0.500000 0.499999
99 1.093750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000068 0.000132 0.000188 0.074054 0.499846 0.499897 0.499962 0.499994 0.500000 0.500000
100 1.125000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000071 0.000124 0.000196 0.035917 0.499863 0.499881 0.499966 0.499985 0.500000 0.500000
101 1.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000057 0.000119 0.000218 0.015971 0.499877 0.499898 0.499959 0.499988 0.500000 0.500000
102 1.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000064 0.000116 0.000191 0.006787 0.499865 0.499881 0.499957 0.499976 0.500000 0.500000
103 1.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000052 0.000110 0.000221 0.002833 0.499854 0.499865 0.499943 0.499972 0.500000 0.500000
104 1.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000046 0.000103 0.000204 0.001222 0.499818 0.499890 0.499936 0.499975 0.499999 0.500000
105 1.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000043 0.000103 0.000218 0.000616 0.499735 0.499862 0.499950 0.499975 0.500000 0.500000
106 1.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000050 0.000116 0.000228 0.000389 0.499427 0.499874 0.499953 0.499972 0.500000 0.500000
107 1.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000000 0.000052 0.000096 0.000236 0.000262 0.498608 0.499872 0.499937 0.499981 0.500000 0.499999
108 1.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000050 0.000082 0.000190 0.000203 0.496671 0.499862 0.499940 0.499976 0.500000 0.499999
109 1.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000039 0.000091 0.000198 0.000226 0.492061 0.499877 0.499935 0.499976 0.500000 0.499999
110 1.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000039 0.000071 0.000184 0.000213 0.480455 0.499870 0.499940 0.499977 0.500000 0.500000
111 1.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000036 0.000091 0.000172 0.000225 0.453409 0.499872 0.499940 0.499985 0.499999 0.500000
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.000084 0.000172 0.000241 0.397679 0.499850 0.499929 0.499972 0.500000 0.500000
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000010 0.000082 0.000150 0.000209 0.301105 0.499874 0.499931 0.499971 0.499999 0.500000
114 1.562500 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000000 0.000009 0.000078 0.000161 0.000219 0.189679 0.499867 0.499921 0.499966 0.500000 0.500000
115 1.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000066 0.000117 0.000256 0.101264 0.499878 0.499926 0.499969 0.499999 0.500000
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000060 0.000133 0.000233 0.047913 0.499860 0.499899 0.499953 0.499998 0.500000
117 1.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000059 0.000118 0.000222 0.021138 0.499878 0.499909 0.499972 0.499993 0.499999
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000054 0.000134 0.000201 0.009193 0.499877 0.499913 0.499956 0.499988 0.500000
119 1.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000061 0.000104 0.000260 0.003752 0.499850 0.499888 0.499961 0.499983 0.500000
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000001 0.000000 0.000000 0.000068 0.000104 0.000203 0.001752 0.499877 0.499906 0.499950 0.499983 0.500000
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000045 0.000087 0.000222 0.000825 0.499830 0.499895 0.499943 0.499981 0.500000
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000056 0.000103 0.000227 0.000418 0.499735 0.499860 0.499942 0.499973 0.500000
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000049 0.000096 0.000229 0.000300 0.499536 0.499873 0.499954 0.499972 0.500000
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000049 0.000074 0.000182 0.000223 0.499000 0.499858 0.499942 0.499980 0.500000
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000002 0.000000 0.000042 0.000078 0.000212 0.000242 0.497365 0.499889 0.499958 0.499978 0.500000
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000039 0.000095 0.000208 0.000238 0.493453 0.499862 0.499958 0.499980 0.500000
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000043 0.000075 0.000213 0.000255 0.483909 0.499873 0.499949 0.499978 0.500000
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000030 0.000076 0.000175 0.000256 0.460605 0.499869 0.499928 0.499973 0.500000
  }\plotdata;


==> tab/cell_ISING_dwave_vote_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 0.999935 0.996167 0.291926 0.003000 0.000102 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999861 0.995852 0.304065 0.002815 0.000120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999870 0.996204 0.306935 0.002843 0.000148 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999787 0.996278 0.315148 0.002935 0.000083 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.996213 0.312639 0.002694 0.000093 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996231 0.315935 0.003065 0.000130 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999944 0.996222 0.330602 0.003194 0.000139 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.996222 0.336519 0.002954 0.000120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.996213 0.336528 0.002991 0.000102 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.995806 0.328898 0.002880 0.000120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999843 0.996000 0.330741 0.002630 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.995981 0.329944 0.002306 0.000139 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996417 0.330954 0.002620 0.000083 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996269 0.335352 0.002741 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999898 0.996176 0.345657 0.002296 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996417 0.350056 0.002361 0.000046 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.996435 0.351602 0.002269 0.000056 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.996537 0.353769 0.002194 0.000093 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999880 0.996917 0.371306 0.002028 0.000074 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.996880 0.376620 0.002194 0.000083 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.996898 0.374454 0.002000 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.997389 0.375278 0.001917 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.997426 0.388139 0.001907 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.997519 0.405815 0.001491 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.997750 0.401593 0.001685 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.998028 0.390324 0.001352 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.997778 0.393620 0.001380 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998130 0.383731 0.001241 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998352 0.386630 0.001037 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.998583 0.385074 0.001065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998583 0.391537 0.001176 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998722 0.387806 0.000889 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998806 0.396102 0.000981 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998907 0.396713 0.000944 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998917 0.406731 0.000806 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999074 0.412713 0.000843 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999065 0.420537 0.000861 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999167 0.419815 0.000731 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999343 0.416472 0.000648 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
39 -0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999472 0.407944 0.000491 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999574 0.412509 0.000278 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999611 0.402917 0.000241 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999778 0.400907 0.000213 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999843 0.390824 0.000111 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.396083 0.000046 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
45 -0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.401565 0.000046 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.404694 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.405287 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.418824 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
49 -0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.418907 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.423074 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.414370 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.420306 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.405843 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
54 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407843 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
55 -0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.409991 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
56 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.401676 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
57 -0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.409843 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
58 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.428259 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
59 -0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.441556 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
60 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.453954 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
61 -0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.456380 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
62 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.487306 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
63 -0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.545787 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.630685 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
65 0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.716343 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
66 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.892426 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
67 0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.981213 0.001528 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
68 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996269 0.083787 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
69 0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.998991 0.535343 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
70 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999139 0.897565 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.999120 0.983194 0.001731 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 0.999204 0.996593 0.100139 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999907 0.999176 0.998648 0.566972 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999815 0.999185 0.998963 0.908833 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999991 0.999667 0.999083 0.998880 0.985444 0.002944 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999630 0.999213 0.999028 0.997241 0.135972 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 1.000000 0.999556 0.999000 0.998944 0.998630 0.638667 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999991 0.999472 0.999222 0.998898 0.998759 0.928926 0.000009 0.000000 0.000000 0.000000 0.000000
79 0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999472 0.999222 0.998917 0.998519 0.989102 0.004991 0.000000 0.000000 0.000000 0.000000
80 0.250000 1.000000 1.000000 1.000000 1.000000 0.999972 0.999991 0.999935 0.999481 0.999315 0.998861 0.998787 0.997759 0.185491 0.000000 0.000000 0.000000 0.000000
81 0.265625 1.000000 1.000000 1.000000 1.000000 0.999972 0.999991 0.999731 0.999620 0.999333 0.999074 0.998833 0.998769 0.711296 0.000000 0.000000 0.000000 0.000000
82 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999796 0.999741 0.999491 0.999213 0.998898 0.998435 0.951361 0.000019 0.000000 0.000000 0.000000
83 0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999713 0.999602 0.999537 0.999120 0.998759 0.998148 0.991861 0.012833 0.000000 0.000000 0.000000
84 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999843 0.999676 0.999500 0.999278 0.998991 0.997704 0.997704 0.288806 0.000000 0.000000 0.000000
85 0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999704 0.999759 0.999583 0.999407 0.999167 0.997287 0.998750 0.794741 0.000000 0.000000 0.000000
86 0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999806 0.999769 0.999639 0.999537 0.999157 0.997731 0.998657 0.966259 0.000102 0.000000 0.000000
87 0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999880 0.999796 0.999657 0.999454 0.999324 0.998593 0.998546 0.994620 0.032287 0.000000 0.000000
88 0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.999806 0.999769 0.999565 0.999333 0.998898 0.998583 0.998667 0.435102 0.000000 0.000000
89 0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999759 0.999741 0.999574 0.999444 0.999019 0.998648 0.998981 0.870185 0.000000 0.000000
90 0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999796 0.999713 0.999648 0.999491 0.999157 0.998667 0.998991 0.978824 0.000713 0.000000
91 0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999861 0.999778 0.999713 0.999546 0.999130 0.998852 0.998861 0.996889 0.083398 0.000000
92 0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999926 0.999824 0.999731 0.999639 0.999500 0.998852 0.999046 0.998944 0.604407 0.000000
93 0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999833 0.999722 0.999694 0.999611 0.999120 0.998889 0.998944 0.925639 0.000000
94 0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999824 0.999769 0.999676 0.999500 0.999093 0.999074 0.998898 0.988546 0.003722
95 0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999898 0.999731 0.999713 0.999352 0.999389 0.998907 0.998852 0.997593 0.196796
96 0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 0.999944 0.999796 0.999694 0.999676 0.999491 0.999000 0.998917 0.998861 0.753074
97 0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999815 0.999694 0.999620 0.999472 0.999148 0.998926 0.999046 0.961389
98 0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999741 0.999787 0.999722 0.999444 0.999130 0.999028 0.998889 0.993861
99 0.546875 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000 1.000000 1.000000 0.999944 0.999824 0.999648 0.999546 0.999278 0.999102 0.998963 0.998463
100 0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999713 0.999648 0.999667 0.999306 0.999222 0.999093 0.998796
101 0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000 1.000000 0.999833 0.999769 0.999657 0.999481 0.999250 0.999028 0.998759
102 0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000 1.000000 0.999833 0.999852 0.999741 0.999528 0.999259 0.998889 0.998963
103 0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999944 0.999778 0.999722 0.999648 0.999361 0.999065 0.998991
104 0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999806 0.999750 0.999602 0.999352 0.999167 0.998935
105 0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999815 0.999750 0.999611 0.999407 0.999278 0.999037
106 0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999852 0.999685 0.999722 0.999593 0.999157 0.998954
107 0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999944 0.999861 0.999713 0.999537 0.999463 0.998963
108 0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999852 0.999769 0.999657 0.999481 0.999315
109 0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999685 0.999852 0.999694 0.999583 0.999426
110 0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999843 0.999769 0.999704 0.999519 0.999500
111 0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999796 0.999657 0.999704 0.999500
112 0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999796 0.999778 0.999574 0.999472
113 0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999898 0.999824 0.999731 0.999472
114 0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999944 0.999806 0.999676 0.999648
115 0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000 0.999806 0.999750 0.999657
116 0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999667 0.999787 0.999704
117 0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.999852 0.999713
118 0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999907 0.999778 0.999824
119 0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999824 0.999806
120 0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999806 0.999815
121 0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.999880
122 0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 0.999972 0.999824
123 0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999806
124 0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999907
125 0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954
126 0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999991
127 0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
128 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
  }\plotdata;


==> tab/cell_ISING_dwave_vote_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000 1.000000 1.000000
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
26 -1.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
31 -1.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
33 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999926 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999926 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999898 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
36 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
37 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
38 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000
41 -0.718750 0.999963 0.999991 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
42 -0.687500 0.999991 0.999991 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
43 -0.656250 0.999944 0.999981 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
44 -0.625000 0.999907 0.999972 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 1.000000 1.000000 1.000000 1.000000 1.000000
45 -0.593750 0.999898 0.999972 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999981 1.000000 1.000000 1.000000 1.000000 1.000000
46 -0.562500 0.999907 0.999898 0.999954 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 1.000000 1.000000 1.000000 1.000000 1.000000
47 -0.531250 0.999944 0.999889 0.999972 0.999991 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999954 1.000000 1.000000 1.000000 1.000000 1.000000
48 -0.500000 0.999907 0.999917 0.999889 0.999963 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999889 0.999926 1.000000 1.000000 1.000000 1.000000 1.000000
49 -0.468750 0.999769 0.999833 0.999880 0.999926 0.999981 0.999991 1.000000 1.000000 1.000000 1.000000 0.999796 0.999935 1.000000 1.000000 1.000000 1.000000 1.000000
50 -0.437500 0.999667 0.999806 0.999815 0.999861 0.999991 1.000000 1.000000 1.000000 1.000000 0.999991 0.999713 0.999861 1.000000 1.000000 1.000000 1.000000 1.000000
51 -0.406250 0.999454 0.999704 0.999778 0.999824 0.999926 1.000000 1.000000 1.000000 1.000000 1.000000 0.999722 0.999833 1.000000 1.000000 1.000000 1.000000 1.000000
52 -0.375000 0.998815 0.999472 0.999593 0.999778 0.999898 1.000000 1.000000 1.000000 1.000000 0.999981 0.999694 0.999815 1.000000 1.000000 1.000000 1.000000 1.000000
53 -0.343750 0.998009 0.998787 0.999343 0.999546 0.999630 0.999972 1.000000 1.000000 1.000000 1.000000 0.999667 0.999815 1.000000 1.000000 1.000000 1.000000 1.000000
54 -0.312500 0.997463 0.997778 0.998806 0.999444 0.999565 0.999843 1.000000 1.000000 1.000000 0.999981 0.999574 0.999787 1.000000 1.000000 1.000000 1.000000 1.000000
55 -0.281250 0.996769 0.997130 0.997657 0.998852 0.999241 0.999685 1.000000 1.000000 1.000000 0.999972 0.999565 0.999759 1.000000 1.000000 1.000000 1.000000 1.000000
56 -0.250000 0.996111 0.996222 0.996537 0.997787 0.998593 0.999611 1.000000 1.000000 1.000000 0.999981 0.999620 0.999815 1.000000 1.000000 1.000000 1.000000 1.000000
57 -0.218750 0.995231 0.995593 0.994787 0.996213 0.997787 0.999194 0.999954 1.000000 1.000000 0.999852 0.999472 0.999759 1.000000 1.000000 1.000000 1.000000 1.000000
58 -0.187500 0.990759 0.993657 0.993102 0.993954 0.995731 0.998759 0.999954 1.000000 1.000000 0.999759 0.999509 0.999787 1.000000 1.000000 1.000000 1.000000 1.000000
59 -0.156250 0.977074 0.981056 0.989880 0.991352 0.992806 0.997380 0.999815 1.000000 1.000000 0.999556 0.999556 0.999806 1.000000 1.000000 1.000000 1.000000 1.000000
60 -0.125000 0.932861 0.964148 0.974102 0.983898 0.986454 0.994065 0.997037 0.999991 1.000000 0.999435 0.999463 0.999769 1.000000 1.000000 1.000000 1.000000 1.000000
61 -0.093750 0.824963 0.878417 0.918028 0.950889 0.963630 0.980454 0.992843 0.999083 0.999815 0.999278 0.999389 0.999787 0.999991 0.999981 1.000000 1.000000 1.000000
62 -0.062500 0.646537 0.728778 0.767185 0.837407 0.876963 0.914889 0.952630 0.979528 0.993907 0.999528 0.999556 0.999713 1.000000 1.000000 1.000000 1.000000 1.000000
63 -0.031250 0.465731 0.531769 0.571417 0.646111 0.670296 0.722000 0.765250 0.826926 0.921815 0.999250 0.999333 0.999713 1.000000 1.000000 1.000000 1.000000 1.000000
64 0.000000 0.290870 0.326343 0.345148 0.392620 0.388435 0.415917 0.426028 0.411935 0.624657 0.999130 0.999454 0.999713 0.999954 0.999991 1.000000 1.000000 1.000000
65 0.031250 0.154250 0.163806 0.159389 0.183731 0.160370 0.150880 0.131648 0.085824 0.223259 0.999028 0.999324 0.999611 0.999935 1.000000 1.000000 1.000000 1.000000
66 0.062500 0.068519 0.066861 0.064157 0.064704 0.053843 0.040898 0.026278 0.006343 0.034657 0.999028 0.999250 0.999648 0.999852 1.000000 1.000000 1.000000 1.000000
67 0.093750 0.025009 0.023315 0.021843 0.021824 0.018361 0.010750 0.002806 0.000213 0.002472 0.999065 0.999111 0.999583 0.999750 1.000000 1.000000 1.000000 1.000000
68 0.125000 0.010648 0.009176 0.010000 0.010713 0.010065 0.003981 0.000444 0.000009 0.000065 0.999148 0.998935 0.999667 0.999833 1.000000 1.000000 1.000000 1.000000
69 0.156250 0.005176 0.005574 0.006222 0.007250 0.005343 0.002046 0.000046 0.000000 0.000000 0.998981 0.999111 0.999602 0.999815 1.000000 1.000000 1.000000 1.000000
70 0.187500 0.004213 0.004796 0.004731 0.004787 0.003000 0.000944 0.000046 0.000000 0.000000 0.998815 0.999028 0.999583 0.999806 1.000000 1.000000 1.000000 1.000000
71 0.218750 0.003444 0.003620 0.003472 0.002889 0.001685 0.000556 0.000046 0.000000 0.000000 0.997954 0.998963 0.999500 0.999769 1.000000 1.000000 1.000000 1.000000
72 0.250000 0.002981 0.002852 0.002046 0.001491 0.000935 0.000407 0.000000 0.000000 0.000000 0.996583 0.998972 0.999444 0.999787 1.000000 1.000000 1.000000 1.000000
73 0.281250 0.002167 0.001769 0.001380 0.000926 0.000787 0.000296 0.000000 0.000000 0.000000 0.992954 0.999028 0.999593 0.999731 1.000000 1.000000 1.000000 1.000000
74 0.312500 0.001398 0.001056 0.000685 0.000426 0.000361 0.000130 0.000000 0.000000 0.000000 0.983944 0.999093 0.999537 0.999787 1.000000 1.000000 1.000000 1.000000
75 0.343750 0.000657 0.000667 0.000528 0.000407 0.000259 0.000037 0.000000 0.000000 0.000000 0.958954 0.999000 0.999556 0.999796 1.000000 1.000000 1.000000 1.000000
76 0.375000 0.000352 0.000398 0.000417 0.000185 0.000083 0.000009 0.000000 0.000000 0.000000 0.901380 0.998954 0.999389 0.999778 1.000000 1.000000 1.000000 1.000000
77 0.406250 0.000343 0.000148 0.000222 0.000167 0.000046 0.000009 0.000000 0.000000 0.000000 0.778167 0.998806 0.999352 0.999722 1.000000 1.000000 1.000000 1.000000
78 0.437500 0.000139 0.000102 0.000213 0.000083 0.000019 0.000009 0.000000 0.000000 0.000000 0.557898 0.998824 0.999250 0.999750 1.000000 1.000000 1.000000 1.000000
79 0.468750 0.000120 0.000120 0.000176 0.000037 0.000009 0.000000 0.000000 0.000000 0.000000 0.289972 0.998796 0.999380 0.999667 1.000000 1.000000 1.000000 1.000000
80 0.500000 0.000111 0.000148 0.000037 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.097185 0.998843 0.999426 0.999657 0.999972 0.999991 1.000000 1.000000
81 0.531250 0.000111 0.000102 0.000037 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.021370 0.998519 0.999315 0.999731 0.999963 1.000000 1.000000 1.000000
82 0.562500 0.000083 0.000074 0.000019 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.001944 0.998426 0.999194 0.999750 0.999944 1.000000 1.000000 1.000000
83 0.593750 0.000028 0.000056 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000083 0.998667 0.999111 0.999639 0.999935 1.000000 1.000000 1.000000
84 0.625000 0.000046 0.000009 0.000037 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000009 0.998574 0.999213 0.999620 0.999796 1.000000 1.000000 1.000000
85 0.656250 0.000009 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998796 0.998991 0.999704 0.999870 1.000000 1.000000 1.000000
86 0.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998731 0.999065 0.999519 0.999741 1.000000 1.000000 1.000000
87 0.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998519 0.998981 0.999648 0.999796 1.000000 1.000000 1.000000
88 0.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.997611 0.998889 0.999500 0.999704 1.000000 1.000000 1.000000
89 0.781250 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.995065 0.998648 0.999667 0.999843 1.000000 1.000000 1.000000
90 0.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.988907 0.998380 0.999546 0.999833 1.000000 1.000000 1.000000
91 0.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.973778 0.998056 0.999472 0.999769 1.000000 1.000000 1.000000
92 0.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.937380 0.998130 0.999417 0.999778 1.000000 0.999991 1.000000
93 0.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.855519 0.998204 0.999565 0.999796 1.000000 1.000000 1.000000
94 0.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.688898 0.998120 0.999528 0.999750 1.000000 1.000000 1.000000
95 0.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.432213 0.998176 0.999444 0.999815 1.000000 0.999991 1.000000
96 1.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.182509 0.998324 0.999324 0.999694 0.999991 1.000000 1.000000
97 1.031250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.043176 0.998546 0.999231 0.999759 1.000000 1.000000 1.000000
98 1.062500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.005981 0.998833 0.999315 0.999713 0.999991 1.000000 0.999991
99 1.093750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000463 0.998796 0.999194 0.999694 0.999954 1.000000 1.000000
100 1.125000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000028 0.998954 0.999046 0.999731 0.999880 1.000000 1.000000
101 1.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.999111 0.999194 0.999676 0.999907 1.000000 1.000000
102 1.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998944 0.999056 0.999657 0.999806 1.000000 1.000000
103 1.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998870 0.998926 0.999546 0.999778 1.000000 1.000000
104 1.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998574 0.999120 0.999491 0.999796 0.999991 1.000000
105 1.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.997898 0.998907 0.999602 0.999796 1.000000 1.000000
106 1.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.995454 0.998991 0.999620 0.999778 1.000000 1.000000
107 1.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.988926 0.998991 0.999500 0.999852 1.000000 0.999991
108 1.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.973824 0.998898 0.999519 0.999806 1.000000 0.999991
109 1.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.938907 0.999019 0.999481 0.999806 1.000000 0.999991
110 1.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.857222 0.998963 0.999537 0.999815 1.000000 1.000000
111 1.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.693213 0.998972 0.999537 0.999880 0.999991 1.000000
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.445037 0.998796 0.999444 0.999778 1.000000 1.000000
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.186269 0.998991 0.999444 0.999769 0.999991 1.000000
114 1.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.041157 0.998944 0.999389 0.999731 1.000000 1.000000
115 1.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.005556 0.999028 0.999426 0.999750 0.999991 1.000000
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000259 0.998880 0.999204 0.999620 0.999981 1.000000
117 1.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000019 0.999037 0.999269 0.999778 0.999944 0.999991
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.999019 0.999315 0.999648 0.999907 1.000000
119 1.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998796 0.999102 0.999685 0.999861 1.000000
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.999019 0.999250 0.999602 0.999861 1.000000
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.998639 0.999157 0.999546 0.999852 1.000000
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.997880 0.998880 0.999556 0.999787 1.000000
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.996306 0.998991 0.999630 0.999778 1.000000
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.992037 0.998861 0.999537 0.999843 1.000000
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.979185 0.999111 0.999667 0.999824 1.000000
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.949796 0.998898 0.999667 0.999843 1.000000
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.883194 0.998981 0.999593 0.999824 1.000000
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.745704 0.998954 0.999426 0.999787 1.000000
  }\plotdata;


==> tab/cell_ISING_theoretic_017_129 <==

  \pgfplotstableread{
idx Weight -2.00 -1.75 -1.50 -1.25 -1.00 -0.75 -0.50 -0.25 0.00 0.25 0.50 0.75 1.00 1.25 1.50 1.75 2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00 0.00
88 0.38 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00
89 0.39 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00
89 0.39 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00
90 0.41 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00
91 0.42 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00
92 0.44 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00 0.00
92 0.44 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00
93 0.45 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00
93 0.45 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00
94 0.47 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00
95 0.48 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00
96 0.50 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.00
96 0.50 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26
97 0.52 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26
97 0.52 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
98 0.53 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
99 0.55 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
100 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
101 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
102 0.59 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
103 0.61 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
104 0.62 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
105 0.64 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
106 0.66 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
107 0.67 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
108 0.69 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
109 0.70 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
110 0.72 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
111 0.73 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
112 0.75 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
113 0.77 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
114 0.78 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
115 0.80 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
116 0.81 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
117 0.83 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
118 0.84 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
119 0.86 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
120 0.88 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
121 0.89 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
122 0.91 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
123 0.92 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
124 0.94 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
125 0.95 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
126 0.97 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
127 0.98 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
128 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
  }\plotdata;


==> tab/cell_ISING_theoretic_129_017 <==

  \pgfplotstableread{
idx Bias -1.000 -0.875 -0.750 -0.625 -0.500 -0.375 -0.250 -0.125 0.000 0.125 0.250 0.375 0.500 0.625 0.750 0.875 1.000
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
65 0.03 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
65 0.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
66 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
67 0.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
70 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
71 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
74 0.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
75 0.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
78 0.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
79 0.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.26 0.50 0.50 0.50 0.50 0.50 0.50 0.50
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.26 0.50 0.50 0.50 0.50 0.50 0.50 0.50
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
82 0.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
83 0.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
86 0.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
87 0.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
90 0.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
91 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.26 0.50 0.50 0.50 0.50 0.50 0.50
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.26 0.50 0.50 0.50 0.50 0.50 0.50
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50 0.50
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.26 0.50 0.50 0.50 0.50 0.50
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.26 0.50 0.50 0.50 0.50 0.50
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.50 0.50 0.50 0.50 0.50
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.26 0.50 0.50 0.50 0.50
  }\plotdata;


==> tab/cell_ISING_theoretic_vote_017_129 <==

  \pgfplotstableread{
idx Weight -2.00 -1.75 -1.50 -1.25 -1.00 -0.75 -0.50 -0.25 0.00 0.25 0.50 0.75 1.00 1.25 1.50 1.75 2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.64 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.64 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
98 0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
99 0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
100 0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
101 0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
102 0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
103 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
104 0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
105 0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
106 0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
107 0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
108 0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
109 0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
110 0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
111 0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
112 0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
113 0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
114 0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
115 0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
116 0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
117 0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
118 0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
119 0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
120 0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
121 0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
122 0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
123 0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
124 0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
125 0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
126 0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
127 0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
128 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
  }\plotdata;


==> tab/cell_ISING_theoretic_vote_129_017 <==

  \pgfplotstableread{
idx Bias -1.000 -0.875 -0.750 -0.625 -0.500 -0.375 -0.250 -0.125 0.000 0.125 0.250 0.375 0.500 0.625 0.750 0.875 1.000
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
65 0.03 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
65 0.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
66 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
67 0.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
70 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
71 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
74 0.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
75 0.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
78 0.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
79 0.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
82 0.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
83 0.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
86 0.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
87 0.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
90 0.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
91 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.06 1.00 1.00 1.00 1.00 1.00 1.00
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.06 1.00 1.00 1.00 1.00 1.00 1.00
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.06 1.00 1.00 1.00 1.00 1.00
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.06 1.00 1.00 1.00 1.00 1.00
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.06 1.00 1.00 1.00 1.00
  }\plotdata;


==> tab/cell_QUBO_dwave_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999984 0.999953 0.999941 0.999939 0.999935 0.999888 0.999892 0.999140 0.415149
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999998 0.999969 0.999955 0.999953 0.999939 0.999931 0.999917 0.999867 0.998093 0.264668
2 -0.968750 1.000000 1.000000 0.999999 1.000000 0.999999 1.000000 1.000000 0.999999 0.999959 0.999942 0.999953 0.999931 0.999925 0.999906 0.999845 0.994657 0.132314
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999993 0.999956 0.999966 0.999957 0.999924 0.999921 0.999866 0.999850 0.982326 0.058704
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999986 0.999950 0.999947 0.999928 0.999927 0.999906 0.999903 0.999818 0.959685 0.021214
5 -0.921875 1.000000 0.999999 1.000000 1.000000 1.000000 1.000000 0.999998 0.999965 0.999951 0.999949 0.999933 0.999910 0.999888 0.999883 0.999816 0.895779 0.008157
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999997 0.999954 0.999949 0.999941 0.999914 0.999909 0.999887 0.999860 0.999760 0.787944 0.002344
7 -0.890625 0.999999 1.000000 0.999999 1.000000 1.000000 1.000000 0.999991 0.999951 0.999954 0.999948 0.999922 0.999905 0.999887 0.999856 0.999677 0.630948 0.000771
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999977 0.999949 0.999954 0.999927 0.999906 0.999919 0.999884 0.999874 0.999523 0.434407 0.000374
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999998 0.999978 0.999944 0.999954 0.999948 0.999932 0.999892 0.999878 0.999865 0.998726 0.267998 0.000218
10 -0.843750 1.000000 0.999999 1.000000 1.000000 1.000000 0.999995 0.999957 0.999956 0.999942 0.999936 0.999920 0.999874 0.999900 0.999845 0.996045 0.134308 0.000176
11 -0.828125 1.000000 1.000000 1.000000 0.999999 1.000000 0.999990 0.999965 0.999929 0.999936 0.999929 0.999927 0.999898 0.999890 0.999846 0.987314 0.055806 0.000174
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999987 0.999949 0.999951 0.999932 0.999920 0.999910 0.999897 0.999865 0.999843 0.962149 0.019965 0.000154
13 -0.796875 1.000000 1.000000 1.000000 1.000000 0.999997 0.999972 0.999959 0.999947 0.999913 0.999920 0.999892 0.999873 0.999862 0.999822 0.906869 0.005944 0.000162
14 -0.781250 1.000000 1.000000 1.000000 1.000000 0.999997 0.999972 0.999955 0.999948 0.999935 0.999904 0.999892 0.999876 0.999828 0.999757 0.799384 0.001715 0.000164
15 -0.765625 0.999999 1.000000 1.000000 1.000000 0.999988 0.999948 0.999950 0.999939 0.999936 0.999898 0.999887 0.999888 0.999848 0.999738 0.630396 0.000475 0.000192
16 -0.750000 1.000000 1.000000 1.000000 1.000000 0.999979 0.999963 0.999950 0.999936 0.999933 0.999914 0.999880 0.999875 0.999833 0.999700 0.426774 0.000255 0.000193
17 -0.734375 1.000000 1.000000 1.000000 0.999999 0.999977 0.999957 0.999956 0.999932 0.999906 0.999905 0.999892 0.999863 0.999865 0.999157 0.245176 0.000249 0.000167
18 -0.718750 1.000000 1.000000 1.000000 0.999998 0.999966 0.999950 0.999954 0.999926 0.999907 0.999904 0.999860 0.999855 0.999804 0.997314 0.115756 0.000201 0.000171
19 -0.703125 1.000000 1.000000 1.000000 0.999991 0.999957 0.999958 0.999943 0.999926 0.999891 0.999899 0.999860 0.999850 0.999781 0.990425 0.047331 0.000207 0.000163
20 -0.687500 0.999999 1.000000 1.000000 0.999979 0.999936 0.999944 0.999935 0.999929 0.999909 0.999866 0.999855 0.999821 0.999810 0.970466 0.013517 0.000153 0.000183
21 -0.671875 1.000000 1.000000 0.999998 0.999968 0.999947 0.999939 0.999927 0.999919 0.999903 0.999890 0.999853 0.999854 0.999807 0.919280 0.003148 0.000177 0.000186
22 -0.656250 1.000000 1.000000 0.999994 0.999962 0.999954 0.999944 0.999951 0.999924 0.999894 0.999876 0.999832 0.999815 0.999763 0.807196 0.000862 0.000199 0.000162
23 -0.640625 1.000000 1.000000 0.999990 0.999959 0.999958 0.999929 0.999924 0.999920 0.999895 0.999878 0.999852 0.999780 0.999785 0.633854 0.000322 0.000190 0.000177
24 -0.625000 1.000000 1.000000 0.999981 0.999946 0.999950 0.999935 0.999919 0.999899 0.999883 0.999891 0.999847 0.999801 0.999693 0.431223 0.000263 0.000204 0.000141
25 -0.609375 1.000000 0.999998 0.999973 0.999950 0.999947 0.999934 0.999922 0.999904 0.999865 0.999838 0.999816 0.999760 0.999483 0.234538 0.000212 0.000216 0.000175
26 -0.593750 1.000000 0.999992 0.999973 0.999949 0.999941 0.999928 0.999909 0.999884 0.999885 0.999838 0.999815 0.999769 0.998215 0.094235 0.000229 0.000193 0.000153
27 -0.578125 1.000000 0.999990 0.999954 0.999959 0.999951 0.999907 0.999914 0.999896 0.999890 0.999853 0.999826 0.999769 0.994186 0.037692 0.000220 0.000171 0.000182
28 -0.562500 1.000000 0.999980 0.999938 0.999949 0.999953 0.999922 0.999918 0.999903 0.999867 0.999819 0.999796 0.999767 0.978299 0.009704 0.000235 0.000216 0.000178
29 -0.546875 0.999999 0.999976 0.999962 0.999949 0.999933 0.999922 0.999913 0.999880 0.999845 0.999793 0.999784 0.999775 0.934235 0.002346 0.000233 0.000237 0.000163
30 -0.531250 0.999995 0.999951 0.999954 0.999961 0.999914 0.999898 0.999899 0.999883 0.999829 0.999828 0.999792 0.999781 0.828931 0.000660 0.000212 0.000221 0.000155
31 -0.515625 0.999984 0.999951 0.999955 0.999934 0.999926 0.999911 0.999906 0.999875 0.999854 0.999803 0.999799 0.999784 0.652029 0.000267 0.000220 0.000205 0.000175
32 -0.500000 0.999976 0.999953 0.999961 0.999940 0.999904 0.999914 0.999888 0.999873 0.999830 0.999766 0.999772 0.999778 0.431519 0.000192 0.000211 0.000206 0.000147
33 -0.484375 0.999963 0.999962 0.999954 0.999906 0.999902 0.999912 0.999874 0.999860 0.999832 0.999785 0.999781 0.999667 0.226000 0.000223 0.000206 0.000198 0.000147
34 -0.468750 0.999958 0.999951 0.999940 0.999932 0.999917 0.999912 0.999894 0.999851 0.999812 0.999777 0.999766 0.999244 0.091201 0.000260 0.000242 0.000183 0.000182
35 -0.453125 0.999939 0.999949 0.999944 0.999918 0.999910 0.999883 0.999874 0.999846 0.999784 0.999809 0.999781 0.996587 0.028059 0.000207 0.000218 0.000193 0.000175
36 -0.437500 0.999963 0.999955 0.999927 0.999919 0.999920 0.999892 0.999861 0.999822 0.999799 0.999791 0.999787 0.986598 0.007096 0.000215 0.000219 0.000198 0.000167
37 -0.421875 0.999959 0.999950 0.999931 0.999917 0.999896 0.999874 0.999874 0.999825 0.999793 0.999772 0.999758 0.946860 0.001388 0.000238 0.000220 0.000192 0.000164
38 -0.406250 0.999962 0.999939 0.999913 0.999914 0.999887 0.999887 0.999855 0.999821 0.999755 0.999762 0.999797 0.852025 0.000286 0.000230 0.000245 0.000216 0.000167
39 -0.390625 0.999953 0.999943 0.999931 0.999897 0.999896 0.999897 0.999829 0.999824 0.999794 0.999758 0.999767 0.667681 0.000218 0.000205 0.000192 0.000194 0.000152
40 -0.375000 0.999966 0.999929 0.999926 0.999912 0.999898 0.999884 0.999830 0.999804 0.999817 0.999795 0.999787 0.432517 0.000220 0.000201 0.000209 0.000219 0.000175
41 -0.359375 0.999943 0.999940 0.999903 0.999909 0.999877 0.999860 0.999824 0.999787 0.999793 0.999762 0.999792 0.206227 0.000235 0.000231 0.000212 0.000175 0.000183
42 -0.343750 0.999946 0.999938 0.999914 0.999892 0.999878 0.999858 0.999811 0.999788 0.999760 0.999765 0.999687 0.066501 0.000192 0.000221 0.000220 0.000194 0.000168
43 -0.328125 0.999949 0.999934 0.999916 0.999921 0.999873 0.999830 0.999799 0.999780 0.999787 0.999760 0.999104 0.014459 0.000258 0.000200 0.000230 0.000200 0.000177
44 -0.312500 0.999928 0.999919 0.999907 0.999885 0.999877 0.999832 0.999797 0.999763 0.999767 0.999758 0.995089 0.002465 0.000241 0.000216 0.000241 0.000218 0.000169
45 -0.296875 0.999940 0.999916 0.999909 0.999872 0.999887 0.999824 0.999788 0.999788 0.999812 0.999791 0.975253 0.000412 0.000221 0.000238 0.000221 0.000189 0.000167
46 -0.281250 0.999927 0.999920 0.999919 0.999894 0.999858 0.999808 0.999764 0.999814 0.999766 0.999785 0.898112 0.000207 0.000229 0.000234 0.000234 0.000178 0.000170
47 -0.265625 0.999935 0.999920 0.999902 0.999881 0.999807 0.999807 0.999784 0.999760 0.999777 0.999750 0.733275 0.000225 0.000238 0.000190 0.000221 0.000227 0.000148
48 -0.250000 0.999932 0.999900 0.999870 0.999845 0.999855 0.999806 0.999789 0.999770 0.999769 0.999749 0.441106 0.000218 0.000236 0.000205 0.000235 0.000240 0.000153
49 -0.234375 0.999910 0.999917 0.999874 0.999869 0.999815 0.999826 0.999766 0.999757 0.999785 0.999737 0.187771 0.000220 0.000227 0.000193 0.000240 0.000199 0.000174
50 -0.218750 0.999907 0.999898 0.999878 0.999838 0.999825 0.999770 0.999801 0.999788 0.999780 0.999648 0.043439 0.000204 0.000240 0.000214 0.000243 0.000170 0.000171
51 -0.203125 0.999902 0.999914 0.999892 0.999826 0.999802 0.999774 0.999794 0.999771 0.999796 0.999311 0.006630 0.000201 0.000193 0.000245 0.000219 0.000183 0.000169
52 -0.187500 0.999916 0.999880 0.999863 0.999850 0.999779 0.999785 0.999775 0.999781 0.999803 0.998131 0.001536 0.000216 0.000226 0.000235 0.000215 0.000197 0.000152
53 -0.171875 0.999903 0.999914 0.999855 0.999824 0.999786 0.999767 0.999770 0.999793 0.999734 0.990395 0.001231 0.000223 0.000226 0.000209 0.000194 0.000220 0.000166
54 -0.156250 0.999906 0.999894 0.999873 0.999812 0.999795 0.999793 0.999799 0.999775 0.999612 0.949834 0.001234 0.000205 0.000225 0.000233 0.000199 0.000198 0.000154
55 -0.140625 0.999899 0.999898 0.999840 0.999801 0.999797 0.999807 0.999784 0.999752 0.999410 0.797597 0.001236 0.000220 0.000226 0.000223 0.000240 0.000211 0.000159
56 -0.125000 0.999872 0.999910 0.999866 0.999801 0.999772 0.999755 0.999747 0.999760 0.998762 0.498343 0.001162 0.000196 0.000223 0.000226 0.000209 0.000176 0.000163
57 -0.109375 0.999875 0.999887 0.999831 0.999765 0.999791 0.999787 0.999759 0.999686 0.996969 0.234762 0.001215 0.000206 0.000205 0.000222 0.000205 0.000199 0.000152
58 -0.093750 0.999875 0.999876 0.999792 0.999795 0.999791 0.999779 0.999774 0.999627 0.992367 0.106278 0.001163 0.000226 0.000199 0.000230 0.000245 0.000203 0.000160
59 -0.078125 0.999881 0.999883 0.999831 0.999792 0.999744 0.999784 0.999794 0.999382 0.978895 0.072068 0.001152 0.000203 0.000198 0.000199 0.000233 0.000211 0.000162
60 -0.062500 0.999900 0.999887 0.999801 0.999787 0.999787 0.999772 0.999794 0.998687 0.938813 0.058279 0.001132 0.000234 0.000209 0.000198 0.000234 0.000221 0.000167
61 -0.046875 0.999851 0.999856 0.999818 0.999807 0.999770 0.999806 0.999704 0.997086 0.861494 0.051021 0.001147 0.000196 0.000209 0.000214 0.000198 0.000179 0.000161
62 -0.031250 0.999844 0.999855 0.999785 0.999796 0.999788 0.999804 0.999616 0.992863 0.734392 0.046850 0.001167 0.000214 0.000226 0.000223 0.000225 0.000188 0.000149
63 -0.015625 0.999866 0.999858 0.999788 0.999748 0.999777 0.999794 0.999378 0.982425 0.603723 0.043792 0.001153 0.000220 0.000213 0.000274 0.000227 0.000228 0.000185
64 0.000000 0.999829 0.999843 0.999769 0.999791 0.999778 0.999801 0.998737 0.957866 0.498407 0.041539 0.001058 0.000212 0.000212 0.000230 0.000212 0.000194 0.000169
65 0.015625 0.999850 0.999818 0.999789 0.999817 0.999792 0.999741 0.997215 0.910282 0.427146 0.039800 0.001178 0.000208 0.000255 0.000225 0.000227 0.000203 0.000178
66 0.031250 0.999828 0.999847 0.999802 0.999793 0.999764 0.999625 0.993297 0.840659 0.373611 0.038815 0.001132 0.000204 0.000199 0.000215 0.000216 0.000183 0.000147
67 0.046875 0.999829 0.999841 0.999774 0.999771 0.999807 0.999402 0.983123 0.761373 0.341003 0.038240 0.001148 0.000204 0.000221 0.000211 0.000203 0.000199 0.000157
68 0.062500 0.999795 0.999847 0.999789 0.999778 0.999787 0.998745 0.962281 0.680937 0.315356 0.037398 0.001138 0.000231 0.000206 0.000235 0.000207 0.000198 0.000172
69 0.078125 0.999810 0.999847 0.999786 0.999748 0.999730 0.997275 0.924552 0.612259 0.300953 0.036157 0.001082 0.000211 0.000212 0.000248 0.000207 0.000207 0.000147
70 0.093750 0.999785 0.999831 0.999831 0.999789 0.999627 0.993226 0.866218 0.556970 0.290992 0.036450 0.001063 0.000222 0.000236 0.000235 0.000221 0.000197 0.000152
71 0.109375 0.999770 0.999830 0.999766 0.999800 0.999355 0.983480 0.794622 0.520244 0.284855 0.035818 0.001032 0.000203 0.000242 0.000230 0.000212 0.000203 0.000178
72 0.125000 0.999797 0.999828 0.999777 0.999770 0.998735 0.963405 0.715479 0.500142 0.283792 0.035558 0.001082 0.000213 0.000230 0.000212 0.000214 0.000208 0.000170
73 0.140625 0.999781 0.999804 0.999799 0.999723 0.997013 0.926270 0.637741 0.490348 0.280619 0.036076 0.001038 0.000193 0.000215 0.000236 0.000212 0.000204 0.000177
74 0.156250 0.999821 0.999831 0.999764 0.999619 0.993093 0.872017 0.575519 0.486818 0.278053 0.035397 0.001095 0.000186 0.000212 0.000214 0.000205 0.000220 0.000148
75 0.171875 0.999791 0.999797 0.999760 0.999323 0.983781 0.800860 0.535964 0.485792 0.277242 0.035014 0.001057 0.000231 0.000227 0.000204 0.000199 0.000222 0.000200
76 0.187500 0.999780 0.999780 0.999782 0.998785 0.963682 0.716235 0.514704 0.485252 0.279368 0.035810 0.001133 0.000212 0.000241 0.000226 0.000248 0.000177 0.000153
77 0.203125 0.999788 0.999764 0.999719 0.996095 0.928073 0.633676 0.505605 0.485397 0.278795 0.035483 0.001130 0.000214 0.000225 0.000213 0.000207 0.000190 0.000154
78 0.218750 0.999797 0.999765 0.999617 0.993226 0.873828 0.570251 0.501976 0.485200 0.278747 0.035280 0.001221 0.000241 0.000238 0.000204 0.000236 0.000212 0.000144
79 0.234375 0.999760 0.999792 0.999396 0.984104 0.802769 0.531848 0.500582 0.485846 0.278476 0.035244 0.001191 0.000222 0.000215 0.000208 0.000201 0.000209 0.000159
80 0.250000 0.999810 0.999778 0.998709 0.964382 0.719285 0.513229 0.499994 0.485657 0.279168 0.034924 0.001086 0.000222 0.000221 0.000214 0.000228 0.000196 0.000159
81 0.265625 0.999786 0.999756 0.997135 0.928076 0.634721 0.505090 0.499801 0.486187 0.280773 0.035457 0.001144 0.000192 0.000200 0.000185 0.000209 0.000211 0.000167
82 0.281250 0.999793 0.999664 0.993450 0.872968 0.571037 0.502034 0.499675 0.485903 0.281600 0.035405 0.001051 0.000227 0.000215 0.000209 0.000203 0.000205 0.000178
83 0.296875 0.999804 0.999354 0.984101 0.799642 0.532890 0.500830 0.499641 0.486241 0.281541 0.034997 0.001127 0.000227 0.000236 0.000204 0.000204 0.000220 0.000159
84 0.312500 0.999780 0.998760 0.964650 0.713705 0.513587 0.500319 0.499594 0.486134 0.282564 0.035203 0.001145 0.000212 0.000234 0.000185 0.000197 0.000188 0.000177
85 0.328125 0.999741 0.997255 0.928528 0.630243 0.505304 0.500135 0.499634 0.486101 0.282531 0.035182 0.001128 0.000201 0.000215 0.000206 0.000235 0.000189 0.000153
86 0.343750 0.999685 0.993244 0.874348 0.568016 0.502260 0.500049 0.499603 0.486664 0.282256 0.035194 0.001056 0.000206 0.000227 0.000226 0.000198 0.000188 0.000159
87 0.359375 0.999447 0.984170 0.798706 0.530793 0.500920 0.500008 0.499546 0.486612 0.283815 0.034931 0.001039 0.000196 0.000211 0.000194 0.000216 0.000178 0.000167
88 0.375000 0.998810 0.964203 0.711791 0.512962 0.500433 0.499997 0.499584 0.486446 0.285447 0.034903 0.001084 0.000222 0.000238 0.000207 0.000199 0.000229 0.000162
89 0.390625 0.997244 0.927856 0.627376 0.505363 0.500190 0.499985 0.499578 0.486473 0.285234 0.035009 0.001128 0.000207 0.000233 0.000211 0.000193 0.000205 0.000161
90 0.406250 0.993288 0.873310 0.565155 0.502118 0.500109 0.499958 0.499561 0.486977 0.285438 0.035405 0.001074 0.000215 0.000227 0.000207 0.000209 0.000188 0.000164
91 0.421875 0.983834 0.797456 0.529392 0.500900 0.500054 0.499984 0.499584 0.487001 0.284295 0.035028 0.001082 0.000222 0.000190 0.000237 0.000215 0.000164 0.000163
92 0.437500 0.963017 0.709383 0.512025 0.500431 0.500041 0.499986 0.499567 0.487051 0.285272 0.035197 0.001186 0.000204 0.000228 0.000199 0.000219 0.000188 0.000168
93 0.453125 0.926544 0.624726 0.504934 0.500234 0.500039 0.499949 0.499552 0.486977 0.287562 0.034670 0.001052 0.000205 0.000229 0.000206 0.000220 0.000203 0.000168
94 0.468750 0.869818 0.563409 0.501946 0.500120 0.500023 0.499986 0.499515 0.487031 0.286207 0.035153 0.001108 0.000206 0.000229 0.000212 0.000238 0.000194 0.000144
95 0.484375 0.793895 0.528519 0.500841 0.500073 0.500023 0.499966 0.499568 0.487448 0.287623 0.035352 0.001049 0.000230 0.000247 0.000209 0.000212 0.000191 0.000181
96 0.500000 0.705244 0.511851 0.500431 0.500028 0.500021 0.499954 0.499578 0.487270 0.287997 0.034378 0.001132 0.000206 0.000243 0.000212 0.000222 0.000194 0.000172
97 0.515625 0.621039 0.504697 0.500250 0.500032 0.499973 0.499942 0.499566 0.487374 0.289624 0.034929 0.001080 0.000203 0.000234 0.000213 0.000237 0.000227 0.000196
98 0.531250 0.560613 0.501877 0.500135 0.500060 0.500015 0.499933 0.499561 0.487513 0.288378 0.035344 0.001126 0.000219 0.000211 0.000207 0.000234 0.000184 0.000160
99 0.546875 0.527377 0.500817 0.500152 0.500010 0.499963 0.499941 0.499568 0.487499 0.288817 0.034737 0.001116 0.000237 0.000209 0.000241 0.000201 0.000190 0.000170
100 0.562500 0.511291 0.500402 0.500089 0.500037 0.500013 0.499933 0.499578 0.487311 0.290068 0.034808 0.001125 0.000223 0.000196 0.000219 0.000230 0.000204 0.000154
101 0.578125 0.504700 0.500278 0.500071 0.500001 0.499981 0.499933 0.499551 0.487653 0.289953 0.035120 0.001080 0.000219 0.000205 0.000235 0.000206 0.000212 0.000174
102 0.593750 0.501807 0.500131 0.500020 0.499983 0.499959 0.499898 0.499582 0.487617 0.289637 0.035051 0.001112 0.000196 0.000214 0.000227 0.000204 0.000208 0.000162
103 0.609375 0.500856 0.500145 0.500041 0.500000 0.499959 0.499866 0.499538 0.488039 0.291282 0.035353 0.001100 0.000243 0.000219 0.000205 0.000238 0.000207 0.000193
104 0.625000 0.500376 0.500113 0.500028 0.499998 0.499968 0.499906 0.499605 0.488155 0.293442 0.036065 0.001135 0.000237 0.000214 0.000215 0.000215 0.000203 0.000174
105 0.640625 0.500236 0.500080 0.500028 0.499987 0.499935 0.499895 0.499606 0.488465 0.296981 0.036144 0.001194 0.000227 0.000255 0.000214 0.000267 0.000231 0.000164
106 0.656250 0.500153 0.500110 0.500021 0.499999 0.499943 0.499888 0.499544 0.488648 0.296682 0.036579 0.001140 0.000228 0.000234 0.000209 0.000215 0.000198 0.000179
107 0.671875 0.500168 0.500065 0.500024 0.499994 0.499954 0.499885 0.499590 0.488637 0.296775 0.036657 0.001169 0.000220 0.000218 0.000215 0.000243 0.000209 0.000150
108 0.687500 0.500133 0.500024 0.500009 0.499983 0.499943 0.499902 0.499536 0.489209 0.299912 0.036873 0.001150 0.000229 0.000236 0.000227 0.000248 0.000189 0.000145
109 0.703125 0.500124 0.500075 0.500022 0.499984 0.499928 0.499888 0.499601 0.488882 0.301676 0.036664 0.001219 0.000225 0.000215 0.000198 0.000238 0.000185 0.000174
110 0.718750 0.500116 0.500045 0.499971 0.499976 0.499909 0.499863 0.499588 0.489182 0.301885 0.036171 0.001186 0.000229 0.000215 0.000222 0.000198 0.000190 0.000174
111 0.734375 0.500081 0.500042 0.500036 0.500007 0.499925 0.499875 0.499598 0.489425 0.302884 0.036307 0.001145 0.000235 0.000240 0.000212 0.000221 0.000211 0.000148
112 0.750000 0.500064 0.500044 0.499978 0.499946 0.499947 0.499882 0.499661 0.489344 0.303742 0.036347 0.001146 0.000211 0.000216 0.000219 0.000242 0.000215 0.000164
113 0.765625 0.500074 0.500027 0.499965 0.499935 0.499927 0.499846 0.499622 0.489638 0.304270 0.036229 0.001208 0.000255 0.000222 0.000198 0.000226 0.000221 0.000174
114 0.781250 0.500072 0.500017 0.499971 0.499969 0.499911 0.499839 0.499639 0.489856 0.305149 0.035830 0.001093 0.000242 0.000207 0.000230 0.000258 0.000219 0.000166
115 0.796875 0.500031 0.500039 0.499980 0.499933 0.499909 0.499841 0.499662 0.489707 0.306994 0.036097 0.001153 0.000235 0.000233 0.000240 0.000218 0.000188 0.000162
116 0.812500 0.500044 0.500013 0.499973 0.499954 0.499907 0.499852 0.499663 0.489956 0.308626 0.035660 0.001109 0.000236 0.000221 0.000203 0.000213 0.000221 0.000193
117 0.828125 0.500067 0.500020 0.499961 0.499937 0.499880 0.499841 0.499620 0.490156 0.308653 0.035394 0.001184 0.000262 0.000230 0.000194 0.000243 0.000223 0.000152
118 0.843750 0.500074 0.500010 0.499973 0.499961 0.499907 0.499843 0.499571 0.490125 0.310539 0.035172 0.001124 0.000237 0.000222 0.000229 0.000251 0.000223 0.000159
119 0.859375 0.500074 0.500030 0.499951 0.499928 0.499919 0.499845 0.499589 0.490605 0.310933 0.034854 0.001183 0.000226 0.000228 0.000226 0.000248 0.000199 0.000183
120 0.875000 0.500056 0.499988 0.499948 0.499943 0.499889 0.499822 0.499596 0.490880 0.312123 0.035465 0.001248 0.000228 0.000236 0.000181 0.000238 0.000226 0.000176
121 0.890625 0.500041 0.500013 0.499943 0.499935 0.499894 0.499822 0.499628 0.490836 0.314565 0.035243 0.001242 0.000204 0.000231 0.000213 0.000251 0.000227 0.000176
122 0.906250 0.500042 0.499977 0.499975 0.499925 0.499897 0.499829 0.499615 0.491248 0.314294 0.035622 0.001182 0.000214 0.000229 0.000238 0.000250 0.000184 0.000189
123 0.921875 0.500039 0.499954 0.499946 0.499942 0.499870 0.499841 0.499641 0.491359 0.316457 0.035560 0.001266 0.000229 0.000240 0.000241 0.000241 0.000175 0.000162
124 0.937500 0.500035 0.499951 0.499933 0.499949 0.499863 0.499831 0.499693 0.491563 0.316856 0.035083 0.001183 0.000234 0.000234 0.000233 0.000247 0.000221 0.000196
125 0.953125 0.500050 0.499958 0.499958 0.499914 0.499846 0.499856 0.499635 0.491495 0.317571 0.035530 0.001222 0.000241 0.000267 0.000225 0.000252 0.000221 0.000149
126 0.968750 0.500019 0.499934 0.499961 0.499920 0.499853 0.499823 0.499657 0.491701 0.320102 0.035631 0.001243 0.000228 0.000250 0.000248 0.000240 0.000207 0.000170
127 0.984375 0.500022 0.499950 0.499941 0.499900 0.499834 0.499840 0.499657 0.491983 0.320837 0.036487 0.001241 0.000200 0.000259 0.000213 0.000221 0.000207 0.000162
128 1.000000 0.500009 0.499956 0.499920 0.499872 0.499826 0.499817 0.499693 0.491950 0.321927 0.036823 0.001212 0.000215 0.000213 0.000235 0.000230 0.000196 0.000172
  }\plotdata;


==> tab/cell_QUBO_dwave_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 0.999999 1.000000 1.000000 0.999999 0.999979 0.999954 0.999939 0.999885 0.999872 0.999773 0.999793 0.998777 0.705867 0.500353 0.500076 0.500074 0.500003
1 -1.968750 1.000000 1.000000 1.000000 1.000000 0.999978 0.999949 0.999917 0.999887 0.999837 0.999780 0.999769 0.998238 0.663319 0.500270 0.500067 0.500030 0.499981
2 -1.937500 1.000000 1.000000 1.000000 1.000000 0.999962 0.999963 0.999916 0.999895 0.999836 0.999784 0.999803 0.997209 0.623486 0.500233 0.500060 0.500053 0.500014
3 -1.906250 1.000000 1.000000 1.000000 1.000000 0.999961 0.999950 0.999927 0.999868 0.999847 0.999782 0.999803 0.995729 0.589650 0.500182 0.500047 0.500035 0.499997
4 -1.875000 1.000000 1.000000 1.000000 1.000000 0.999953 0.999949 0.999921 0.999883 0.999819 0.999795 0.999779 0.993280 0.563003 0.500157 0.500028 0.500035 0.499944
5 -1.843750 1.000000 1.000000 1.000000 1.000000 0.999965 0.999946 0.999920 0.999872 0.999810 0.999802 0.999788 0.989773 0.542905 0.500156 0.500045 0.500015 0.499968
6 -1.812500 1.000000 1.000000 1.000000 0.999999 0.999961 0.999936 0.999913 0.999889 0.999800 0.999787 0.999772 0.984183 0.528932 0.500135 0.500037 0.500053 0.499954
7 -1.781250 1.000000 1.000000 1.000000 0.999999 0.999940 0.999936 0.999925 0.999865 0.999806 0.999801 0.999785 0.975071 0.518807 0.500108 0.500038 0.500000 0.499936
8 -1.750000 1.000000 1.000000 1.000000 1.000000 0.999942 0.999927 0.999919 0.999861 0.999812 0.999792 0.999774 0.964003 0.511933 0.500117 0.500022 0.499977 0.499936
9 -1.718750 1.000000 1.000000 1.000000 1.000000 0.999964 0.999929 0.999912 0.999846 0.999809 0.999779 0.999784 0.947789 0.507634 0.500100 0.500054 0.499963 0.499926
10 -1.687500 1.000000 1.000000 1.000000 1.000000 0.999962 0.999938 0.999919 0.999862 0.999817 0.999815 0.999751 0.927749 0.504876 0.500113 0.500029 0.499961 0.499936
11 -1.656250 1.000000 1.000000 1.000000 0.999998 0.999944 0.999931 0.999902 0.999844 0.999784 0.999801 0.999687 0.904014 0.503198 0.500054 0.500016 0.499949 0.499924
12 -1.625000 1.000000 0.999999 0.999999 0.999995 0.999955 0.999929 0.999895 0.999832 0.999785 0.999802 0.999601 0.874311 0.501969 0.500069 0.500037 0.499995 0.499929
13 -1.593750 1.000000 1.000000 1.000000 0.999992 0.999942 0.999933 0.999906 0.999837 0.999804 0.999780 0.999517 0.839461 0.501311 0.500072 0.500010 0.499963 0.499948
14 -1.562500 1.000000 1.000000 1.000000 0.999995 0.999949 0.999921 0.999887 0.999851 0.999817 0.999786 0.999395 0.800319 0.500887 0.500034 0.499993 0.499948 0.499935
15 -1.531250 1.000000 1.000000 1.000000 0.999988 0.999956 0.999928 0.999882 0.999843 0.999794 0.999804 0.999141 0.757701 0.500593 0.500024 0.499984 0.499940 0.499947
16 -1.500000 1.000000 1.000000 1.000000 0.999981 0.999953 0.999938 0.999906 0.999832 0.999785 0.999779 0.997617 0.712213 0.500463 0.500049 0.500021 0.499950 0.499943
17 -1.468750 1.000000 1.000000 1.000000 0.999973 0.999959 0.999914 0.999863 0.999861 0.999791 0.999765 0.998115 0.668059 0.500300 0.500043 0.500024 0.499947 0.499906
18 -1.437500 1.000000 1.000000 1.000000 0.999966 0.999947 0.999919 0.999867 0.999816 0.999781 0.999755 0.997237 0.630846 0.500229 0.500022 0.499975 0.499935 0.499928
19 -1.406250 1.000000 1.000000 1.000000 0.999963 0.999959 0.999911 0.999881 0.999811 0.999793 0.999756 0.995773 0.594562 0.500188 0.500015 0.499990 0.499943 0.499925
20 -1.375000 0.999999 1.000000 1.000000 0.999949 0.999941 0.999926 0.999876 0.999816 0.999807 0.999801 0.993396 0.567006 0.500132 0.500009 0.499981 0.499951 0.499922
21 -1.343750 1.000000 1.000000 1.000000 0.999957 0.999943 0.999924 0.999888 0.999804 0.999759 0.999752 0.989918 0.546366 0.500091 0.500003 0.499970 0.499931 0.499929
22 -1.312500 1.000000 0.999999 1.000000 0.999948 0.999938 0.999924 0.999880 0.999826 0.999797 0.999801 0.984236 0.531167 0.500102 0.500025 0.499957 0.499933 0.499926
23 -1.281250 1.000000 1.000000 1.000000 0.999961 0.999950 0.999905 0.999881 0.999803 0.999758 0.999769 0.976786 0.520184 0.500042 0.500002 0.499959 0.499933 0.499895
24 -1.250000 1.000000 1.000000 0.999999 0.999958 0.999940 0.999914 0.999861 0.999817 0.999772 0.999794 0.965505 0.513398 0.500095 0.499997 0.499956 0.499939 0.499950
25 -1.218750 1.000000 1.000000 0.999999 0.999962 0.999927 0.999914 0.999884 0.999795 0.999809 0.999775 0.950712 0.508679 0.500034 0.500016 0.499942 0.499940 0.499912
26 -1.187500 1.000000 1.000000 0.999999 0.999962 0.999940 0.999911 0.999877 0.999814 0.999807 0.999708 0.929170 0.505451 0.500035 0.499992 0.499959 0.499932 0.499925
27 -1.156250 1.000000 1.000000 0.999994 0.999961 0.999914 0.999903 0.999846 0.999803 0.999788 0.999697 0.904223 0.503476 0.500035 0.499992 0.499965 0.499914 0.499897
28 -1.125000 1.000000 1.000000 0.999995 0.999946 0.999946 0.999903 0.999874 0.999786 0.999786 0.999632 0.875906 0.502362 0.500050 0.499991 0.499951 0.499890 0.499895
29 -1.093750 1.000000 1.000000 0.999998 0.999962 0.999929 0.999900 0.999852 0.999772 0.999800 0.999500 0.841887 0.501394 0.500023 0.499980 0.499957 0.499918 0.499866
30 -1.062500 1.000000 1.000000 0.999991 0.999949 0.999914 0.999902 0.999854 0.999775 0.999777 0.999380 0.804212 0.500931 0.499985 0.499992 0.499927 0.499896 0.499876
31 -1.031250 0.999999 1.000000 0.999988 0.999942 0.999916 0.999885 0.999859 0.999815 0.999806 0.999148 0.763234 0.500640 0.500012 0.499965 0.499917 0.499888 0.499826
32 -1.000000 1.000000 1.000000 0.999980 0.999956 0.999927 0.999888 0.999843 0.999767 0.999807 0.998694 0.719296 0.500380 0.500027 0.499954 0.499944 0.499876 0.499830
33 -0.968750 0.999999 1.000000 0.999971 0.999950 0.999907 0.999891 0.999833 0.999791 0.999785 0.998054 0.678098 0.500270 0.499981 0.499931 0.499928 0.499869 0.499789
34 -0.937500 1.000000 1.000000 0.999965 0.999947 0.999935 0.999892 0.999809 0.999774 0.999780 0.997054 0.637654 0.500207 0.499984 0.499947 0.499909 0.499874 0.499791
35 -0.906250 1.000000 1.000000 0.999969 0.999949 0.999909 0.999889 0.999817 0.999794 0.999777 0.995560 0.602970 0.500167 0.499976 0.499957 0.499883 0.499832 0.499786
36 -0.875000 1.000000 1.000000 0.999963 0.999944 0.999903 0.999902 0.999833 0.999792 0.999803 0.993274 0.573999 0.500090 0.500007 0.499918 0.499920 0.499852 0.499791
37 -0.843750 1.000000 1.000000 0.999949 0.999948 0.999921 0.999892 0.999809 0.999777 0.999791 0.989103 0.551060 0.500073 0.499957 0.499912 0.499870 0.499851 0.499789
38 -0.812500 1.000000 1.000000 0.999955 0.999942 0.999912 0.999870 0.999786 0.999771 0.999769 0.983115 0.534472 0.500032 0.499965 0.499907 0.499894 0.499822 0.499836
39 -0.781250 1.000000 1.000000 0.999935 0.999931 0.999938 0.999859 0.999834 0.999814 0.999764 0.975516 0.522590 0.500060 0.499958 0.499891 0.499862 0.499810 0.499809
40 -0.750000 1.000000 1.000000 0.999949 0.999938 0.999898 0.999859 0.999785 0.999793 0.998731 0.963199 0.514057 0.500012 0.499933 0.499867 0.499876 0.499831 0.499796
41 -0.718750 1.000000 0.999998 0.999962 0.999922 0.999914 0.999861 0.999759 0.999784 0.999745 0.948295 0.508954 0.499981 0.499943 0.499897 0.499866 0.499824 0.499843
42 -0.687500 1.000000 0.999999 0.999950 0.999927 0.999904 0.999870 0.999825 0.999784 0.999731 0.927036 0.505759 0.499980 0.499906 0.499880 0.499824 0.499855 0.499843
43 -0.656250 1.000000 0.999999 0.999957 0.999939 0.999889 0.999868 0.999812 0.999787 0.999678 0.901226 0.503646 0.499926 0.499902 0.499826 0.499839 0.499822 0.499839
44 -0.625000 1.000000 0.999999 0.999957 0.999926 0.999887 0.999840 0.999817 0.999791 0.999589 0.870046 0.502236 0.499891 0.499845 0.499823 0.499851 0.499824 0.499863
45 -0.593750 1.000000 0.999991 0.999944 0.999940 0.999891 0.999844 0.999792 0.999770 0.999506 0.835434 0.501403 0.499863 0.499821 0.499795 0.499833 0.499815 0.499792
46 -0.562500 1.000000 0.999997 0.999954 0.999920 0.999904 0.999847 0.999764 0.999806 0.999372 0.797852 0.500799 0.499800 0.499770 0.499775 0.499723 0.499772 0.499782
47 -0.531250 1.000000 0.999987 0.999949 0.999898 0.999878 0.999846 0.999806 0.999787 0.999144 0.756266 0.500377 0.499718 0.499640 0.499692 0.499668 0.499736 0.499777
48 -0.500000 1.000000 0.999986 0.999944 0.999917 0.999897 0.999819 0.999789 0.999762 0.998748 0.714235 0.500025 0.499534 0.499568 0.499566 0.499632 0.499603 0.499699
49 -0.468750 1.000000 0.999971 0.999938 0.999924 0.999897 0.999838 0.999797 0.999786 0.998081 0.673924 0.499663 0.499332 0.499405 0.499404 0.499446 0.499505 0.499582
50 -0.437500 1.000000 0.999969 0.999934 0.999918 0.999909 0.999807 0.999752 0.999801 0.997236 0.636389 0.499182 0.498994 0.499051 0.499139 0.499226 0.499231 0.499389
51 -0.406250 1.000000 0.999959 0.999938 0.999912 0.999897 0.999845 0.999794 0.999762 0.995656 0.602924 0.498586 0.498539 0.498625 0.498716 0.498815 0.498918 0.499002
52 -0.375000 1.000000 0.999963 0.999943 0.999918 0.999884 0.999814 0.999797 0.999788 0.993068 0.572426 0.497623 0.497714 0.497848 0.497928 0.498285 0.498311 0.498528
53 -0.343750 1.000000 0.999955 0.999944 0.999924 0.999860 0.999823 0.999766 0.999777 0.988905 0.549387 0.496345 0.496492 0.496664 0.496956 0.497086 0.497514 0.497941
54 -0.312500 1.000000 0.999956 0.999938 0.999926 0.999870 0.999797 0.999795 0.999807 0.982874 0.530891 0.494067 0.494471 0.494791 0.495133 0.495566 0.496198 0.496655
55 -0.281250 1.000000 0.999959 0.999943 0.999900 0.999878 0.999801 0.999764 0.999786 0.972933 0.514105 0.490716 0.491377 0.491906 0.492422 0.493251 0.494111 0.494913
56 -0.250000 0.999999 0.999946 0.999940 0.999920 0.999861 0.999816 0.999762 0.999771 0.957887 0.499590 0.485505 0.486065 0.486686 0.488183 0.489034 0.490723 0.491741
57 -0.218750 1.000000 0.999958 0.999941 0.999904 0.999866 0.999800 0.999772 0.999779 0.935934 0.485397 0.477493 0.478935 0.479876 0.481620 0.483275 0.485464 0.487712
58 -0.187500 1.000000 0.999962 0.999938 0.999904 0.999878 0.999799 0.999779 0.999723 0.904913 0.468615 0.465204 0.467847 0.469685 0.471810 0.474381 0.477471 0.480179
59 -0.156250 1.000000 0.999955 0.999927 0.999907 0.999850 0.999795 0.999796 0.999714 0.862021 0.450183 0.448698 0.452209 0.454571 0.456902 0.461778 0.466358 0.470531
60 -0.125000 0.999997 0.999954 0.999922 0.999898 0.999875 0.999773 0.999785 0.999613 0.808183 0.423333 0.426192 0.430188 0.432519 0.437058 0.443230 0.449479 0.454461
61 -0.093750 0.999994 0.999954 0.999932 0.999892 0.999833 0.999763 0.999787 0.999510 0.743995 0.395097 0.398005 0.402900 0.406366 0.411519 0.417998 0.425693 0.432645
62 -0.062500 0.999993 0.999949 0.999933 0.999891 0.999859 0.999809 0.999762 0.999382 0.670627 0.360830 0.363306 0.367149 0.370478 0.378150 0.386000 0.394589 0.404257
63 -0.031250 0.999991 0.999963 0.999938 0.999890 0.999825 0.999747 0.999760 0.999162 0.586273 0.321654 0.322485 0.326153 0.332618 0.337551 0.347104 0.356303 0.365666
64 0.000000 0.999979 0.999951 0.999921 0.999903 0.999853 0.999800 0.999785 0.998684 0.497450 0.281641 0.278310 0.280778 0.286584 0.294294 0.302589 0.313185 0.322394
65 0.031250 0.999984 0.999939 0.999926 0.999892 0.999826 0.999780 0.999767 0.997977 0.411519 0.241591 0.236103 0.239991 0.242589 0.249941 0.256785 0.264293 0.275142
66 0.062500 0.999970 0.999942 0.999929 0.999870 0.999843 0.999791 0.999792 0.996946 0.327816 0.199789 0.194856 0.198632 0.199521 0.205932 0.211253 0.216872 0.223979
67 0.093750 0.999965 0.999934 0.999920 0.999863 0.999811 0.999780 0.999788 0.994927 0.252931 0.161907 0.156730 0.157889 0.158812 0.163196 0.168103 0.173366 0.179059
68 0.125000 0.999954 0.999947 0.999916 0.999888 0.999840 0.999797 0.999787 0.991052 0.185410 0.127619 0.123806 0.124125 0.123822 0.127105 0.130861 0.133392 0.138365
69 0.156250 0.999956 0.999947 0.999899 0.999911 0.999832 0.999760 0.999757 0.980189 0.132809 0.096678 0.093775 0.095000 0.093848 0.096495 0.098544 0.100521 0.104287
70 0.187500 0.999957 0.999939 0.999907 0.999881 0.999817 0.999785 0.999748 0.933852 0.092229 0.071001 0.069581 0.070204 0.069605 0.071090 0.072921 0.071892 0.075601
71 0.218750 0.999935 0.999941 0.999928 0.999839 0.999797 0.999782 0.999782 0.775666 0.061736 0.051015 0.049683 0.050100 0.049296 0.051088 0.051487 0.051411 0.053921
72 0.250000 0.999955 0.999936 0.999900 0.999888 0.999791 0.999780 0.999762 0.497990 0.041528 0.035098 0.034838 0.035096 0.034205 0.036426 0.036618 0.036172 0.037912
73 0.281250 0.999948 0.999931 0.999916 0.999855 0.999794 0.999786 0.999758 0.204966 0.026221 0.024010 0.023534 0.023512 0.023259 0.024244 0.024501 0.024448 0.025803
74 0.312500 0.999959 0.999942 0.999916 0.999874 0.999796 0.999771 0.999716 0.057576 0.016865 0.015785 0.015403 0.015741 0.015132 0.016097 0.016381 0.016234 0.016988
75 0.343750 0.999951 0.999929 0.999900 0.999844 0.999799 0.999775 0.999579 0.019611 0.010605 0.010214 0.010176 0.009969 0.010112 0.010403 0.010519 0.010410 0.011081
76 0.375000 0.999962 0.999932 0.999891 0.999830 0.999766 0.999785 0.998022 0.008830 0.006690 0.006472 0.006355 0.006488 0.006214 0.006652 0.006527 0.006884 0.007252
77 0.406250 0.999949 0.999933 0.999913 0.999850 0.999795 0.999764 0.984432 0.005160 0.004219 0.004164 0.004200 0.004128 0.004081 0.004376 0.004222 0.004653 0.004752
78 0.437500 0.999954 0.999947 0.999883 0.999833 0.999802 0.999750 0.924488 0.003200 0.002804 0.002612 0.002845 0.002749 0.002750 0.002918 0.002797 0.002948 0.003108
79 0.468750 0.999957 0.999931 0.999885 0.999822 0.999770 0.999769 0.751385 0.002017 0.001819 0.001831 0.001807 0.001720 0.001828 0.001979 0.001793 0.001873 0.002058
80 0.500000 0.999951 0.999932 0.999859 0.999814 0.999757 0.999789 0.461358 0.001292 0.001250 0.001223 0.001194 0.001244 0.001260 0.001230 0.001308 0.001375 0.001308
81 0.531250 0.999939 0.999919 0.999882 0.999814 0.999751 0.999738 0.200738 0.000910 0.000862 0.000843 0.000868 0.000803 0.000865 0.000853 0.000891 0.000914 0.000926
82 0.562500 0.999940 0.999912 0.999882 0.999809 0.999803 0.999623 0.052745 0.000604 0.000566 0.000572 0.000616 0.000578 0.000623 0.000670 0.000624 0.000617 0.000668
83 0.593750 0.999954 0.999924 0.999889 0.999828 0.999760 0.998528 0.010481 0.000459 0.000411 0.000454 0.000458 0.000473 0.000436 0.000499 0.000465 0.000520 0.000529
84 0.625000 0.999943 0.999926 0.999903 0.999810 0.999767 0.991745 0.001282 0.000356 0.000345 0.000358 0.000347 0.000372 0.000340 0.000380 0.000389 0.000367 0.000356
85 0.656250 0.999948 0.999921 0.999882 0.999828 0.999755 0.960677 0.000411 0.000325 0.000280 0.000300 0.000284 0.000325 0.000299 0.000291 0.000288 0.000319 0.000346
86 0.687500 0.999943 0.999919 0.999883 0.999816 0.999763 0.866920 0.000251 0.000256 0.000209 0.000274 0.000263 0.000253 0.000270 0.000281 0.000253 0.000301 0.000289
87 0.718750 0.999932 0.999917 0.999854 0.999789 0.999764 0.693975 0.000263 0.000250 0.000238 0.000227 0.000250 0.000234 0.000226 0.000220 0.000253 0.000275 0.000234
88 0.750000 0.999934 0.999911 0.999852 0.999808 0.999745 0.445198 0.000211 0.000238 0.000230 0.000206 0.000221 0.000231 0.000226 0.000196 0.000230 0.000251 0.000251
89 0.781250 0.999936 0.999909 0.999853 0.999804 0.999714 0.216964 0.000214 0.000250 0.000221 0.000215 0.000211 0.000238 0.000215 0.000226 0.000204 0.000231 0.000222
90 0.812500 0.999936 0.999887 0.999850 0.999745 0.999038 0.076286 0.000199 0.000244 0.000213 0.000233 0.000204 0.000225 0.000219 0.000226 0.000258 0.000193 0.000211
91 0.843750 0.999938 0.999920 0.999853 0.999775 0.994786 0.021809 0.000215 0.000248 0.000219 0.000221 0.000212 0.000209 0.000264 0.000197 0.000223 0.000226 0.000209
92 0.875000 0.999940 0.999888 0.999873 0.999792 0.981580 0.005028 0.000208 0.000237 0.000220 0.000237 0.000198 0.000225 0.000191 0.000228 0.000236 0.000221 0.000248
93 0.906250 0.999936 0.999911 0.999856 0.999801 0.939398 0.000823 0.000228 0.000223 0.000203 0.000206 0.000221 0.000215 0.000235 0.000228 0.000231 0.000221 0.000216
94 0.937500 0.999936 0.999896 0.999839 0.999800 0.835502 0.000271 0.000237 0.000226 0.000207 0.000235 0.000209 0.000220 0.000225 0.000243 0.000240 0.000203 0.000212
95 0.968750 0.999934 0.999884 0.999847 0.999775 0.651796 0.000233 0.000233 0.000233 0.000242 0.000222 0.000227 0.000221 0.000228 0.000186 0.000212 0.000222 0.000216
96 1.000000 0.999919 0.999894 0.999811 0.999701 0.416671 0.000226 0.000207 0.000199 0.000199 0.000222 0.000191 0.000222 0.000181 0.000223 0.000225 0.000215 0.000228
97 1.031250 0.999917 0.999881 0.999826 0.999580 0.230937 0.000228 0.000230 0.000203 0.000230 0.000229 0.000221 0.000242 0.000241 0.000230 0.000242 0.000258 0.000259
98 1.062500 0.999927 0.999878 0.999811 0.998207 0.092358 0.000213 0.000242 0.000169 0.000216 0.000176 0.000220 0.000203 0.000220 0.000191 0.000223 0.000219 0.000234
99 1.093750 0.999929 0.999865 0.999819 0.993896 0.028972 0.000235 0.000225 0.000208 0.000258 0.000222 0.000243 0.000243 0.000194 0.000223 0.000181 0.000215 0.000241
100 1.125000 0.999922 0.999887 0.999804 0.974713 0.006697 0.000223 0.000221 0.000207 0.000218 0.000240 0.000227 0.000212 0.000223 0.000206 0.000218 0.000230 0.000197
101 1.156250 0.999918 0.999873 0.999833 0.921154 0.001934 0.000214 0.000225 0.000219 0.000237 0.000207 0.000222 0.000231 0.000203 0.000215 0.000238 0.000226 0.000213
102 1.187500 0.999924 0.999883 0.999792 0.813581 0.000424 0.000237 0.000192 0.000234 0.000205 0.000207 0.000209 0.000219 0.000231 0.000229 0.000196 0.000240 0.000219
103 1.218750 0.999912 0.999865 0.999788 0.632953 0.000255 0.000235 0.000243 0.000219 0.000212 0.000223 0.000213 0.000214 0.000209 0.001368 0.000237 0.000193 0.000221
104 1.250000 0.999919 0.999873 0.999677 0.427721 0.000219 0.000185 0.000225 0.000226 0.000206 0.000218 0.000231 0.000221 0.000233 0.000220 0.000212 0.000245 0.000229
105 1.281250 0.999905 0.999833 0.999328 0.241012 0.000241 0.000208 0.000207 0.000204 0.000207 0.000219 0.000231 0.000227 0.000212 0.000188 0.000207 0.000212 0.000218
106 1.312500 0.999906 0.999846 0.997421 0.100405 0.000229 0.000194 0.000222 0.000215 0.000213 0.000228 0.000193 0.000207 0.000212 0.000204 0.000234 0.000205 0.000238
107 1.343750 0.999907 0.999859 0.990741 0.038524 0.000209 0.000206 0.000231 0.000201 0.000204 0.000207 0.000235 0.000218 0.000223 0.000225 0.000204 0.000203 0.000223
108 1.375000 0.999907 0.999856 0.964427 0.010648 0.000231 0.000207 0.000236 0.000218 0.000205 0.000230 0.000226 0.000209 0.000201 0.000205 0.000214 0.000260 0.000228
109 1.406250 0.999898 0.999796 0.907439 0.003390 0.000229 0.000200 0.000211 0.000222 0.000228 0.000221 0.000227 0.000220 0.000212 0.000184 0.000209 0.000214 0.000222
110 1.437500 0.999882 0.999782 0.798463 0.000703 0.000213 0.000244 0.000255 0.000220 0.000209 0.000192 0.000219 0.000200 0.000193 0.000237 0.000230 0.000229 0.000240
111 1.468750 0.999894 0.999693 0.628204 0.000350 0.000240 0.000200 0.000222 0.000237 0.000223 0.000179 0.000203 0.000233 0.000188 0.000226 0.000214 0.000213 0.000249
112 1.500000 0.999881 0.999497 0.426113 0.000228 0.000221 0.000240 0.000220 0.000226 0.000206 0.000220 0.000200 0.000216 0.000185 0.000207 0.000216 0.000218 0.000236
113 1.531250 0.999890 0.998560 0.241594 0.000231 0.000188 0.000216 0.000183 0.000208 0.000249 0.000208 0.000230 0.000200 0.000223 0.000238 0.000209 0.000242 0.000197
114 1.562500 0.999892 0.996315 0.123493 0.000226 0.000214 0.000221 0.000209 0.000237 0.000233 0.000211 0.000209 0.000231 0.000218 0.000230 0.000213 0.000223 0.000206
115 1.593750 0.999867 0.987957 0.047466 0.000204 0.000220 0.000192 0.000193 0.000205 0.000231 0.000200 0.000204 0.000194 0.000207 0.000233 0.000220 0.000231 0.000233
116 1.625000 0.999781 0.962067 0.015192 0.000183 0.000223 0.000226 0.000228 0.000190 0.000191 0.000191 0.000201 0.000211 0.000188 0.000216 0.000201 0.000190 0.000219
117 1.656250 0.999729 0.899588 0.005047 0.000229 0.000214 0.000200 0.000215 0.000209 0.000183 0.000212 0.000183 0.000201 0.000212 0.000227 0.000233 0.000216 0.000189
118 1.687500 0.999696 0.787818 0.001323 0.000227 0.000191 0.000223 0.000198 0.000207 0.000206 0.000223 0.000200 0.000234 0.000215 0.000211 0.000215 0.000235 0.000218
119 1.718750 0.999543 0.643312 0.000245 0.000118 0.000126 0.000134 0.000169 0.000179 0.000198 0.000196 0.000174 0.000140 0.000184 0.000196 0.000193 0.000189 0.000222
120 1.750000 0.999001 0.421375 0.000235 0.000200 0.000230 0.000223 0.000183 0.000203 0.000145 0.000174 0.000156 0.000192 0.000212 0.000183 0.000200 0.000248 0.000218
121 1.781250 0.997525 0.256266 0.000226 0.000179 0.000206 0.000189 0.000157 0.000191 0.000183 0.000188 0.000218 0.000194 0.000178 0.000188 0.000193 0.000189 0.000212
122 1.812500 0.993796 0.126282 0.000196 0.000194 0.000183 0.000197 0.000221 0.000179 0.000192 0.000200 0.000175 0.000223 0.000198 0.000204 0.000841 0.000206 0.000194
123 1.843750 0.982118 0.057817 0.000206 0.000186 0.000172 0.000177 0.000196 0.000197 0.000203 0.000198 0.000191 0.000174 0.000190 0.000184 0.000218 0.000197 0.000211
124 1.875000 0.953417 0.019971 0.000170 0.000218 0.000184 0.000169 0.000176 0.000200 0.000189 0.000170 0.000156 0.000170 0.000200 0.000185 0.000196 0.000205 0.000199
125 1.906250 0.884203 0.007220 0.000221 0.000153 0.000188 0.000174 0.000175 0.000166 0.000181 0.000163 0.000170 0.000193 0.000179 0.000177 0.000182 0.000177 0.000169
126 1.937500 0.769788 0.002417 0.000162 0.000168 0.000168 0.000198 0.000152 0.000203 0.000189 0.000185 0.000147 0.000156 0.000186 0.000206 0.000199 0.000192 0.000185
127 1.968750 0.608792 0.000794 0.000150 0.000171 0.000170 0.000169 0.000185 0.000161 0.000150 0.000170 0.000144 0.000178 0.000174 0.000181 0.000182 0.000167 0.000203
128 2.000000 0.431199 0.000352 0.000155 0.000175 0.000174 0.000171 0.000169 0.000166 0.000142 0.000154 0.000177 0.000164 0.000190 0.000174 0.000175 0.000150 0.000176
  }\plotdata;


==> tab/cell_QUBO_dwave_vote_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999287 0.415130
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.998231 0.264583
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.994806 0.132176
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.982491 0.058556
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.959824 0.021037
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.895926 0.007981
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999907 0.788028 0.002185
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999824 0.630991 0.000620
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999694 0.434361 0.000222
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.998917 0.267880 0.000056
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996250 0.134139 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.987509 0.055602 0.000009
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.962333 0.019759 0.000009
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.907046 0.005741 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.799509 0.001481 0.000009
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999944 0.630444 0.000287 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.426731 0.000056 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999389 0.245074 0.000046 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997546 0.115611 0.000009 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.990630 0.047120 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.970694 0.013306 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.919481 0.002917 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.807324 0.000648 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.633917 0.000111 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999926 0.431176 0.000037 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999704 0.234426 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998454 0.094028 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.994435 0.037500 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.978491 0.009463 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.934444 0.002148 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.829083 0.000454 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.652065 0.000056 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.431509 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.225870 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999481 0.091037 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996833 0.027861 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.986815 0.006889 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.947028 0.001185 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.852194 0.000074 0.000000 0.000000 0.000000 0.000000
39 -0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.667741 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.432500 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.206102 0.000000 0.000000 0.000000 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999926 0.066343 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999306 0.014231 0.000000 0.000000 0.000000 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995315 0.002259 0.000000 0.000000 0.000000 0.000000 0.000000
45 -0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.975500 0.000194 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.898352 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.733426 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.440935 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
49 -0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.187269 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.042463 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.005454 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999398 0.000296 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993787 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
54 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.957889 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
55 -0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.813426 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
56 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.509889 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
57 -0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.219120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
58 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.062769 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
59 -0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999880 0.019694 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
60 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998185 0.005954 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
61 -0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.986667 0.002241 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
62 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.936380 0.000898 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
63 -0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.817130 0.000315 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.640241 0.000204 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
65 0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.467500 0.000056 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
66 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999556 0.310583 0.000056 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
67 0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997093 0.210796 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
68 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.987750 0.140676 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
69 0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.967778 0.108500 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
70 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.937398 0.088472 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.910074 0.082963 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999778 0.892870 0.081537 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999056 0.881741 0.079565 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998028 0.881694 0.077593 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997019 0.883907 0.078093 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996602 0.884472 0.083713 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 0.996398 0.886991 0.083907 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.996333 0.885880 0.084991 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999843 0.996370 0.891361 0.083602 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999769 0.995880 0.889907 0.085833 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.265625 1.000000 1.000000 1.000000 1.000000 0.999991 0.999870 0.996481 0.893787 0.088944 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999694 0.996241 0.891843 0.089407 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999611 0.996352 0.894315 0.089704 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.312500 1.000000 1.000000 1.000000 1.000000 0.999981 0.999444 0.996250 0.893454 0.092556 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.328125 1.000000 1.000000 1.000000 1.000000 0.999935 0.999343 0.996657 0.892935 0.092509 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.343750 1.000000 1.000000 1.000000 1.000000 0.999944 0.999352 0.996491 0.897435 0.092972 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.359375 1.000000 1.000000 1.000000 1.000000 0.999898 0.999185 0.996167 0.897139 0.095324 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.375000 1.000000 1.000000 1.000000 0.999981 0.999759 0.999111 0.996444 0.895861 0.097565 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.390625 1.000000 1.000000 1.000000 0.999972 0.999620 0.999241 0.996426 0.896083 0.099380 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.406250 1.000000 1.000000 0.999972 0.999944 0.999630 0.999037 0.996352 0.899787 0.098296 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.421875 1.000000 1.000000 1.000000 0.999944 0.999528 0.999157 0.996611 0.899981 0.096176 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.437500 1.000000 1.000000 1.000000 0.999944 0.999352 0.999222 0.996454 0.900426 0.099667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.453125 1.000000 0.999981 1.000000 0.999824 0.999250 0.999093 0.996306 0.899787 0.103046 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.468750 1.000000 1.000000 1.000000 0.999685 0.999352 0.999231 0.996046 0.900231 0.102898 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.484375 1.000000 0.999991 1.000000 0.999528 0.999250 0.999241 0.996537 0.903269 0.103556 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
96 0.500000 1.000000 0.999991 0.999991 0.999259 0.999287 0.999074 0.996602 0.901907 0.103907 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
97 0.515625 1.000000 0.999981 0.999880 0.999352 0.998981 0.999093 0.996528 0.902769 0.107639 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
98 0.531250 0.999981 0.999981 0.999787 0.999352 0.999148 0.999019 0.996509 0.903685 0.106991 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
99 0.546875 1.000000 0.999954 0.999824 0.999167 0.998972 0.999111 0.996546 0.903463 0.106676 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
100 0.562500 1.000000 0.999991 0.999657 0.999306 0.999278 0.999139 0.996620 0.902296 0.109528 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
101 0.578125 1.000000 0.999963 0.999491 0.999176 0.998963 0.999167 0.996435 0.905157 0.110944 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
102 0.593750 1.000000 0.999898 0.999306 0.999093 0.998833 0.998963 0.996648 0.904694 0.109324 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
103 0.609375 0.999991 0.999898 0.999130 0.999120 0.999009 0.998815 0.996361 0.907870 0.112713 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
104 0.625000 0.999991 0.999778 0.999259 0.999083 0.998954 0.999065 0.996861 0.908685 0.117519 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
105 0.640625 0.999972 0.999676 0.999269 0.999056 0.998806 0.998926 0.996843 0.910852 0.124639 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
106 0.656250 0.999944 0.999565 0.999296 0.999120 0.998889 0.998963 0.996407 0.912398 0.122815 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
107 0.671875 0.999907 0.999435 0.999194 0.999056 0.999037 0.998991 0.996713 0.912287 0.123361 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
108 0.687500 0.999917 0.999315 0.999167 0.999083 0.999009 0.999111 0.996370 0.916435 0.129880 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
109 0.703125 0.999787 0.999444 0.999231 0.999046 0.998926 0.999019 0.996852 0.914352 0.133407 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
110 0.718750 0.999769 0.999278 0.999120 0.999093 0.998815 0.998833 0.996796 0.916454 0.135972 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
111 0.734375 0.999593 0.999361 0.999139 0.999167 0.998889 0.998944 0.996833 0.918500 0.137750 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
112 0.750000 0.999454 0.999333 0.999046 0.999037 0.998972 0.999065 0.997306 0.917398 0.141231 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
113 0.765625 0.999481 0.999204 0.999019 0.998917 0.999046 0.998769 0.997000 0.919935 0.138972 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
114 0.781250 0.999537 0.999222 0.999046 0.999056 0.998861 0.998713 0.997176 0.921509 0.144722 0.000037 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
115 0.796875 0.999250 0.999352 0.999019 0.998954 0.998889 0.998750 0.997333 0.920333 0.146741 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
116 0.812500 0.999435 0.999204 0.999102 0.999102 0.998880 0.998935 0.997352 0.922593 0.151259 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
117 0.828125 0.999472 0.999231 0.999046 0.998981 0.998769 0.998778 0.997000 0.923917 0.154269 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
118 0.843750 0.999463 0.999389 0.999074 0.999037 0.998972 0.998861 0.996630 0.923657 0.156574 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
119 0.859375 0.999435 0.999176 0.999102 0.998843 0.999019 0.998889 0.996759 0.927250 0.158407 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
120 0.875000 0.999417 0.999231 0.999111 0.999046 0.998917 0.998769 0.996787 0.929259 0.160213 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
121 0.890625 0.999333 0.999241 0.998963 0.998991 0.998926 0.998722 0.997037 0.929130 0.168417 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
122 0.906250 0.999407 0.999259 0.999157 0.999056 0.998981 0.998796 0.996926 0.932130 0.168583 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
123 0.921875 0.999333 0.998935 0.999056 0.999019 0.998889 0.998935 0.997194 0.932898 0.173120 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
124 0.937500 0.999426 0.999037 0.999065 0.999130 0.998889 0.998769 0.997546 0.934620 0.173852 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
125 0.953125 0.999370 0.999120 0.999269 0.998954 0.998713 0.999028 0.997130 0.933806 0.176981 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
126 0.968750 0.999435 0.998981 0.999111 0.998963 0.998815 0.998731 0.997269 0.935731 0.183704 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
127 0.984375 0.999435 0.999111 0.999056 0.998861 0.998778 0.998852 0.997343 0.937750 0.185611 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
128 1.000000 0.999352 0.999056 0.998926 0.998778 0.998685 0.998759 0.997565 0.937556 0.187324 0.000037 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
  }\plotdata;


==> tab/cell_QUBO_dwave_vote_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999620 0.999472 0.999324
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999500 0.999315 0.999352
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999519 0.999481 0.999509
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999981 0.999231 0.999278 0.999343
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999963 0.999287 0.999361 0.999056
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 0.999361 0.999259 0.999139
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.999398 0.999426 0.999074
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.999426 0.999120 0.999074
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.999185 0.999111 0.999028
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999741 0.999444 0.998843 0.999000
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999713 0.999213 0.999139 0.999093
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999481 0.999157 0.999065 0.998880
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999380 0.999389 0.999306 0.999056
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999398 0.999204 0.998972 0.999111
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999370 0.999009 0.999130 0.999046
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.999306 0.998972 0.998917 0.999157
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999370 0.999241 0.999056 0.999111
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999954 0.999269 0.999315 0.998981 0.998907
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999870 0.999204 0.998935 0.998926 0.999037
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999917 0.999269 0.999130 0.998935 0.999028
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999787 0.999315 0.999056 0.999093 0.999074
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999657 0.999083 0.999102 0.999056 0.999009
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999676 0.999157 0.999028 0.998935 0.999009
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999519 0.999204 0.999028 0.999056 0.998907
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999722 0.999241 0.998870 0.999000 0.999204
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999389 0.999241 0.998870 0.999019 0.999046
26 -1.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.999380 0.999250 0.999102 0.999139 0.999083
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.999370 0.999102 0.999074 0.998991 0.998963
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 0.999407 0.999102 0.998972 0.998676 0.998944
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999963 0.999241 0.999102 0.999083 0.999037 0.998778
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999889 0.999046 0.999157 0.998944 0.998926 0.998880
31 -1.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999796 0.999250 0.999037 0.998935 0.998898 0.998574
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999759 0.999167 0.998935 0.999102 0.998833 0.998639
33 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999667 0.998981 0.998926 0.999037 0.998815 0.998491
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999750 0.999074 0.998972 0.998889 0.998926 0.998519
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.999639 0.999037 0.999056 0.998787 0.998694 0.998537
36 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999981 0.999500 0.999120 0.998944 0.999093 0.998815 0.998574
37 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999935 0.999426 0.999157 0.998935 0.998870 0.998843 0.998620
38 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999907 0.999352 0.998944 0.998889 0.998991 0.998685 0.998852
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999907 0.999259 0.999065 0.998935 0.998898 0.998694 0.998583
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999769 0.999296 0.998907 0.998824 0.999046 0.998833 0.998491
41 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999685 0.999074 0.999148 0.999019 0.998935 0.998731 0.998861
42 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999463 0.998963 0.998889 0.998963 0.998704 0.998935 0.998787
43 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999500 0.998824 0.998926 0.998574 0.998787 0.998704 0.998843
44 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999130 0.998620 0.998602 0.998593 0.998796 0.998741 0.998963
45 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998546 0.998417 0.998435 0.998398 0.998704 0.998565 0.998435
46 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.998028 0.998046 0.998009 0.998241 0.997824 0.998222 0.998333
47 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.997481 0.997454 0.997148 0.997565 0.997417 0.997907 0.998259
48 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999815 0.996287 0.996028 0.996481 0.996537 0.997102 0.996898 0.997639
49 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999213 0.994769 0.994463 0.995231 0.995306 0.995620 0.996065 0.996694
50 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997787 0.991704 0.991833 0.992380 0.993176 0.993815 0.993880 0.995120
51 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995565 0.987537 0.988296 0.989093 0.989806 0.990593 0.991380 0.992019
52 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.989019 0.980139 0.981833 0.982926 0.983593 0.986370 0.986630 0.988389
53 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.979676 0.970500 0.972231 0.973593 0.975926 0.976944 0.980306 0.983704
54 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.962074 0.953130 0.956741 0.958935 0.961741 0.965185 0.970019 0.973500
55 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.932333 0.927556 0.932704 0.936926 0.940815 0.947296 0.953704 0.960148
56 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.888889 0.888787 0.892824 0.898093 0.908954 0.915361 0.928102 0.935870
57 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999954 0.828361 0.831833 0.842250 0.848537 0.861426 0.873759 0.889426 0.905981
58 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999824 0.737861 0.749167 0.767093 0.779352 0.793565 0.811806 0.832102 0.852417
59 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998787 0.636657 0.646981 0.667991 0.683231 0.697306 0.729259 0.760019 0.787880
60 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.994037 0.497926 0.526407 0.547250 0.559472 0.586019 0.620194 0.658620 0.688546
61 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.976352 0.371861 0.397352 0.418880 0.435176 0.460630 0.493009 0.533889 0.571241
62 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.928380 0.248880 0.270963 0.286194 0.298704 0.329269 0.360167 0.398574 0.442583
63 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.817352 0.148370 0.161787 0.173407 0.193259 0.209139 0.238750 0.267370 0.304509
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.638361 0.080259 0.085324 0.092083 0.101481 0.118333 0.137880 0.166352 0.189009
65 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.430167 0.037870 0.040593 0.045269 0.049657 0.060389 0.068704 0.083583 0.104352
66 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.236778 0.014269 0.015778 0.018833 0.019333 0.025657 0.029833 0.037954 0.046574
67 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999991 0.107463 0.004843 0.005454 0.006454 0.007213 0.008194 0.011130 0.013954 0.018843
68 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999694 0.038352 0.001435 0.001750 0.001852 0.001889 0.002361 0.003509 0.004639 0.006491
69 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995296 0.011417 0.000361 0.000463 0.000407 0.000519 0.000694 0.001065 0.001241 0.001880
70 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.958787 0.002787 0.000083 0.000120 0.000120 0.000130 0.000231 0.000324 0.000287 0.000537
71 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.802519 0.000546 0.000056 0.000028 0.000019 0.000046 0.000056 0.000037 0.000074 0.000102
72 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.509481 0.000074 0.000000 0.000000 0.000009 0.000009 0.000000 0.000019 0.000000 0.000019
73 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.192009 0.000028 0.000000 0.000000 0.000000 0.000009 0.000000 0.000000 0.000009 0.000000
74 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.038630 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999917 0.005463 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998361 0.000417 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.984833 0.000065 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.924880 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.751620 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.461333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999972 0.200407 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999824 0.052259 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 0.998741 0.010009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 0.991944 0.000917 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 0.960852 0.000056 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 0.867083 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 0.694056 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.750000 1.000000 1.000000 1.000000 1.000000 0.999944 0.445176 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.781250 1.000000 1.000000 1.000000 1.000000 0.999935 0.216843 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.812500 1.000000 1.000000 1.000000 1.000000 0.999259 0.076148 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.843750 1.000000 1.000000 1.000000 1.000000 0.995009 0.021574 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.875000 1.000000 1.000000 1.000000 1.000000 0.981769 0.004796 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.906250 1.000000 1.000000 1.000000 1.000000 0.939583 0.000611 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.937500 1.000000 1.000000 1.000000 1.000000 0.835639 0.000056 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.968750 1.000000 1.000000 1.000000 1.000000 0.651889 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
96 1.000000 1.000000 1.000000 1.000000 0.999917 0.416639 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
97 1.031250 1.000000 1.000000 1.000000 0.999778 0.230815 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
98 1.062500 1.000000 1.000000 1.000000 0.998435 0.092167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
99 1.093750 1.000000 1.000000 1.000000 0.994148 0.028759 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
100 1.125000 1.000000 1.000000 1.000000 0.974917 0.006472 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
101 1.156250 1.000000 1.000000 1.000000 0.921370 0.001713 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
102 1.187500 1.000000 1.000000 0.999981 0.813704 0.000185 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
103 1.218750 1.000000 1.000000 0.999981 0.633000 0.000028 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
104 1.250000 1.000000 1.000000 0.999889 0.427667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
105 1.281250 1.000000 0.999991 0.999519 0.240870 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
106 1.312500 1.000000 1.000000 0.997630 0.100231 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
107 1.343750 1.000000 0.999991 0.990917 0.038333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
108 1.375000 1.000000 1.000000 0.964657 0.010398 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
109 1.406250 1.000000 0.999944 0.907630 0.003130 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
110 1.437500 1.000000 0.999954 0.798574 0.000481 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
111 1.468750 1.000000 0.999870 0.628259 0.000120 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
112 1.500000 0.999991 0.999639 0.426065 0.000019 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
113 1.531250 1.000000 0.998731 0.241509 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
114 1.562500 1.000000 0.996481 0.123333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
115 1.593750 0.999991 0.988157 0.047269 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
116 1.625000 0.999907 0.962250 0.014991 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
117 1.656250 0.999870 0.899731 0.004824 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
118 1.687500 0.999824 0.787935 0.001111 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
119 1.718750 0.999667 0.643352 0.000148 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
120 1.750000 0.999139 0.421343 0.000046 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
121 1.781250 0.997676 0.256167 0.000037 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
122 1.812500 0.993944 0.126148 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
123 1.843750 0.982269 0.057620 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
124 1.875000 0.953546 0.019778 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
125 1.906250 0.884315 0.007056 0.000009 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
126 1.937500 0.769870 0.002241 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
127 1.968750 0.608833 0.000630 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
128 2.000000 0.431185 0.000185 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
  }\plotdata;


==> tab/cell_QUBO_theoretic_017_129 <==

  \pgfplotstableread{
idx Weight -2.00 -1.75 -1.50 -1.25 -1.00 -0.75 -0.50 -0.25 0.00 0.25 0.50 0.75 1.00 1.25 1.50 1.75 2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 0.53 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 0.55 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 0.56 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 0.58 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 0.59 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 0.61 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 0.62 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 0.64 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 0.66 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 0.67 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 0.69 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 0.70 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 0.72 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 0.73 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 0.77 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 0.78 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 0.80 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 0.81 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 0.83 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 0.84 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 0.86 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 0.88 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 0.89 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 0.91 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 0.92 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 0.94 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 0.95 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 0.97 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 0.98 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.26 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/cell_QUBO_theoretic_129_017 <==

  \pgfplotstableread{
idx Bias -1.000 -0.875 -0.750 -0.625 -0.500 -0.375 -0.250 -0.125 0.000 0.125 0.250 0.375 0.500 0.625 0.750 0.875 1.000
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.74 0.50 0.50 0.50 0.50 0.50 0.50 0.50
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.26 0.26 0.26 0.26 0.26 0.26 0.26 0.26
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.26 0.26 0.26 0.26 0.26 0.26 0.26 0.26
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.50 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.53 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.53 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.56 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.59 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.62 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.66 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.69 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.72 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.75 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.75 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.78 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.78 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.81 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.84 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.88 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.91 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.94 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.97 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 1.03 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 1.03 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 1.06 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 1.09 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 1.12 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 1.16 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 1.19 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 1.22 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 1.31 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 1.34 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 1.38 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 1.41 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 1.44 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 1.47 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 1.56 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 1.59 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 1.62 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 1.66 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 1.69 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 1.72 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 1.81 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 1.84 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 1.88 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 1.91 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 1.94 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 1.97 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/cell_QUBO_theoretic_vote_017_129 <==

  \pgfplotstableread{
idx Weight -2.00 -1.75 -1.50 -1.25 -1.00 -0.75 -0.50 -0.25 0.00 0.25 0.50 0.75 1.00 1.25 1.50 1.75 2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.64 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.64 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/cell_QUBO_theoretic_vote_129_017 <==

  \pgfplotstableread{
idx Bias -1.000 -0.875 -0.750 -0.625 -0.500 -0.375 -0.250 -0.125 0.000 0.125 0.250 0.375 0.500 0.625 0.750 0.875 1.000
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.64 0.06 0.06 0.06 0.06 0.06 0.06 0.06 0.06
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.64 0.06 0.06 0.06 0.06 0.06 0.06 0.06 0.06
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.50 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.53 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.53 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.56 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.59 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.62 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.66 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.69 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.72 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.75 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.75 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.78 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.78 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.81 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.84 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.88 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.91 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.94 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.97 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 1.03 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 1.03 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 1.06 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 1.09 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 1.12 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 1.16 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 1.19 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 1.22 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 1.31 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 1.34 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 1.38 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 1.41 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 1.44 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 1.47 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 1.56 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 1.59 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 1.62 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 1.66 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 1.69 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 1.72 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 1.81 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 1.84 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 1.88 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 1.91 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 1.94 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 1.97 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/chain_ISING_dwave_vote_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.429567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.376100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.387967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.407533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.421767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.427567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.430300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.423367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.434000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.428300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.451200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.417433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.453067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.445600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.460567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.458333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.431700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.482167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.467900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.475267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.486867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.503867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.498933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.487700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.463200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.478433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.428400 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.470933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.426067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.437867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.447000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
39 -0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.416600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.442867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.458267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.446567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.464833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.462433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
45 -0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.450633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.442267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.476733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.509967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
49 -0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.470500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.474200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.476233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.468867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.506667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
54 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.488967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
55 -0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.495967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
56 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.490833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
57 -0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.531133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
58 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.553200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
59 -0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.569300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
60 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.584667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
61 -0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.570400 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
62 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.590300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
63 -0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.597333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.621700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
65 0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.664567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
66 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.684800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
67 0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.729667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
68 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.765467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
69 0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.807100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
70 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.848000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.866500 0.000133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.893533 0.001033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.915233 0.004333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.926867 0.017833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.939567 0.033667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.956100 0.066833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.961900 0.105433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.970533 0.164167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.975433 0.220900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.980533 0.276567 0.000100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.983233 0.360367 0.000167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.986267 0.439500 0.000467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.987167 0.525600 0.001033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.990667 0.592467 0.001567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.992200 0.653967 0.003433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993000 0.713767 0.005500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993733 0.766400 0.010000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995000 0.805833 0.015367 0.000100 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.993800 0.837733 0.026000 0.000233 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.995533 0.865467 0.042900 0.000467 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.995933 0.896400 0.065567 0.000600 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.996100 0.903733 0.088900 0.000567 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.996600 0.929000 0.139467 0.000567 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.996933 0.939667 0.206267 0.000633 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.997167 0.949533 0.262033 0.000567 0.000000 0.000000 0.000000 0.000000 0.000000
96 0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999933 0.997233 0.955267 0.349233 0.001033 0.000067 0.000000 0.000000 0.000000 0.000000
97 0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 0.997700 0.961833 0.425667 0.001067 0.000233 0.000000 0.000000 0.000000 0.000000
98 0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999933 0.997500 0.973167 0.508900 0.001367 0.000233 0.000000 0.000000 0.000000 0.000000
99 0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.998100 0.975933 0.588300 0.001833 0.000300 0.000000 0.000000 0.000000 0.000000
100 0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.997967 0.978367 0.655533 0.003300 0.000300 0.000000 0.000000 0.000000 0.000000
101 0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 1.000000 0.997967 0.981833 0.703767 0.004933 0.000267 0.000000 0.000000 0.000000 0.000000
102 0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999800 0.999967 0.997600 0.985967 0.750767 0.007300 0.000267 0.000000 0.000000 0.000000 0.000000
103 0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 1.000000 0.998367 0.987767 0.798133 0.013367 0.000533 0.000033 0.000000 0.000000 0.000000
104 0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999900 0.998233 0.989267 0.833700 0.023200 0.000467 0.000033 0.000000 0.000000 0.000000
105 0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.998400 0.989933 0.863967 0.036233 0.000367 0.000067 0.000000 0.000000 0.000000
106 0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 1.000000 0.998500 0.991867 0.886133 0.058200 0.000300 0.000100 0.000000 0.000000 0.000000
107 0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999733 0.999933 0.998533 0.992500 0.897600 0.092667 0.000367 0.000200 0.000000 0.000000 0.000000
108 0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999733 0.999933 0.998133 0.993900 0.915767 0.136833 0.000500 0.000167 0.000000 0.000000 0.000000
109 0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999733 1.000000 0.997867 0.993800 0.934367 0.196933 0.000567 0.000367 0.000000 0.000000 0.000000
110 0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 1.000000 0.998433 0.994567 0.944533 0.257833 0.000500 0.000200 0.000000 0.000000 0.000000
111 0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999667 0.999967 0.998267 0.994767 0.955200 0.354900 0.000900 0.000300 0.000033 0.000000 0.000000
112 0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999867 0.999933 0.998100 0.995100 0.961367 0.435133 0.000767 0.000267 0.000067 0.000000 0.000000
113 0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.998133 0.995733 0.969800 0.519833 0.001133 0.000400 0.000133 0.000000 0.000000
114 0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.998500 0.996167 0.975033 0.616500 0.001467 0.000200 0.000100 0.000000 0.000000
115 0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 0.998300 0.995867 0.977833 0.678267 0.003600 0.000233 0.000100 0.000000 0.000000
116 0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999900 0.999933 0.998700 0.996733 0.983667 0.740033 0.006233 0.000367 0.000167 0.000000 0.000000
117 0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999967 0.998400 0.996067 0.985167 0.782000 0.009333 0.000300 0.000300 0.000000 0.000000
118 0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.999867 0.998133 0.996167 0.986500 0.831200 0.014700 0.000233 0.000200 0.000000 0.000000
119 0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 0.999967 0.998833 0.995633 0.989367 0.864633 0.024300 0.000433 0.000433 0.000133 0.000000
120 0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.999967 0.998833 0.995967 0.991633 0.883167 0.043467 0.000133 0.000233 0.000133 0.000000
121 0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999933 0.999967 0.998333 0.995967 0.991233 0.906233 0.063933 0.000267 0.000167 0.000133 0.000000
122 0.906250 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.999967 1.000000 0.998600 0.996267 0.992867 0.928133 0.106400 0.000267 0.000167 0.000267 0.000000
123 0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999900 1.000000 0.998500 0.996133 0.994100 0.938400 0.144900 0.000400 0.000133 0.000200 0.000000
124 0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999933 0.998467 0.996667 0.993667 0.951800 0.212433 0.000400 0.000233 0.000200 0.000000
125 0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999967 1.000000 0.998800 0.996433 0.995500 0.960533 0.289267 0.000500 0.000200 0.000100 0.000033
126 0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 1.000000 0.998733 0.997367 0.995833 0.969300 0.365200 0.000600 0.000400 0.000300 0.000033
127 0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999033 0.997467 0.995800 0.971267 0.450967 0.000567 0.000300 0.000200 0.000067
128 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999933 1.000000 0.999967 0.998400 0.997467 0.996667 0.980367 0.565000 0.001267 0.000300 0.000233 0.000100
  }\plotdata;


==> tab/chain_ISING_dwave_vote_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
26 -1.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967
31 -1.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900
33 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900
36 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999967
37 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.999900
38 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.999967
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999867 0.999967
41 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000 0.999933 1.000000 0.999933
42 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.999933
43 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 0.999967 0.999867
44 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.999933 0.999933 0.999867
45 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999800 0.999967 1.000000 0.999967
46 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999833 0.999967 1.000000 0.999967
47 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999667 0.999900 1.000000 0.999933
48 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999733 0.999833 0.999933 1.000000
49 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.999733 0.999833 0.999967 0.999967
50 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999900 0.999833 0.999800 0.999967 0.999967
51 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999567 1.000000 1.000000
52 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999933 0.999967 0.999800 0.999900 0.999933
53 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999900 0.999967 0.999933 1.000000 1.000000
54 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000 0.999933 1.000000 1.000000
55 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 1.000000 0.999900 0.999967 1.000000
56 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 1.000000 1.000000 0.999967 1.000000
57 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 1.000000 1.000000 0.999967 0.999967 0.999900 0.999933
58 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999967 0.999900 0.999867 0.999967 0.999933 1.000000
59 -0.156250 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.999567 0.999900 0.999933 0.999900 0.999967 0.999833 0.999933
60 -0.125000 0.999567 0.999633 0.999967 0.999967 1.000000 1.000000 1.000000 1.000000 1.000000 0.998733 0.999500 0.999567 0.999767 0.999933 0.999767 0.999733 0.999867
61 -0.093750 0.994000 0.997167 0.998300 0.999233 0.999567 0.999900 1.000000 1.000000 1.000000 0.995667 0.998000 0.999167 0.999433 0.999500 0.999667 0.999633 0.999767
62 -0.062500 0.941733 0.960600 0.973233 0.982633 0.989233 0.995900 0.998933 0.999800 0.998167 0.985233 0.995500 0.998567 0.999100 0.999167 0.999200 0.999400 0.999467
63 -0.031250 0.754367 0.786733 0.832567 0.867833 0.884167 0.914300 0.960533 0.975600 0.955467 0.953000 0.989967 0.996433 0.998433 0.998500 0.998733 0.999000 0.999100
64 0.000000 0.359233 0.349733 0.444933 0.427900 0.462433 0.455300 0.455133 0.503633 0.608267 0.894167 0.978667 0.995033 0.997667 0.997367 0.998433 0.998700 0.999000
65 0.031250 0.074167 0.080867 0.074133 0.057133 0.045700 0.041933 0.025000 0.025700 0.126867 0.768300 0.959967 0.991733 0.996100 0.997433 0.997533 0.998267 0.998733
66 0.062500 0.006300 0.005500 0.004900 0.004400 0.001733 0.000767 0.000267 0.000367 0.008367 0.618967 0.929433 0.986900 0.994900 0.996567 0.997433 0.997667 0.998567
67 0.093750 0.000500 0.000333 0.000267 0.000033 0.000000 0.000000 0.000000 0.000000 0.000233 0.424400 0.889933 0.978933 0.993267 0.996100 0.997733 0.997900 0.998400
68 0.125000 0.000133 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.244600 0.816667 0.964867 0.991100 0.996033 0.997567 0.997467 0.998200
69 0.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.108133 0.708067 0.941367 0.986200 0.994500 0.997033 0.996900 0.997633
70 0.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.033500 0.590500 0.913200 0.982767 0.992400 0.996733 0.997067 0.997700
71 0.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.007800 0.437133 0.861367 0.972067 0.991300 0.996300 0.996500 0.998300
72 0.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.001033 0.287767 0.802000 0.955933 0.987500 0.994667 0.996333 0.996833
73 0.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.161000 0.720433 0.934100 0.983700 0.994867 0.995767 0.996967
74 0.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.084467 0.605200 0.911400 0.977433 0.993267 0.995567 0.997567
75 0.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.033033 0.459633 0.867400 0.970367 0.992367 0.995167 0.996933
76 0.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.010400 0.312467 0.816700 0.963533 0.989933 0.995133 0.996733
77 0.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.003767 0.176333 0.732900 0.940600 0.985067 0.994233 0.997433
78 0.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.001067 0.087767 0.631100 0.915700 0.978933 0.993367 0.996900
79 0.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.039200 0.494233 0.875167 0.974133 0.992133 0.996700
80 0.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.015700 0.338133 0.829700 0.961900 0.989733 0.995967
81 0.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.005833 0.194233 0.760900 0.949767 0.988300 0.996733
82 0.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.002733 0.104800 0.667100 0.930867 0.985967 0.995933
83 0.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.001567 0.044400 0.535133 0.901667 0.977967 0.993567
84 0.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.017000 0.364633 0.866100 0.972167 0.993800
85 0.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000533 0.007267 0.234533 0.799100 0.960633 0.992600
86 0.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000367 0.003133 0.113200 0.710000 0.945500 0.987967
87 0.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.001867 0.047467 0.574667 0.921533 0.985033
88 0.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000767 0.021200 0.423400 0.889633 0.978967
89 0.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.008433 0.267067 0.830967 0.972333
90 0.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000633 0.003667 0.146900 0.763067 0.954633
91 0.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000667 0.001833 0.068433 0.642767 0.936067
92 0.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000433 0.000500 0.031733 0.497033 0.907367
93 0.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000633 0.000333 0.011300 0.326333 0.853367
94 0.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000233 0.000433 0.004633 0.187333 0.795700
95 0.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000300 0.001867 0.090933 0.674900
96 1.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000433 0.000967 0.037033 0.531367
97 1.031250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000467 0.014967 0.372233
98 1.062500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000600 0.000367 0.006167 0.218233
99 1.093750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000433 0.000233 0.002600 0.111467
100 1.125000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.000467 0.000867 0.048233
101 1.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.000400 0.000667 0.020133
102 1.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000333 0.000467 0.000300 0.006100
103 1.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.000433 0.000233 0.002933
104 1.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000200 0.000367 0.001367
105 1.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000433 0.000167 0.000700
106 1.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000467 0.000233 0.000433
107 1.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000133 0.000167 0.000300
108 1.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000133 0.000233 0.000167
109 1.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000100 0.000233 0.000367
110 1.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000233 0.000300
111 1.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000300 0.000167
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000167 0.000100
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000067 0.000333 0.000233
114 1.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000233
115 1.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000133
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167 0.000200
117 1.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000133 0.000300
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000233
119 1.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000233 0.000333
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000200 0.000167
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000033 0.000167
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000333
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000300
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000333
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000167
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000300
  }\plotdata;


==> tab/chain_ISING_theoretic_vote_017_129 <==

  \pgfplotstableread{
idx Weight -2.00 -1.75 -1.50 -1.25 -1.00 -0.75 -0.50 -0.25 0.00 0.25 0.50 0.75 1.00 1.25 1.50 1.75 2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
98 0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
99 0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
100 0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
101 0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
102 0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
103 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
106 0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
107 0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
108 0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
109 0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
110 0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
111 0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
114 0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
115 0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
116 0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
117 0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
118 0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
119 0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
120 0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
121 0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
122 0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
123 0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
124 0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
125 0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
126 0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
127 0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
128 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
128 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.25 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/chain_ISING_theoretic_vote_129_017 <==

  \pgfplotstableread{
idx Bias -1.000 -0.875 -0.750 -0.625 -0.500 -0.375 -0.250 -0.125 0.000 0.125 0.250 0.375 0.500 0.625 0.750 0.875 1.000
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
65 0.03 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.50 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
65 0.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
66 0.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
67 0.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
68 0.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00
69 0.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
70 0.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
71 0.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
72 0.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00 1.00
73 0.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
74 0.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
75 0.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00 1.00
76 0.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00 1.00
77 0.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
78 0.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
79 0.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00 1.00
80 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00 1.00
81 0.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
82 0.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
83 0.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00 1.00
84 0.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00 1.00
85 0.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
86 0.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
87 0.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00 1.00
88 0.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00 1.00
89 0.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
90 0.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
91 0.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00 1.00
92 0.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25 1.00
93 0.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 1.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.25
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/chain_QUBO_dwave_vote_017_129 <==

  \pgfplotstableread{
Idx Weight -2.000000 -1.750000 -1.500000 -1.250000 -1.000000 -0.750000 -0.500000 -0.250000 0.000000 0.250000 0.500000 0.750000 1.000000 1.250000 1.500000 1.750000 2.000000
0 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.042433 0.000000 0.000000 0.000000 0.000000
1 -0.984375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.017333 0.000000 0.000000 0.000000 0.000000
2 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.007500 0.000000 0.000000 0.000000 0.000000
3 -0.953125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 0.002000 0.000000 0.000000 0.000000 0.000000
4 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998500 0.000733 0.000000 0.000000 0.000000 0.000000
5 -0.921875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997200 0.000133 0.000000 0.000000 0.000000 0.000000
6 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993200 0.000033 0.000000 0.000000 0.000000 0.000000
7 -0.890625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.983567 0.000033 0.000000 0.000000 0.000000 0.000000
8 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.961433 0.000000 0.000000 0.000000 0.000000 0.000000
9 -0.859375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.926700 0.000000 0.000000 0.000000 0.000000 0.000000
10 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.875000 0.000000 0.000000 0.000000 0.000000 0.000000
11 -0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.745500 0.000000 0.000000 0.000000 0.000000 0.000000
12 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.621467 0.000000 0.000000 0.000000 0.000000 0.000000
13 -0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.468367 0.000000 0.000000 0.000000 0.000000 0.000000
14 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.310433 0.000000 0.000000 0.000000 0.000000 0.000000
15 -0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.161033 0.000000 0.000000 0.000000 0.000000 0.000000
16 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.085700 0.000000 0.000000 0.000000 0.000000 0.000000
17 -0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.039100 0.000000 0.000000 0.000000 0.000000 0.000000
18 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.016167 0.000000 0.000000 0.000000 0.000000 0.000000
19 -0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.004833 0.000000 0.000000 0.000000 0.000000 0.000000
20 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.001833 0.000000 0.000000 0.000000 0.000000 0.000000
21 -0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 0.000433 0.000000 0.000000 0.000000 0.000000 0.000000
22 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999367 0.000100 0.000000 0.000000 0.000000 0.000000 0.000000
23 -0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
24 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.994333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
25 -0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.979333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
26 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.956267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
27 -0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.903833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
28 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.812667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
29 -0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.670400 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
30 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.505000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
31 -0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.311767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
32 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.194000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
33 -0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.096167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
34 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.040700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
35 -0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.018267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
36 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.005467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
37 -0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.002033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
38 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.001133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
39 -0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999700 0.000133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
40 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998600 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
41 -0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
42 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.986233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
43 -0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.968000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
44 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.928867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
45 -0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.855667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
46 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.695533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
47 -0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.566233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
48 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.382767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
49 -0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.240133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
50 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.124167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
51 -0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.060867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
52 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.025567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
53 -0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.012133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
54 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.006167 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
55 -0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.001733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
56 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999600 0.001033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
57 -0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997833 0.000333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
58 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.991200 0.000133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
59 -0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.978200 0.000067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
60 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.950600 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
61 -0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.896467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
62 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.827267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
63 -0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.701533 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.594967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
65 0.015625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.513733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
66 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.411433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
67 0.046875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.317733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
68 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.248467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
69 0.078125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.212200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
70 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999600 0.163133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.109375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998633 0.132367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996633 0.106100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.140625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993200 0.083500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.989000 0.078200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.171875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.982067 0.063600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.969100 0.056767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.203125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.958967 0.052467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.938267 0.050633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.234375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.927033 0.040967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.906600 0.042867 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.265625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.895967 0.043400 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.883100 0.039333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.296875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.858967 0.037433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 0.852833 0.036900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.328125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999800 0.835367 0.034067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999633 0.817600 0.032767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.359375 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999100 0.803133 0.033600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998900 0.805333 0.035733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.390625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998867 0.792033 0.032467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998067 0.790133 0.031533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.421875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996900 0.767433 0.035600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.995500 0.780400 0.035300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.453125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996600 0.758400 0.033233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.994433 0.771000 0.031833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.484375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.992633 0.761433 0.031933 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
96 0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.991300 0.763400 0.029667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
97 0.515625 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.991467 0.762167 0.031267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
98 0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.989600 0.760700 0.033033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
99 0.546875 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.989067 0.755900 0.033267 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
100 0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.986767 0.759133 0.036133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
101 0.578125 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.984700 0.754567 0.037133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
102 0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.985733 0.760700 0.034433 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
103 0.609375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.982333 0.750133 0.032033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
104 0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.984033 0.753900 0.033367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
105 0.640625 1.000000 1.000000 1.000000 1.000000 1.000000 0.999733 0.981767 0.753667 0.036467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
106 0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.979633 0.746533 0.032100 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
107 0.671875 1.000000 1.000000 1.000000 1.000000 1.000000 0.999667 0.980600 0.745033 0.032700 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
108 0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999567 0.981700 0.752133 0.034667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
109 0.703125 1.000000 1.000000 1.000000 1.000000 1.000000 0.999267 0.977800 0.741900 0.034833 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
110 0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999333 0.976367 0.743767 0.034567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
111 0.734375 1.000000 1.000000 1.000000 1.000000 1.000000 0.999333 0.977100 0.749133 0.031000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
112 0.750000 1.000000 1.000000 1.000000 1.000000 0.999967 0.998700 0.975567 0.742667 0.033233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
113 0.765625 1.000000 1.000000 1.000000 1.000000 1.000000 0.998833 0.974800 0.747867 0.033367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
114 0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 0.997700 0.977333 0.750400 0.034900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
115 0.796875 1.000000 1.000000 1.000000 1.000000 1.000000 0.997867 0.973933 0.744600 0.035133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
116 0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 0.997667 0.976700 0.744233 0.034367 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
117 0.828125 1.000000 1.000000 1.000000 1.000000 1.000000 0.997433 0.975267 0.741867 0.034533 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
118 0.843750 1.000000 1.000000 1.000000 1.000000 0.999967 0.997200 0.974067 0.751467 0.035500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
119 0.859375 1.000000 1.000000 1.000000 1.000000 0.999967 0.996833 0.974600 0.749567 0.033967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
120 0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996333 0.972533 0.747467 0.034767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
121 0.890625 1.000000 1.000000 1.000000 1.000000 0.999933 0.996867 0.973900 0.750433 0.035333 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
122 0.906250 1.000000 1.000000 1.000000 1.000000 0.999900 0.997067 0.970467 0.744767 0.032233 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
123 0.921875 1.000000 1.000000 1.000000 1.000000 0.999833 0.996133 0.967733 0.747333 0.032600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
124 0.937500 1.000000 1.000000 1.000000 1.000000 0.999633 0.996133 0.970700 0.752567 0.031667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
125 0.953125 1.000000 1.000000 1.000000 1.000000 0.999667 0.995700 0.969767 0.755067 0.035200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
126 0.968750 1.000000 1.000000 1.000000 1.000000 0.999333 0.996267 0.970233 0.756300 0.033633 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
127 0.984375 1.000000 1.000000 1.000000 1.000000 0.999433 0.995633 0.966600 0.762100 0.034667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
128 1.000000 1.000000 1.000000 1.000000 1.000000 0.999000 0.995900 0.965500 0.747700 0.035767 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
  }\plotdata;


==> tab/chain_QUBO_dwave_vote_129_017 <==

  \pgfplotstableread{
Idx Bias -1.000000 -0.875000 -0.750000 -0.625000 -0.500000 -0.375000 -0.250000 -0.125000 0.000000 0.125000 0.250000 0.375000 0.500000 0.625000 0.750000 0.875000 1.000000
0 -2.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
1 -1.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
2 -1.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
3 -1.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
4 -1.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
5 -1.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
6 -1.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
7 -1.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
8 -1.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
9 -1.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
10 -1.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
11 -1.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
12 -1.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
13 -1.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
14 -1.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
15 -1.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
16 -1.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
17 -1.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
18 -1.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
19 -1.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
20 -1.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
21 -1.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
22 -1.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
23 -1.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
24 -1.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
25 -1.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
26 -1.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
27 -1.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000
28 -1.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967
29 -1.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999800
30 -1.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999700
31 -1.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999667
32 -1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999000
33 -0.968750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.998400
34 -0.937500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999767 0.998300
35 -0.906250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999967 0.999633 0.998333
36 -0.875000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999367 0.997000
37 -0.843750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.998467 0.996433
38 -0.812500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999600 0.998000 0.996967
39 -0.781250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.999233 0.997400 0.996433
40 -0.750000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999900 0.998933 0.996600 0.995533
41 -0.718750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999700 0.997167 0.996167 0.995133
42 -0.687500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.999200 0.996867 0.994767 0.992933
43 -0.656250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.998467 0.995267 0.993433 0.991600
44 -0.625000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999733 0.997267 0.994100 0.992067 0.989200
45 -0.593750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.999033 0.995633 0.990433 0.989833 0.984567
46 -0.562500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.997667 0.992800 0.988400 0.985433 0.980867
47 -0.531250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999600 0.995333 0.988267 0.982767 0.979433 0.973400
48 -0.500000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998667 0.992533 0.981167 0.979233 0.974367 0.967167
49 -0.468750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.996500 0.984800 0.973800 0.967733 0.962067 0.957000
50 -0.437500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999833 0.992900 0.974200 0.964367 0.954967 0.943433 0.941833
51 -0.406250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999167 0.984700 0.961567 0.948500 0.934900 0.930133 0.926433
52 -0.375000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.997667 0.973000 0.944633 0.925433 0.912067 0.913567 0.908400
53 -0.343750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.992833 0.947367 0.913267 0.900467 0.886167 0.888800 0.881867
54 -0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.981433 0.914267 0.878933 0.860667 0.850467 0.849733 0.847533
55 -0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999300 0.955733 0.868433 0.829533 0.803933 0.806733 0.805567 0.810767
56 -0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.996667 0.911400 0.803500 0.764033 0.746367 0.746967 0.752033 0.749800
57 -0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.988467 0.835900 0.721633 0.695133 0.683633 0.666733 0.685200 0.700567
58 -0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.960333 0.738300 0.626100 0.588000 0.573633 0.574867 0.591367 0.605233
59 -0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.893600 0.599633 0.508200 0.501867 0.470867 0.469733 0.488967 0.490067
60 -0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998533 0.777667 0.451433 0.364733 0.347000 0.352200 0.359167 0.361233 0.374600
61 -0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.989567 0.598567 0.313400 0.255633 0.243833 0.246533 0.250000 0.249900 0.262633
62 -0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.950967 0.411067 0.184833 0.152033 0.147533 0.146900 0.153900 0.153533 0.158533
63 -0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.847367 0.255367 0.100367 0.080033 0.080633 0.076833 0.081400 0.081233 0.080300
64 0.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999133 0.599033 0.107367 0.040733 0.034800 0.031767 0.032767 0.033267 0.033367 0.032667
65 0.031250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.993000 0.334767 0.036700 0.015833 0.012133 0.010067 0.011500 0.013100 0.011867 0.012533
66 0.062500 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.943533 0.149333 0.011433 0.004000 0.003133 0.002700 0.003467 0.004100 0.003200 0.003633
67 0.093750 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999933 0.805500 0.046800 0.002167 0.001267 0.000700 0.000500 0.000667 0.000867 0.000700 0.001033
68 0.125000 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.999400 0.502067 0.009600 0.000400 0.000133 0.000067 0.000033 0.000233 0.000133 0.000100 0.000033
69 0.156250 1.000000 1.000000 1.000000 1.000000 1.000000 1.000000 0.992433 0.204767 0.001833 0.000067 0.000000 0.000033 0.000000 0.000000 0.000000 0.000067 0.000000
70 0.187500 1.000000 1.000000 1.000000 1.000000 1.000000 0.999967 0.943267 0.049167 0.000200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
71 0.218750 1.000000 1.000000 1.000000 1.000000 1.000000 0.999867 0.742300 0.010567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
72 0.250000 1.000000 1.000000 1.000000 1.000000 1.000000 0.998867 0.375067 0.000800 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
73 0.281250 1.000000 1.000000 1.000000 1.000000 1.000000 0.986367 0.111333 0.000067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
74 0.312500 1.000000 1.000000 1.000000 1.000000 1.000000 0.914567 0.022033 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
75 0.343750 1.000000 1.000000 1.000000 1.000000 0.999900 0.664633 0.002567 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
76 0.375000 1.000000 1.000000 1.000000 1.000000 0.996900 0.267467 0.000133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
77 0.406250 1.000000 1.000000 1.000000 1.000000 0.975400 0.074967 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
78 0.437500 1.000000 1.000000 1.000000 1.000000 0.851667 0.010600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
79 0.468750 1.000000 1.000000 1.000000 0.999133 0.540667 0.001000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
80 0.500000 1.000000 1.000000 1.000000 0.992967 0.201267 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
81 0.531250 1.000000 1.000000 1.000000 0.956000 0.031900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
82 0.562500 1.000000 1.000000 0.999733 0.795367 0.004667 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
83 0.593750 1.000000 1.000000 0.998467 0.413200 0.000200 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
84 0.625000 1.000000 1.000000 0.985067 0.119767 0.000067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
85 0.656250 1.000000 0.999967 0.902967 0.020000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
86 0.687500 1.000000 0.999300 0.655633 0.002033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
87 0.718750 1.000000 0.994933 0.359100 0.000300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
88 0.750000 1.000000 0.962967 0.077900 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
89 0.781250 0.999533 0.845900 0.010733 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
90 0.812500 0.998100 0.645500 0.001300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
91 0.843750 0.990467 0.305767 0.000133 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
92 0.875000 0.948933 0.079000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
93 0.906250 0.955567 0.077633 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
94 0.937500 0.844267 0.014067 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
95 0.968750 0.562933 0.001300 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
96 1.000000 0.229700 0.000033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
97 1.031250 0.066467 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
98 1.062500 0.010600 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
99 1.093750 0.001033 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
100 1.125000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
101 1.156250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
102 1.187500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
103 1.218750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
104 1.250000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
105 1.281250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
106 1.312500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
107 1.343750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
108 1.375000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
109 1.406250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
110 1.437500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
111 1.468750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
112 1.500000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
113 1.531250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
114 1.562500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
115 1.593750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
116 1.625000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
117 1.656250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
118 1.687500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
119 1.718750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
120 1.750000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
121 1.781250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
122 1.812500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
123 1.843750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
124 1.875000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
125 1.906250 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
126 1.937500 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
127 1.968750 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
128 2.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000 0.000000
  }\plotdata;


==> tab/chain_QUBO_theoretic_vote_017_129 <==

  \pgfplotstableread{
idx Weight -2.00 -1.75 -1.50 -1.25 -1.00 -0.75 -0.50 -0.25 0.00 0.25 0.50 0.75 1.00 1.25 1.50 1.75 2.00
0 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
1 -0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
2 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
3 -0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
4 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
5 -0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
6 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
7 -0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
8 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
9 -0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
10 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
11 -0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00
12 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
13 -0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
14 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
15 -0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
16 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
17 -0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
18 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
19 -0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
20 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
21 -0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
22 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
23 -0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
24 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
25 -0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
26 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
27 -0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
28 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
29 -0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00
30 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
31 -0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
32 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
33 -0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
34 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
35 -0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
36 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
37 -0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
38 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
39 -0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
40 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
41 -0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
42 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
43 -0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
44 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
45 -0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
46 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
47 -0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
48 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
49 -0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
50 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
51 -0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
52 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
53 -0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
54 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
55 -0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
56 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
57 -0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
58 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
59 -0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
60 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
61 -0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
62 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
63 -0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
65 0.02 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.05 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.08 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.11 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.14 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.17 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.20 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.23 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.27 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.30 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.33 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.36 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.39 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.42 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.45 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.48 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 0.52 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 0.55 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 0.58 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 0.61 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 0.64 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 0.67 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 0.70 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 0.73 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 0.77 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 0.80 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 0.83 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 0.86 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 0.89 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 0.92 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 0.95 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 0.98 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.02 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tab/chain_QUBO_theoretic_vote_129_017 <==

  \pgfplotstableread{
idx Bias -1.000 -0.875 -0.750 -0.625 -0.500 -0.375 -0.250 -0.125 0.000 0.125 0.250 0.375 0.500 0.625 0.750 0.875 1.000
0 -2.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
1 -1.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
2 -1.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
3 -1.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
4 -1.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
5 -1.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
6 -1.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
7 -1.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
8 -1.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
9 -1.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
10 -1.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
11 -1.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
12 -1.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
13 -1.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
14 -1.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
15 -1.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
16 -1.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
17 -1.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
18 -1.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
19 -1.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
20 -1.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
21 -1.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
22 -1.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
23 -1.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
24 -1.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
25 -1.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
26 -1.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
27 -1.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
28 -1.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
29 -1.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
30 -1.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
31 -1.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
32 -1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
33 -0.97 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
34 -0.94 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
35 -0.91 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
36 -0.88 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
37 -0.84 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
38 -0.81 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
39 -0.78 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
40 -0.75 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
41 -0.72 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
42 -0.69 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
43 -0.66 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
44 -0.62 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
45 -0.59 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
46 -0.56 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
47 -0.53 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
48 -0.50 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
49 -0.47 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
50 -0.44 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
51 -0.41 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
52 -0.38 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
53 -0.34 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
54 -0.31 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
55 -0.28 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
56 -0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
57 -0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
58 -0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
59 -0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
60 -0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
61 -0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
62 -0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
63 -0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00
64 0.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.02 0.02 0.02 0.02 0.02 0.02 0.02 0.02
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.61 0.02 0.02 0.02 0.02 0.02 0.02 0.02 0.02
65 0.03 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
66 0.06 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
67 0.09 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
68 0.12 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
69 0.16 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
70 0.19 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
71 0.22 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
72 0.25 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
73 0.28 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
74 0.31 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.34 1.00 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
75 0.34 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.38 1.00 1.00 1.00 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
76 0.38 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
77 0.41 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
78 0.44 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.47 1.00 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
79 0.47 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
80 0.50 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
81 0.53 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
82 0.56 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.59 1.00 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
83 0.59 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
84 0.62 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
85 0.66 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.69 1.00 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
86 0.69 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.72 1.00 1.00 0.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
87 0.72 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
88 0.75 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
89 0.78 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.81 1.00 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
90 0.81 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
91 0.84 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
92 0.88 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
93 0.91 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.94 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
94 0.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
95 0.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
96 1.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
97 1.03 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
98 1.06 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
99 1.09 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
100 1.12 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
101 1.16 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
102 1.19 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
103 1.22 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
104 1.25 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
105 1.28 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
106 1.31 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
107 1.34 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
108 1.38 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
109 1.41 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
110 1.44 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
111 1.47 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
112 1.50 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
113 1.53 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
114 1.56 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
115 1.59 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
116 1.62 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
117 1.66 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
118 1.69 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
119 1.72 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
120 1.75 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
121 1.78 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
122 1.81 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
123 1.84 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
124 1.88 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
125 1.91 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
126 1.94 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
127 1.97 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
128 2.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00 0.00
  }\plotdata;


==> tex/chimera-fig.tex <==
% A Chimera graph
% Author: John E. Dorband

% Chimera Graph Preamble (required
%\usepackage{tikz}

\begin{tikzpicture}[
  qubit/.style={circle, fill=black, thick, minimum size=2pt},
  scale=0.30,
  inner sep=0pt,
  ]

  \newcount\qu
  \newcount\x
  \newcount\y
  \newcount\xe
  \newcount\xf
  \newcount\ye
  \newcount\yf

  % Add east/west edges between cells
  \foreach \shd in {0,1,...,15} {
      \foreach \shr in {1,3,5} {
	  \draw [red] (\shr,\shd) .. controls (\shr + 0.5,\shd + 0.5) and (\shr + 1.5,\shd + 0.5) .. (\shr + 2,\shd);
      }
  }

  % Add north/south edges between cells
  \foreach \shd in {0,1,...,11} {
      \foreach \shr in {0,2,4,6} {
	  \draw [blue] (\shr,\shd) .. controls (\shr - .75,\shd + 1.0) and (\shr - .75,\shd + 2.5) .. (\shr,\shd + 4);
      }
  }

  \foreach \shd in {0,4,...,12} {
      \foreach \shr in {0,2,...,6} {
	  \foreach \xa in {0,...,1} {
	      \foreach \ya in {0,...,3} {

		  \x=\shr
		  \advance\x by \xa

		  \y=\shd
		  \advance\y by \ya

		  \qu=\x
		  \multiply\qu by 4
		  \advance\qu by \y

		  \node[qubit] (N-\the\qu) at (\x,\y) {};
	      }
	  }
	  \xe=\shr
	  \xf=\xe
	  \advance\xf by 1
	  \foreach \yg in {0,...,3} {
	      \foreach \yh in {0,...,3} {
		  \ye=\shd
		  \advance\ye by \yg
		  \yf=\shd
		  \advance\yf by \yh
		  \draw (\xe,\ye) -- (\xf,\yf);
	      }
	  }
      }
  }

\end{tikzpicture}



==> tex/plotLR.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_c$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=1,
      xmin=-1, xmax=1,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=right,
      legend style={ draw=none, at={(1.3,1.0)}, },
    ]
    \addplot[red]    table[ x index=1, y index=2,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=3,  forget plot, ]   {\plotdata};
    \addplot[cyan]   table[ x index=1, y index=4,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=5,  forget plot, ]   {\plotdata};
    \addplot[violet] table[ x index=1, y index=6,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=7,  forget plot, ]   {\plotdata};
    \addplot[teal]   table[ x index=1, y index=8,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=9,  forget plot, ]   {\plotdata};
    \addplot[blue]   table[ x index=1, y index=10, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=11, forget plot, ]   {\plotdata};
    \addplot[orange] table[ x index=1, y index=12, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=13, forget plot, ]   {\plotdata};
    \addplot[yellow] table[ x index=1, y index=14, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=15, forget plot, ]   {\plotdata};
    \addplot[magenta]table[ x index=1, y index=16, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=17, forget plot, ]   {\plotdata};
    \addplot[green]  table[ x index=1, y index=18, ]                {\plotdata};
    \legend{-2.00,-1.50,-1.00,-0.50,0.00,0.50,1.00,1.50,2.00}
  \end{axis}



==> tex/plotQ.tex <==

  \begin{axis} [
      axis lines=left,
%      title=Qubit Charteristics,
      xlabel={$C_q$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=1,
      xmin=-1, xmax=1,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, },
    ]
    \addplot[red]    table[ x=bias, y=BS6 ]         {\plotdata};
    \addplot[green]  table[ x=bias, y=BS13 ]        {\plotdata};
    \addplot[blue]   table[ x=bias, y=AC12 ]        {\plotdata};
    \addplot[orange] table[ x=bias, y=Theoretical ] {\plotdata};
    \legend{BS6,BS13,AC12,Theoretical}
  \end{axis}



==> tex/plotQqs.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_q$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=0.12,
      xmin=-1, xmax=1,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, },
    ]
%    \addplot[red]     table[ x index=1, y index=2 ]   {};
    \addplot[red]     table[ x index=1, y index=3 ]   {\plotdata};
    \addplot[blue]    table[ x index=1, y index=5 ]   {\plotdata};
    \addplot[green]   table[ x index=1, y index=7 ]   {\plotdata};
    \legend{qSB6,qSB13,qAC12}
  \end{axis}


==> tex/plotQts.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_q$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=0.004,
      xmin=-1, xmax=1,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, },
    ]
%    \addplot[red]     table[ x index=1, y index=2 ]   {};
    \addplot[red]     table[ x index=1, y index=2 ]   {\plotdata};
    \addplot[blue]    table[ x index=1, y index=4 ]   {\plotdata};
    \addplot[green]   table[ x index=1, y index=6 ]   {\plotdata};
    \legend{tSB6,tSB13,tAC12};
  \end{axis}


==> tex/plotRL.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_q$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=1,
      xmin=-2, xmax=2,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=right,
      legend style={ draw=none, at={(1.3,1.0)}, },
    ]
    \addplot[red]    table[ x index=1, y index=2,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=3,  forget plot, ]   {\plotdata};
    \addplot[cyan]   table[ x index=1, y index=4,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=5,  forget plot, ]   {\plotdata};
    \addplot[violet] table[ x index=1, y index=6,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=7,  forget plot, ]   {\plotdata};
    \addplot[teal]   table[ x index=1, y index=8,  ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=9,  forget plot, ]   {\plotdata};
    \addplot[blue]   table[ x index=1, y index=10, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=11, forget plot, ]   {\plotdata};
    \addplot[orange] table[ x index=1, y index=12, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=13, forget plot, ]   {\plotdata};
    \addplot[yellow] table[ x index=1, y index=14, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=15, forget plot, ]   {\plotdata};
    \addplot[magenta]table[ x index=1, y index=16, ]                {\plotdata};
    \addplot[gray]   table[ x index=1, y index=17, forget plot, ]   {\plotdata};
    \addplot[green]  table[ x index=1, y index=18, ]                {\plotdata};
    \legend{-1.00,-0.75,-0.50,-0.25,0.00,0.25,0.50,0.75,1.00}
  \end{axis}



==> tex/plotsigAC12.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_q$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=1,
      xmin=-1, xmax=1,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, },
    ]
    \addplot[red]    table[ x index=1, y index=4 ]   {\plotdata};
    \addplot[blue]   table[ x index=1, y index=8 ]   {\plotdata};
    \legend{AC12,Sigmoid}
  \end{axis}



==> tex/plotsigBS6.tex <==

  \begin{axis} [
      axis lines=left,
      xlabel={$C_q$},
      ylabel={$P(q=1)$},
      ymin=0, ymax=1,
      xmin=-1, xmax=1,
      minor x tick num=3,
      minor y tick num=3,
      legend cell align=left,
      legend style={ draw=none, },
    ]
    \addplot[red]    table[ x index=1, y index=2 ]   {\plotdata};
    \addplot[blue]   table[ x index=1, y index=7 ]   {\plotdata};
    \legend{BS6,Sigmoid}
  \end{axis}


